Target selection for the SUNS and DEBRIS surveys for debris discs in the solar neighbourhood

Debris discs - analogous to the Asteroid and Kuiper-Edgeworth belts in the Solar system - have so far mostly been identified and studied in thermal emission shortward of 100 um. The Herschel space observatory and the SCUBA-2 camera on the James Clerk Maxwell Telescope will allow efficient photometric surveying at 70 to 850 um, which allow for the detection of cooler discs not yet discovered, and the measurement of disc masses and temperatures when combined with shorter wavelength photometry. The SCUBA-2 Unbiased Nearby Stars (SUNS) survey and the DEBRIS Herschel Open Time Key Project are complimentary legacy surveys observing samples of ~500 nearby stellar systems. To maximise the legacy value of these surveys, great care has gone into the target selection process. This paper describes the target selection process and presents the target lists of these two surveys.

==> (inline-0) <==
\begin{longtable}{cr@{ }lr@{}c@{}l@{ $\pm$ }r@{}c@{}lclr@{}c@{}lc@{}c}
\caption{System information: system ID, primary star name, adopted distance and uncertainty ($d=1/\pi \pm \sigma_\pi / \pi^2$), number of parallax measures used, parallax references (see table 2), predicted cirrus confusion noise for point source observed with {\it Herschel}'s PACS instrument at $110\,\mu{\rm m}$, which surveys system is included in (S: SUNS, D: DEBRIS). Note that distance uncertainty is not shown for the 2 systems with unpublished RECONS parallaxes. The distance for UNS G001 ($\alpha$ + Proxima Centauri) does not include any contribution from Proxima, as the parallax difference from the primary is significant.
}\\
\hline
{UNS ID}&\multicolumn{2}{c}{Primary}&\multicolumn{6}{c}{d}&{$N_\pi$}&References&\multicolumn{3}{c}{$C_{{\rm PACS},110}$}&\multicolumn{2}{c}{Surveys}\\
{}&{}&{}&\multicolumn{6}{c}{(pc)}&{}&{}&\multicolumn{3}{c}{(${\rm mJy}/{\rm beam}$)}&{}&{}\\
\hline
\endfirsthead

\caption{System information (continued)}\\
\hline
{UNS ID}&\multicolumn{2}{c}{Primary}&\multicolumn{6}{c}{d}&{$N_\pi$}&References&\multicolumn{3}{c}{$C_{{\rm PACS},110}$}&\multicolumn{2}{c}{Surveys}\\
{}&{}&{}&\multicolumn{6}{c}{(pc)}&{}&{}&\multicolumn{3}{c}{(${\rm mJy}/{\rm beam}$)}&{}&{}\\
\hline
\endhead

\multicolumn{16}{r}{Continued on next page...} \\
\endfoot

\hline
\endlastfoot

M001&HIP&87937&1&.&833&0&.&001&2&YPC,HIPnr,ben99&1&.&29&S&\\
M002&GJ&406&2&.&386&0&.&012&1&YPC&0&.&53&S&D\\
M003&HD&95735&2&.&543&0&.&004&2&HIPnr,YPC&0&.&52&S&D\\
M004&GJ&65 A&2&.&676&0&.&019&1&YPC&0&.&52&S&D\\
M005&HIP&92403&2&.&965&0&.&017&2&HIPnr,YPC&6&.&07&S&\\
M006&GJ&905&3&.&165&0&.&011&1&YPC&0&.&78&S&D\\
M007&HD&217987&3&.&278&0&.&007&2&YPC,HIPnr&0&.&52&S&D\\
M008&HIP&57548&3&.&354&0&.&015&2&YPC,HIPnr&0&.&53&S&D\\
M009&GJ&866 AB&3&.&454&0&.&052&1&YPC&0&.&55&S&D\\
M010&HD&173739&3&.&524&0&.&018&3&HIPnr,YPC,HIPnr&0&.&54&S&D\\
M011&HD&1326&3&.&583&0&.&009&2&HIPnr,YPC&0&.&61&S&D\\
M012&GJ&1111&3&.&626&0&.&039&1&YPC&0&.&54&S&D\\
M013&LHS&1565&3&.&678&0&.&018&1&hen06&0&.&52&&D\\
M014&HIP&5643&3&.&716&0&.&041&2&YPC,HIPnr&0&.&52&S&D\\
M015&HIP&36208&3&.&795&0&.&018&2&YPC,HIPnr&0&.&60&S&D\\
M016&SO&0253+1652&3&.&837&0&.&040&1&hen06&1&.&53&S&\\
M017&HD&33793&3&.&911&0&.&014&2&YPC,HIPnr&0&.&53&&D\\
M018&HD&239960&4&.&031&0&.&023&2&sod99,YPC&49&.&24&S&\\
M019&GJ&234 A&4&.&093&0&.&034&2&YPC,sod99&8&.&42&S&\\
M020&HIP&80824&4&.&267&0&.&027&2&YPC,HIPnr&3&.&81&S&\\
M021&HD&225213&4&.&342&0&.&017&2&YPC,HIPnr&0&.&52&S&D\\
M022&GJ&473 A&4&.&388&0&.&089&1&YPC&0&.&52&S&D\\
M023&GJ&83.1&4&.&448&0&.&057&1&YPC&0&.&58&S&D\\
M024&HIP&86162&4&.&536&0&.&017&2&HIPnr,YPC&0&.&55&S&D\\
M025&GJ&3622&4&.&539&0&.&074&1&YPC&0&.&53&S&D\\
M026&HIP&85523&4&.&543&0&.&029&2&HIPnr,YPC&5&.&30&&\\
M027&GJ&1245 A&4&.&541&0&.&021&1&YPC&3&.&25&S&\\
M028&HIP&113020&4&.&693&0&.&043&2&HIPnr,YPC&0&.&54&S&D\\
M029&GJ&1002&4&.&695&0&.&079&1&YPC&0&.&53&S&D\\
M030&GJ&3618&4&.&769&0&.&060&2&YPC,hen06&8&.&28&&\\
M031&HIP&54211&4&.&862&0&.&022&2&YPC,HIPnr&0&.&52&S&D\\
M032&GJ&388&4&.&888&0&.&067&1&YPC&0&.&52&S&D\\
M033&HD&204961&4&.&949&0&.&025&2&YPC,HIPnr&0&.&52&&D\\
M034&HIP&86214&5&.&048&0&.&052&2&HIPnr,YPC&5&.&33&&\\
M035&HIP&112460&5&.&098&0&.&039&2&YPC,HIPnr&2&.&13&S&\\
M036&GJ&1116 A&5&.&230&0&.&068&1&YPC&0&.&53&S&D\\
M037&GJ&3379&5&.&259&0&.&051&2&YPC,hen06&8&.&85&S&\\
M038&GJ&3323&5&.&321&0&.&036&1&hen06&0&.&56&S&D\\
M039&HIP&57544&5&.&340&0&.&047&2&HIPnr,YPC&0&.&56&S&D\\
M040&HD&119850&5&.&395&0&.&030&2&HIPnr,YPC&0&.&53&S&D\\
M041&GJ&169.1 A&5&.&539&0&.&024&2&HIPnr,YPC&6&.&87&S&\\
M042&HD&265866&5&.&614&0&.&045&2&HIPnr,YPC&0&.&77&S&D\\
M043&HD&36395&5&.&682&0&.&034&2&HIPnr,YPC&5&.&53&S&\\
M044&HIP&103039&5&.&711&0&.&110&1&HIPnr&0&.&57&S&D\\
M045&HD&42581&5&.&754&0&.&032&2&YPC,HIPnr&0&.&59&S&D\\
M046&HIP&86990&5&.&844&0&.&076&2&YPC,HIPnr&0&.&96&&D\\
M047&HD&180617&5&.&851&0&.&020&2&HIPnr,YPC&17&.&13&S&\\
M048&HIP&26857&5&.&898&0&.&109&2&YPC,HIPnr&3&.&75&S&\\
M049&LHS&60&5&.&916&0&.&054&1&jao05&0&.&65&&D\\
M050&HIP&76074&5&.&934&0&.&045&2&YPC,HIPnr&1&.&14&&D\\
M051&CCDM&00155-1608 A&5&.&950&0&.&029&3&YPC,sod99,her98&0&.&53&S&D\\
M052&HIP&117473&5&.&952&0&.&041&2&YPC,HIPnr&0&.&53&S&D\\
M053&HIP&37766&5&.&982&0&.&073&2&HIPnr,YPC&0&.&54&S&D\\
M054&HIP&34603&6&.&119&0&.&067&2&YPC,HIPnr&0&.&56&S&D\\
M055&HIP&71253&6&.&220&0&.&077&3&YPC,HIPnr,jao05&0&.&63&S&D\\
M056&HIP&74995&6&.&338&0&.&071&3&YPC,HIPnr,jao05&0&.&69&S&D\\
M057&GJ&896 A&6&.&256&0&.&060&3&YPC,HIPnr,wei99&0&.&62&S&D\\
M058&LHS&2090&6&.&375&0&.&108&1&hen06&0&.&53&S&D\\
M059&GJ&3737&6&.&378&0&.&081&1&hen06&0&.&59&S&D\\
M060&GJ&661 A&6&.&397&0&.&052&2&sod99,YPC&0&.&53&S&D\\
M061&GJ&3959&6&.&410&0&.&164&1&duc98&0&.&52&S&D\\
M062&GJ&644 A&6&.&457&0&.&023&4&YPC,sod99,HIPnr,YPC&4&.&40&S&\\
M063&HIP&80459&6&.&530&0&.&039&2&YPC,HIPnr&0&.&52&S&D\\
M064&LHS&271&6&.&534&0&.&103&1&jao05&1&.&43&&\\
M065&GJ&1156&6&.&540&0&.&128&1&YPC&0&.&53&S&D\\
M066&GJ&3877&6&.&558&0&.&087&2&YPC,cos05&0&.&97&S&D\\
M067&HIP&53767&6&.&697&0&.&071&2&HIPnr,YPC&0&.&52&S&D\\
M068&HIP&106106&6&.&711&0&.&076&2&HIPnr,YPC&0&.&68&S&D\\
M069&GJ&3522&6&.&772&0&.&091&1&hen06&0&.&56&S&D\\
M070&HIP&53020&6&.&794&0&.&137&2&HIPnr,YPC&0&.&53&S&D\\
M071&HD&216899&6&.&831&0&.&045&2&HIPnr,YPC&0&.&58&S&D\\
M072&GJ&299&6&.&835&0&.&145&1&YPC&0&.&52&S&D\\
M073&GJ&3193 B&6&.&912&0&.&120&2&hen06,hen06&0&.&54&S&D\\
M074&LHS&22&6&.&973&0&.&093&1&jao05&0&.&52&&D\\
M075&HD&199305&7&.&061&0&.&031&2&YPC,HIPnr&5&.&70&S&\\
M076&HIP&51317&7&.&129&0&.&103&2&HIPnr,YPC&0&.&57&S&D\\
M077&GJ&4063&7&.&200&2&.&088&1&haw95&0&.&63&S&D\\
M078&GJ&1286&7&.&231&0&.&183&1&YPC&0&.&54&S&D\\
M079&GJ&4053&7&.&273&0&.&280&1&YPC&0&.&54&S&D\\
M080&NLTT&54872&7&.&412&&&&1&RECXX&0&.&52&S&D\\
M081&GJ&4274&7&.&440&0&.&271&1&YPC&0&.&53&S&D\\
M082&GJ&4248&7&.&447&0&.&073&1&hen06&0&.&52&S&D\\
M083&HIP&83945&7&.&473&0&.&091&2&YPC,HIPnr&0&.&52&S&D\\
M084&GJ&1224&7&.&541&0&.&210&1&YPC&41&.&29&S&\\
M085&GJ&3378&7&.&570&0&.&281&1&YPC&0&.&77&S&D\\
M086&HIP&12781&7&.&585&0&.&114&2&HIPnr,YPC&1&.&54&S&\\
M087&HIP&65859&7&.&593&0&.&057&2&HIPnr,YPC&0&.&53&S&D\\
M088&GJ&3207&7&.&700&1&.&155&1&haw96&0&.&52&S&D\\
M089&GJ&2005&7&.&710&0&.&144&2&YPC,cos05&0&.&52&S&D\\
M090&GJ&1093&7&.&764&0&.&211&1&YPC&0&.&57&S&D\\
M091&HD&165222&7&.&769&0&.&082&2&YPC,HIPnr&37&.&53&S&\\
M092&HIP&61874&7&.&780&0&.&236&1&HIPnr&0&.&74&&D\\
M093&HIP&5496&7&.&798&0&.&117&3&YPC,HIPnr,hen06&0&.&52&&D\\
M094&GJ&831 A&7&.&800&0&.&125&2&HIPgn,YPC&0&.&53&S&D\\
M095&HIP&49986&7&.&930&0&.&114&2&YPC,HIPnr&0&.&53&S&D\\
M096&LHS&1989&7&.&962&0&.&061&1&hen06&0&.&99&S&D\\
M097&HIP&101180&8&.&024&0&.&066&2&YPC,HIPnr&4&.&17&S&\\
M098&HIP&80346&8&.&033&0&.&073&2&HIPnr,YPC&0&.&52&S&D\\
M099&GJ&257 A&8&.&034&0&.&135&2&HIPnr,YPC&0&.&67&&D\\
M100&HIP&86287&8&.&050&0&.&097&2&HIPnr,YPC&0&.&57&S&D\\
M101&GJ&1289&8&.&097&0&.&190&1&YPC&0&.&70&S&D\\
M102&SCR&0740-4257&8&.&109&&&&1&RECXX&8&.&96&&\\
M103&GJ&493.1&8&.&123&0&.&231&1&YPC&0&.&53&S&D\\
M104&GJ&747 A&8&.&177&0&.&167&1&YPC&0&.&76&S&D\\
M105&SCR&1138-7721&8&.&179&0&.&195&1&hen06&2&.&19&&\\
M106&GJ&1151&8&.&190&0&.&195&1&YPC&0&.&52&S&D\\
M107&GJ&1227&8&.&230&0&.&149&1&YPC&0&.&55&S&D\\
M108&HIP&4856&8&.&260&0&.&082&2&YPC,HIPnr&4&.&30&S&\\
M109&HIP&38956&8&.&269&0&.&159&2&YPC,HIPnr&0&.&54&S&D\\
M110&GJ&1230 A&8&.&271&0&.&493&1&YPC&1&.&00&S&D\\
M111&GJ&618 A&8&.&301&0&.&168&2&HIPnr,YPC&32&.&97&S&\\
M112&HIP&62452&8&.&358&0&.&185&2&HIPnr,YPC&0&.&52&S&D\\
M113&GJ&232&8&.&375&0&.&161&1&YPC&8&.&03&S&\\
M114&GJ&1154 AB&8&.&375&0&.&246&1&YPC&0&.&53&S&D\\
M115&GJ&3146&8&.&496&0&.&289&1&YPC&0&.&80&S&D\\
M116&GJ&1057&8&.&540&0&.&255&1&YPC&1&.&09&S&D\\
M117&GJ&3454&8&.&576&0&.&071&1&hen06&0&.&54&&D\\
\hline
K001&HD&22049&3&.&216&0&.&002&2&HIPnr,YPC&0&.&53&S&\\
K002&HD&201091&3&.&495&0&.&006&3&HIPnr,HIPnr,YPC&4&.&12&S&\\
K003&HD&209100&3&.&622&0&.&004&2&HIPnr,YPC&0&.&52&&D\\
K004&HD&202560&3&.&946&0&.&012&2&HIPnr,YPC&0&.&55&S&D\\
K005&HD&88230&4&.&866&0&.&012&2&HIPnr,YPC&0&.&52&S&D\\
K006&HD&26965&4&.&984&0&.&006&2&HIPnr,YPC&0&.&70&S&D\\
K007&HD&165341&5&.&080&0&.&021&2&HIPnr,YPC&1&.&75&S&\\
K008&HD&131977&5&.&861&0&.&023&3&sod99,HIPnr,YPC&0&.&78&S&D\\
K009&HD&155886&5&.&949&0&.&014&4&YPC,HIPnr,YPC,HIPnr&14&.&83&S&\\
K010&HD&191408&6&.&015&0&.&010&2&YPC,HIPnr&0&.&63&S&D\\
K011&HD&79210&6&.&108&0&.&094&3&HIPnr,YPC,HIPnr&0&.&52&S&D\\
K012&HD&191849&6&.&198&0&.&038&2&HIPnr,YPC&0&.&53&&D\\
K013&HD&219134&6&.&542&0&.&012&2&YPC,HIPnr&17&.&42&S&\\
K014&HD&16160&7&.&191&0&.&023&2&YPC,HIPnr&0&.&83&S&D\\
K015&HD&156384&7&.&246&0&.&031&2&YPC,fab00&77&.&15&S&\\
K016&HD&4628&7&.&449&0&.&027&2&HIPnr,YPC&0&.&52&S&D\\
K017&HD&10476&7&.&533&0&.&028&2&YPC,HIPnr&0&.&57&S&D\\
K018&HD&6582&7&.&537&0&.&042&2&YPC,HIPnr&3&.&98&S&\\
K019&HD&216803&7&.&611&0&.&036&2&YPC,HIPnr&0&.&52&S&D\\
K020&HD&10361&7&.&674&0&.&128&2&YPC,HIPnr&0&.&53&&D\\
K021&HD&157881&7&.&700&0&.&042&2&HIPnr,YPC&1&.&11&S&D\\
K022&HD&217357&8&.&214&0&.&046&2&YPC,HIPnr&0&.&53&S&D\\
K023&HD&32450&8&.&551&0&.&109&2&YPC,HIPnr&0&.&53&S&D\\
K024&HD&32147&8&.&713&0&.&036&2&YPC,HIPnr&0&.&61&S&D\\
K025&HD&50281&8&.&722&0&.&033&2&YPC,HIPnr&23&.&14&S&\\
K026&HD&156274&8&.&790&0&.&053&2&HIPnr,YPC&6&.&60&&\\
K027&HD&192310&8&.&910&0&.&024&2&YPC,HIPnr&0&.&63&S&D\\
K028&HD&103095&9&.&081&0&.&033&2&YPC,HIPnr&0&.&52&S&D\\
K029&HD&100623&9&.&559&0&.&034&2&YPC,HIPnr&0&.&56&S&D\\
K030&HD&149661&9&.&757&0&.&039&2&YPC,HIPnr&1&.&67&S&\\
K031&HD&151288&9&.&809&0&.&067&2&HIPnr,YPC&0&.&53&S&D\\
K032&HD&122064&10&.&063&0&.&032&1&HIPnr&0&.&52&S&D\\
K033&HD&232979&10&.&118&0&.&100&2&YPC,HIPnr&19&.&88&S&\\
K034&HD&103932&10&.&156&0&.&060&2&YPC,HIPnr&0&.&61&S&D\\
K035&HD&17925&10&.&341&0&.&042&2&YPC,HIPnr&0&.&53&S&D\\
K036&HD&111631&10&.&605&0&.&091&2&HIPnr,YPC&0&.&52&S&D\\
K037&HD&154363&10&.&627&0&.&091&4&YPC,HIPnr,HIPgn,YPC&4&.&74&S&\\
K038&HD&13445&10&.&782&0&.&037&2&YPC,HIPnr&0&.&52&&D\\
K039&HD&147379&10&.&798&0&.&089&3&HIPnr,YPC,HIPnr&0&.&53&S&D\\
K040&HD&223778&10&.&887&0&.&035&2&HIPnr,YPC&4&.&68&S&\\
K041&HIP&66459&10&.&935&0&.&135&2&HIPnr,YPC&0&.&52&S&D\\
K042&HD&160346&11&.&008&0&.&082&2&YPC,HIPnr&1&.&60&S&\\
K043&HD&11507&11&.&017&0&.&140&2&YPC,HIPnr&0&.&52&S&D\\
K044&HD&166620&11&.&025&0&.&036&2&HIPnr,YPC&0&.&53&S&D\\
K045&HD&3651&11&.&056&0&.&039&2&HIPnr,YPC&0&.&53&S&D\\
K046&HD&115404&11&.&095&0&.&090&2&HIPnr,YPC&0&.&52&S&D\\
K047&HD&74576&11&.&140&0&.&046&2&YPC,HIPnr&12&.&10&S&\\
K048&HD&85512&11&.&150&0&.&083&2&YPC,HIPnr&1&.&75&&\\
K049&HD&75632&11&.&275&0&.&344&2&HIPgn,YPC&0&.&53&S&D\\
K050&GJ&4 A&11&.&288&0&.&122&3&HIPnr,HIPnr,YPC&0&.&72&S&D\\
K051&HD&245409&11&.&290&0&.&126&2&HIPnr,YPC&2&.&68&S&\\
K052&HD&222237&11&.&408&0&.&066&2&HIPnr,YPC&0&.&53&&D\\
K053&HD&131511&11&.&512&0&.&061&2&HIPnr,YPC&0&.&53&S&D\\
K054&HD&125072&11&.&788&0&.&096&2&HIPnr,YPC&63&.&92&&\\
K055&CCDM&15009+4526 A&11&.&881&0&.&147&2&HIPnr,YPC&0&.&52&S&D\\
K056&HD&97101&11&.&961&0&.&120&2&HIPnr,YPC&0&.&52&S&D\\
K057&HD&196877&12&.&151&0&.&157&2&HIPnr,YPC&0&.&53&&D\\
K058&HD&37394&12&.&273&0&.&076&4&HIPnr,YPC,HIPnr,YPC&3&.&59&S&\\
K059&HD&101581&12&.&400&0&.&107&2&HIPnr,YPC&0&.&71&&D\\
K060&HD&75732&12&.&460&0&.&104&2&HIPnr,YPC&0&.&53&S&D\\
K061&HD&21531&12&.&509&0&.&152&2&HIPnr,YPC&0&.&53&S&D\\
K062&HD&158633&12&.&803&0&.&049&2&HIPnr,YPC&0&.&53&S&D\\
K063&HD&190007&12&.&864&0&.&088&2&HIPnr,YPC&0&.&92&S&D\\
K064&HD&82106&12&.&894&0&.&106&2&HIPnr,YPC&0&.&56&S&D\\
K065&HD&40307&12&.&995&0&.&062&1&HIPnr&0&.&56&&D\\
K066&HD&36003&13&.&041&0&.&128&2&HIPnr,YPC&3&.&91&S&\\
K067&HD&27274&13&.&045&0&.&082&2&YPC,HIPnr&0&.&52&&D\\
K068&HD&166348&13&.&127&0&.&180&2&YPC,HIPnr&0&.&96&&D\\
K069&HD&98712&13&.&169&0&.&216&2&YPC,HIPnr&0&.&58&S&D\\
K070&HIP&67090&13&.&193&0&.&169&2&YPC,HIPnr&0&.&52&S&D\\
K071&HD&29697&13&.&200&0&.&193&2&HIPnr,YPC&5&.&44&S&\\
K072&HD&128165&13&.&215&0&.&073&2&YPC,HIPnr&0&.&52&S&D\\
K073&HD&170657&13&.&248&0&.&122&2&YPC,HIPnr&11&.&77&S&\\
K074&HD&120476&13&.&373&0&.&136&2&YPC,HIPnr&0&.&52&S&D\\
K075&GJ&428 A&13&.&423&0&.&434&2&YPC,HIPnr&99&.&94&&\\
K076&HD&211970&13&.&532&0&.&222&1&HIPnr&0&.&52&&D\\
K077&HD&214749&13&.&551&0&.&141&2&HIPnr,YPC&0&.&52&S&D\\
K078&HD&10436&13&.&575&0&.&175&2&YPC,HIPnr&25&.&89&S&\\
K079&HD&22496&13&.&589&0&.&131&2&YPC,HIPnr&0&.&52&&D\\
K080&HD&154577&13&.&629&0&.&130&2&YPC,HIPnr&1&.&16&&D\\
K081&HIP&61094&13&.&679&0&.&239&2&HIPnr,YPC&0&.&52&S&D\\
K082&HIP&27188&13&.&716&0&.&176&2&YPC,HIPnr&1&.&13&S&D\\
K083&HIP&42220&13&.&886&0&.&231&2&YPC,HIPnr&0&.&53&S&D\\
K084&HD&145417&13&.&897&0&.&131&2&YPC,HIPnr&4&.&98&&\\
K085&HD&184489&13&.&905&0&.&271&2&YPC,HIPnr&2&.&75&S&\\
K086&GJ&400 A&13&.&900&0&.&316&2&HIPnr,YPC&0&.&52&S&D\\
K087&HD&23356&13&.&953&0&.&130&1&HIPnr&0&.&58&S&D\\
K088&HD&216133&14&.&133&0&.&363&2&YPC,HIPnr&0&.&54&S&D\\
K089&HD&5133&14&.&163&0&.&120&2&YPC,HIPnr&0&.&52&S&D\\
K090&HD&61606&14&.&191&0&.&119&3&HIPnr,YPC,HIPnr&0&.&77&S&D\\
K091&HD&234078&14&.&194&0&.&160&2&HIPnr,YPC&0&.&52&S&D\\
K092&HD&110315&14&.&194&0&.&146&2&HIPnr,YPC&0&.&53&S&D\\
K093&HD&173818&14&.&244&0&.&233&2&YPC,HIPnr&273&.&87&S&\\
K094&HD&150689&14&.&263&0&.&134&2&HIPnr,fab00&12&.&10&S&\\
K095&HD&120467&14&.&286&0&.&177&2&YPC,HIPnr&0&.&59&S&D\\
K096&HIP&70218&14&.&393&0&.&169&2&YPC,HIPnr&0&.&52&S&D\\
K097&HIP&44722&14&.&474&0&.&260&2&YPC,HIPnr&0&.&55&S&D\\
K098&HD&144579&14&.&508&0&.&069&3&YPC,YPC,HIPnr&0&.&52&S&D\\
K099&HIP&37288&14&.&533&0&.&292&2&HIPnr,YPC&0&.&60&S&D\\
K100&HD&57095&14&.&585&0&.&119&2&HIPnr,YPC&1&.&25&&\\
K101&HD&205390&14&.&618&0&.&124&2&HIPnr,YPC&0&.&53&&D\\
K102&HD&97584&14&.&631&0&.&139&2&HIPnr,YPC&0&.&56&S&D\\
K103&HD&120036&14&.&633&0&.&289&1&HIPnr&0&.&55&S&D\\
K104&HD&52698&14&.&650&0&.&131&2&YPC,HIPnr&3&.&50&S&\\
K105&HD&144628&14&.&669&0&.&138&2&YPC,HIPnr&8&.&63&&\\
K106&HD&142709&14&.&742&0&.&169&2&YPC,HIPnr&14&.&09&&\\
K107&HD&19305&14&.&747&0&.&389&2&YPC,HIPnr&0&.&63&S&D\\
K108&HIP&13375&14&.&757&0&.&299&2&YPC,HIPnr&0&.&70&S&D\\
K109&HD&118926&14&.&763&0&.&253&2&YPC,HIPnr&0&.&53&S&D\\
K110&HD&45088&14&.&763&0&.&316&2&YPC,HIPnr&5&.&21&S&\\
K111&HD&110833&14&.&889&0&.&146&2&YPC,HIPnr&0&.&52&S&D\\
K112&HD&221503&14&.&902&0&.&383&3&fab00,YPC,HIPnr&0&.&52&S&D\\
K113&HIP&5247&14&.&938&0&.&278&2&HIPnr,YPC&39&.&17&S&\\
K114&HD&218511&14&.&986&0&.&186&1&HIPnr&0&.&53&&D\\
K115&HIP&1368&14&.&987&0&.&199&2&YPC,HIPnr&0&.&68&S&D\\
K116&HD&200779&15&.&100&0&.&213&2&YPC,HIPnr&0&.&59&S&D\\
K117&HD&36705&15&.&165&0&.&131&1&HIPnr&0&.&63&&D\\
K118&HD&224953&15&.&323&0&.&416&1&HIPnr&0&.&53&&D\\
K119&TYC&8112-1978-2&15&.&347&0&.&286&2&HIPnr,YPC&0&.&55&&D\\
K120&HD&34673&15&.&351&0&.&257&2&HIPnr,YPC&3&.&11&S&\\
K121&GJ&319 A&15&.&368&0&.&399&3&HIPnr,HIPnr,YPC&0&.&57&S&D\\
K122&HD&21197&15&.&391&0&.&167&2&YPC,HIPnr&0&.&55&S&D\\
K123&HD&24916&15&.&484&0&.&249&2&YPC,HIPnr&6&.&04&S&\\
K124&HIP&18280&15&.&524&0&.&256&2&YPC,HIPnr&0&.&65&S&D\\
K125&GJ&750 A&15&.&503&0&.&448&2&YPC,sod99&0&.&61&&D\\
K126&HD&139763&15&.&557&0&.&336&1&HIPnr&0&.&75&S&D\\
K127&HD&4967&15&.&611&0&.&261&2&HIPnr,YPC&0&.&52&S&D\\
\hline
G001&HD&128620&1&.&338&0&.&002&2&YPC,sod99&95&.&28&&\\
G002&HD&10700&3&.&650&0&.&002&2&HIPnr,YPC&0&.&52&S&\\
G003&HD&185144&5&.&754&0&.&006&2&HIPnr,YPC&1&.&53&S&\\
G004&HD&4614&5&.&943&0&.&016&2&HIPnr,YPC&2&.&60&S&\\
G005&HD&20794&6&.&043&0&.&007&2&HIPnr,YPC&0&.&52&&D\\
G006&HD&131156&6&.&708&0&.&021&2&HIPnr,YPC&0&.&53&S&D\\
G007&CCDM&12337+4121 A&8&.&440&0&.&014&2&HIPnr,YPC&0&.&52&S&D\\
G008&HD&115617&8&.&555&0&.&016&2&HIPnr,YPC&0&.&62&S&D\\
G009&HD&39587&8&.&683&0&.&019&2&HIPnr,YPC&15&.&04&S&\\
G010&HD&114710&9&.&132&0&.&014&2&YPC,HIPnr&0&.&52&S&D\\
G011&HD&20630&9&.&144&0&.&022&2&HIPnr,YPC&0&.&87&S&D\\
G012&HD&102365&9&.&221&0&.&020&2&HIPnr,YPC&1&.&06&&D\\
G013&HD&101501&9&.&602&0&.&024&2&HIPnr,YPC&0&.&52&S&D\\
G014&HD&10780&10&.&064&0&.&052&2&HIPnr,YPC&26&.&20&S&\\
G015&HD&43834&10&.&199&0&.&015&2&YPC,HIPnr&0&.&89&&D\\
G016&HD&13974&10&.&778&0&.&045&2&HIPnr,YPC&0&.&61&S&D\\
G017&HD&82885&11&.&363&0&.&041&2&HIPnr,YPC&0&.&52&S&D\\
G018&HD&20807&12&.&019&0&.&020&4&HIPnr,YPC,HIPnr,YPC&0&.&52&&D\\
G019&HD&141004&12&.&122&0&.&045&2&YPC,HIPnr&0&.&53&S&D\\
G020&HD&224930&12&.&143&0&.&116&2&sod99,YPC&0&.&54&S&D\\
G021&HD&72673&12&.&208&0&.&068&2&HIPnr,YPC&1&.&60&S&\\
G022&HD&69830&12&.&494&0&.&055&2&HIPnr,YPC&0&.&73&S&D\\
G023&HD&34411&12&.&632&0&.&045&2&HIPnr,YPC&7&.&16&S&\\
G024&HD&14412&12&.&666&0&.&056&2&YPC,HIPnr&0&.&52&S&D\\
G025&HD&133640&12&.&740&0&.&097&2&sod99,YPC&0&.&53&S&D\\
G026&CCDM&01418+4237 A&12&.&746&0&.&087&2&HIPnr,YPC&0&.&55&S&D\\
G027&HD&147513&12&.&793&0&.&061&4&HIPnr,YPC,HIPnr,YPC&14&.&38&S&\\
G028&HD&172051&13&.&087&0&.&079&2&HIPnr,YPC&4&.&25&S&\\
G029&HD&30495&13&.&273&0&.&063&2&HIPnr,YPC&0&.&54&S&D\\
G030&HD&166&13&.&679&0&.&104&2&HIPnr,YPC&0&.&54&S&D\\
G031&HD&211415&13&.&785&0&.&068&2&HIPnr,YPC&0&.&52&&D\\
G032&HD&146233&13&.&908&0&.&071&2&HIPnr,YPC&1&.&97&S&\\
G033&HD&95128&14&.&062&0&.&049&2&HIPnr,YPC&0&.&52&S&D\\
G034&HD&160269&14&.&180&0&.&071&4&HIPnr,YPC,HIPnr,YPC&0&.&53&S&D\\
G035&HD&157214&14&.&325&0&.&051&2&HIPnr,YPC&0&.&54&S&D\\
G036&HD&72905&14&.&359&0&.&074&2&HIPnr,YPC&0&.&71&S&D\\
G037&HD&196761&14&.&380&0&.&083&2&HIPnr,YPC&0&.&55&S&D\\
G038&HD&140538&14&.&661&0&.&142&1&HIPnr&0&.&67&S&D\\
G039&HD&136352&14&.&809&0&.&088&2&YPC,HIPnr&2&.&73&&\\
G040&HD&86728&15&.&052&0&.&071&2&YPC,HIPnr&0&.&52&S&D\\
G041&HD&4391&15&.&174&0&.&092&2&YPC,HIPnr&0&.&52&&D\\
G042&HD&38858&15&.&175&0&.&094&1&HIPnr&6&.&56&S&\\
G043&HD&140901&15&.&350&0&.&094&2&HIPnr,YPC&2&.&70&S&\\
G044&GJ&25 A&15&.&352&0&.&234&2&YPC,sod99&0&.&52&S&D\\
G045&HD&41593&15&.&405&0&.&139&2&YPC,HIPnr&23&.&89&S&\\
G046&GJ&188 A&15&.&436&0&.&078&2&YPC,HIPnr&6&.&27&S&\\
G047&HD&160691&15&.&506&0&.&074&2&HIPnr,YPC&1&.&68&&\\
G048&HD&217014&15&.&612&0&.&092&2&HIPnr,YPC&0&.&53&S&D\\
G049&HD&182488&15&.&769&0&.&087&2&YPC,HIPnr&1&.&72&S&\\
G050&HD&116442&15&.&787&0&.&235&2&HIPnr,HIPnr&0&.&52&S&D\\
G051&HD&190360&15&.&873&0&.&085&3&HIPnr,YPC,YPC&91&.&72&S&\\
G052&HD&142373&15&.&894&0&.&053&2&HIPnr,YPC&0&.&52&S&D\\
G053&HD&207129&15&.&997&0&.&090&2&HIPnr,YPC&0&.&52&&D\\
G054&HD&158614&16&.&376&0&.&178&2&YPC,HIPnr&2&.&82&S&\\
G055&HD&64096&16&.&511&0&.&155&2&YPC,HIPnr&0&.&87&S&D\\
G056&HD&43162&16&.&720&0&.&137&1&HIPnr&0&.&53&S&D\\
G057&HD&111395&16&.&938&0&.&129&1&HIPnr&0&.&52&S&D\\
G058&HD&25680&16&.&939&0&.&097&2&HIPnr,YPC&3&.&12&S&\\
G059&HD&53705&16&.&939&0&.&220&5&HIPnr,HIPnr,YPC,HIPnr,YPC&0&.&75&&D\\
G060&HD&177565&16&.&950&0&.&135&2&YPC,HIPnr&4&.&97&S&\\
G061&HD&122742&16&.&965&0&.&178&2&YPC,HIPnr&0&.&52&S&D\\
G062&HD&62613&17&.&183&0&.&106&2&YPC,HIPnr&0&.&53&&D\\
G063&HD&126053&17&.&188&0&.&153&2&YPC,HIPnr&0&.&53&S&D\\
G064&HD&143761&17&.&235&0&.&083&1&HIPnr&0&.&53&S&D\\
G065&HD&50692&17&.&237&0&.&122&2&HIPnr,YPC&0&.&58&S&D\\
G066&HD&152391&17&.&238&0&.&195&2&YPC,HIPnr&1&.&73&S&\\
G067&HD&142267&17&.&349&0&.&163&1&HIPnr&0&.&55&S&D\\
G068&HD&76151&17&.&390&0&.&114&2&YPC,HIPnr&0&.&52&S&D\\
G069&HD&102438&17&.&472&0&.&125&2&HIPnr,YPC&0&.&55&S&D\\
G070&HD&1237&17&.&498&0&.&095&1&HIPnr&0&.&62&&D\\
G071&HD&165185&17&.&553&0&.&148&2&HIPnr,YPC&1&.&71&S&\\
G072&HD&200968&17&.&562&0&.&185&2&HIPnr,YPC&0&.&55&S&D\\
G073&HD&115383&17&.&563&0&.&080&2&YPC,HIPnr&0&.&52&S&D\\
G074&HD&193664&17&.&567&0&.&074&2&HIPnr,YPC&5&.&89&S&\\
G075&HD&165499&17&.&618&0&.&161&2&HIPnr,YPC&0&.&63&&D\\
G076&GJ&580 A&17&.&656&0&.&151&2&HIPnr,YPC&0&.&97&S&D\\
G077&HD&189567&17&.&727&0&.&138&2&YPC,HIPnr&0&.&56&&D\\
G078&HD&190406&17&.&764&0&.&110&2&YPC,HIPnr&3&.&18&S&\\
G079&HD&99491&17&.&777&0&.&210&3&HIPnr,HIPnr,YPC&0&.&54&S&D\\
G080&HD&206860&17&.&876&0&.&144&2&HIPnr,YPC&0&.&63&S&D\\
G081&HD&137107&17&.&923&0&.&251&2&HIPnr,YPC&0&.&52&S&D\\
G082&HD&42807&17&.&942&0&.&141&2&YPC,HIPnr&8&.&20&S&\\
G083&HD&202940&17&.&974&0&.&203&2&HIPnr,YPC&0&.&58&S&D\\
G084&HD&130948&18&.&171&0&.&112&2&HIPnr,YPC&0&.&54&S&D\\
G085&HD&39091&18&.&316&0&.&070&2&HIPnr,YPC&0&.&84&&D\\
G086&HD&84737&18&.&344&0&.&094&2&HIPnr,YPC&0&.&52&S&D\\
G087&HD&222335&18&.&578&0&.&217&2&HIPnr,YPC&0&.&52&S&D\\
G088&HD&154345&18&.&582&0&.&110&2&HIPnr,YPC&0&.&53&S&D\\
G089&HD&4747&18&.&672&0&.&188&2&HIPnr,YPC&0&.&52&S&D\\
G090&HD&190771&18&.&796&0&.&127&2&HIPnr,YPC&15&.&16&S&\\
G091&HD&181321&18&.&829&0&.&500&1&HIPnr&0&.&90&S&D\\
G092&HD&9540&19&.&034&0&.&166&2&HIPnr,YPC&0&.&52&S&D\\
G093&HD&52711&19&.&163&0&.&150&2&YPC,HIPnr&0&.&65&S&D\\
G094&HD&78366&19&.&183&0&.&121&1&HIPnr&0&.&52&S&D\\
G095&HD&36435&19&.&196&0&.&166&2&YPC,HIPnr&0&.&53&&D\\
G096&HD&43587&19&.&250&0&.&148&2&YPC,HIPnr&5&.&84&S&\\
G097&HD&120690&19&.&461&0&.&166&2&HIPnr,YPC&0&.&62&S&D\\
G098&HD&194640&19&.&518&0&.&202&2&HIPnr,YPC&0&.&62&S&D\\
G099&HD&157347&19&.&524&0&.&152&1&HIPnr&5&.&44&S&\\
G100&HD&79028&19&.&569&0&.&122&2&YPC,HIPnr&0&.&53&S&D\\
G101&HD&136923&19&.&600&0&.&242&1&HIPnr&0&.&60&S&D\\
G102&CCDM&22583-0224 A&19&.&865&0&.&150&1&HIPnr&0&.&61&S&D\\
G103&HD&128642&19&.&885&0&.&190&1&HIPnr&0&.&53&&D\\
G104&HD&137763&19&.&934&0&.&282&3&YPC,HIPnr,HIPnr&0&.&98&S&D\\
G105&HD&128400&19&.&996&0&.&172&1&HIPnr&1&.&28&&\\
G106&HD&180161&20&.&021&0&.&128&2&HIPnr,YPC&0&.&62&S&D\\
G107&HD&212698&20&.&191&0&.&487&2&HIPnr,YPC&0&.&53&S&D\\
G108&HD&89269&20&.&243&0&.&205&1&HIPnr&0&.&52&S&D\\
G109&GJ&337 A&20&.&369&0&.&227&2&HIPnr,YPC&0&.&53&S&D\\
G110&HD&203244&20&.&416&0&.&283&1&HIPnr&0&.&53&&D\\
G111&HD&24496&20&.&416&0&.&292&1&HIPnr&2&.&68&S&\\
G112&HD&184385&20&.&563&0&.&266&1&HIPnr&156&.&51&S&\\
G113&HD&212330&20&.&569&0&.&144&2&YPC,HIPnr&0&.&52&&D\\
G114&HD&9407&20&.&659&0&.&170&2&YPC,HIPnr&12&.&81&S&\\
G115&HD&18803&20&.&662&0&.&200&2&YPC,HIPnr&1&.&26&S&\\
G116&HD&112758&20&.&854&0&.&394&2&HIPnr,YPC&0&.&54&S&D\\
G117&HD&197076&20&.&896&0&.&206&2&HIPnr,YPC&0&.&70&S&D\\
G118&HD&1835&20&.&923&0&.&229&2&YPC,HIPnr&0&.&53&S&D\\
G119&HD&76932&21&.&035&0&.&137&1&HIPnr&0&.&70&S&D\\
G120&HD&186408&21&.&156&0&.&084&3&HIPnr,YPC,HIPnr&0&.&85&S&D\\
G121&HD&117043&21&.&160&0&.&139&1&HIPnr&0&.&52&S&D\\
G122&HD&146361&21&.&196&0&.&485&3&YPC,HIPnr,HIPnr&0&.&52&&D\\
G123&HD&124580&21&.&209&0&.&189&1&HIPnr&0&.&82&&D\\
G124&HD&26923&21&.&244&0&.&175&2&HIPnr,HIPnr&1&.&83&&\\
G125&HD&141272&21&.&295&0&.&363&1&HIPnr&0&.&80&&D\\
\hline
F001&HD&61421&3&.&507&0&.&013&2&YPC,HIPnr&0&.&57&S&D\\
F002&HD&170153&8&.&032&0&.&033&2&YPC,sod99&0&.&56&S&D\\
F003&HD&30652&8&.&069&0&.&011&2&YPC,HIPnr&0&.&76&S&D\\
F004&HD&98231&8&.&368&0&.&055&2&YPC,sod99&0&.&52&S&D\\
F005&HD&1581&8&.&586&0&.&012&2&HIPnr,YPC&0&.&52&&D\\
F006&HD&38393&8&.&926&0&.&014&2&YPC,HIPnr&0&.&53&S&D\\
F007&HD&203608&9&.&261&0&.&016&2&YPC,HIPnr&0&.&53&&D\\
F008&HD&19373&10&.&542&0&.&026&2&YPC,HIPnr&8&.&04&S&\\
F009&HD&102870&10&.&928&0&.&026&2&YPC,HIPnr&0&.&52&S&D\\
F010&GJ&107 A&11&.&128&0&.&028&2&HIPnr,YPC&2&.&17&S&\\
F011&HD&142860&11&.&255&0&.&023&2&YPC,HIPnr&0&.&54&S&D\\
F012&HD&33262&11&.&645&0&.&024&3&YPC,HIPnr,HIPnr&0&.&53&&D\\
F013&HD&210027&11&.&719&0&.&086&2&YPC,HIPnr&0&.&65&S&D\\
F014&HD&110379&11&.&745&0&.&080&2&HIPnr,YPC&0&.&53&S&D\\
F015&HD&207098&11&.&869&0&.&027&2&HIPnr,YPC&0&.&56&S&D\\
F016&HD&147584&12&.&113&0&.&076&2&YPC,HIPnr&0&.&68&&D\\
F017&HD&141891&12&.&378&0&.&025&2&YPC,HIPnr&1&.&98&&\\
F018&HD&90839&12&.&785&0&.&047&3&YPC,YPC,HIPnr&0&.&52&S&D\\
F019&HD&82328&13&.&481&0&.&024&2&YPC,HIPnr&0&.&52&S&D\\
F020&HD&9826&13&.&495&0&.&035&2&YPC,HIPnr&0&.&63&S&D\\
F021&HD&222368&13&.&716&0&.&028&2&YPC,HIPnr&0&.&63&S&D\\
F022&HD&22484&13&.&977&0&.&105&2&YPC,HIPnr&0&.&62&S&D\\
F023&HD&20010&14&.&235&0&.&091&2&YPC,HIPnr&0&.&52&S&D\\
F024&HD&17206&14&.&237&0&.&365&2&YPC,HIPnr&0&.&53&S&D\\
F025&HD&35296&14&.&370&0&.&075&4&YPC,HIPnr,YPC,HIPnr&3&.&07&S&\\
F026&HD&126660&14&.&528&0&.&030&2&YPC,HIPnr&0&.&52&S&D\\
F027&HD&197692&14&.&677&0&.&058&2&YPC,HIPnr&0&.&61&S&D\\
F028&HD&40136&14&.&879&0&.&055&2&YPC,HIPnr&2&.&98&S&\\
F029&HD&176051&14&.&881&0&.&081&2&YPC,HIPnr&0&.&59&S&D\\
F030&HD&105452&14&.&936&0&.&036&2&YPC,HIPnr&0&.&63&S&D\\
F031&HD&84117&15&.&009&0&.&045&2&YPC,HIPnr&0&.&57&S&D\\
F032&HD&7570&15&.&115&0&.&055&2&YPC,HIPnr&0&.&52&&D\\
F033&HD&63077&15&.&210&0&.&118&2&YPC,HIPnr&29&.&28&S&\\
F034&HD&153597&15&.&271&0&.&077&2&YPC,HIPnr&0&.&52&S&D\\
F035&HD&182640&15&.&451&0&.&234&2&YPC,HIPnr&3&.&61&S&\\
F036&HD&120136&15&.&622&0&.&049&2&YPC,HIPnr&0&.&52&S&D\\
F037&HD&165908&15&.&660&0&.&083&2&YPC,HIPnr&0&.&57&S&D\\
F038&HD&4813&15&.&753&0&.&087&2&YPC,HIPnr&0&.&53&S&D\\
F039&HD&128167&15&.&828&0&.&065&2&YPC,HIPnr&0&.&52&S&D\\
F040&GJ&332 A&16&.&061&0&.&172&2&YPC,HIPnr&0&.&52&S&D\\
F041&HD&65907&16&.&205&0&.&055&1&HIPnr&1&.&26&&\\
F042&HD&90589&16&.&226&0&.&032&2&YPC,HIPnr&1&.&86&&\\
F043&HD&215648&16&.&296&0&.&053&2&HIPnr,YPC&0&.&56&S&D\\
F044&HD&48682&16&.&714&0&.&084&2&YPC,HIPnr&0&.&73&S&D\\
F045&HD&55575&16&.&889&0&.&094&1&HIPnr&0&.&78&S&D\\
F046&HD&17051&17&.&168&0&.&065&2&YPC,HIPnr&0&.&53&&D\\
F047&HD&177474&17&.&272&0&.&223&2&YPC,HIPnr&6&.&03&S&\\
F048&HD&81997&17&.&313&0&.&602&2&HIPnr,YPC&0&.&53&S&D\\
F049&HD&156897&17&.&355&0&.&078&2&HIPnr,YPC&15&.&01&S&\\
F050&HD&110897&17&.&372&0&.&096&2&YPC,HIPnr&0&.&52&S&D\\
F051&HD&10647&17&.&434&0&.&076&1&HIPnr&0&.&53&&D\\
F052&HD&139664&17&.&437&0&.&049&2&YPC,HIPnr&2&.&75&&\\
F053&HD&23754&17&.&609&0&.&059&2&HIPnr,YPC&0&.&52&S&D\\
F054&HD&160915&17&.&655&0&.&075&2&HIPnr,YPC&10&.&43&S&\\
F055&HD&114378&17&.&828&0&.&282&2&HIPnr,YPC&0&.&52&S&D\\
F056&HD&46588&17&.&879&0&.&086&2&YPC,HIPnr&0&.&58&S&D\\
F057&GJ&292 A&17&.&935&0&.&109&2&YPC,HIPnr&37&.&04&S&\\
F058&HD&58946&18&.&022&0&.&078&4&HIPnr,HIPnr,YPC,YPC&0&.&59&S&D\\
F059&HD&125276&18&.&052&0&.&266&2&HIPnr,YPC&0&.&63&S&D\\
F060&HD&114837&18&.&199&0&.&099&2&YPC,HIPnr&13&.&92&&\\
F061&HD&69897&18&.&268&0&.&107&2&HIPnr,YPC&0&.&53&S&D\\
F062&HD&129502&18&.&282&0&.&067&2&HIPnr,YPC&0&.&57&S&D\\
F063&HD&109085&18&.&282&0&.&060&2&HIPnr,YPC&0&.&54&S&D\\
F064&HD&210302&18&.&283&0&.&094&2&HIPnr,YPC&0&.&52&S&D\\
F065&HD&185395&18&.&332&0&.&050&2&YPC,HIPnr&0&.&67&S&D\\
F066&GJ&822 A&18&.&439&0&.&181&2&HIPnr,YPC&0&.&59&S&D\\
F067&GJ&271 A&18&.&515&0&.&228&2&HIPnr,YPC&0&.&58&S&D\\
F068&HD&5015&18&.&742&0&.&116&2&HIPnr,YPC&14&.&17&S&\\
F069&HD&693&18&.&743&0&.&225&2&HIPnr,YPC&0&.&52&S&D\\
F070&HD&82434&18&.&808&0&.&127&2&YPC,HIPnr&5&.&18&&\\
F071&HD&25457&18&.&833&0&.&113&2&HIPnr,YPC&2&.&57&S&\\
F072&HD&187691&19&.&192&0&.&107&2&HIPnr,YPC&3&.&51&S&\\
F073&HD&173667&19&.&209&0&.&088&2&HIPnr,YPC&1&.&86&S&\\
F074&HD&43386&19&.&241&0&.&100&2&HIPnr,YPC&9&.&50&S&\\
F075&HD&119756&19&.&407&0&.&072&2&YPC,HIPnr&0&.&56&S&D\\
F076&HD&134083&19&.&550&0&.&118&2&HIPnr,YPC&0&.&55&S&D\\
F077&HD&71243&19&.&566&0&.&046&2&HIPnr,YPC&0&.&87&&D\\
F078&HD&105211&19&.&739&0&.&047&2&HIPnr,YPC&37&.&31&&\\
F079&GJ&818.1 A&19&.&814&0&.&591&2&HIPnr,YPC&0&.&61&&D\\
F080&HD&68456&19&.&867&0&.&997&2&YPC,HIPnr&1&.&21&&\\
F081&HD&29875&20&.&165&0&.&057&2&HIPnr,YPC&0&.&52&&D\\
F082&HD&58855&20&.&241&0&.&147&2&HIPnr,YPC&0&.&64&S&D\\
F083&HD&202444&20&.&326&0&.&165&2&HIPnr,YPC&1&.&81&S&\\
F084&HD&78154&20&.&378&0&.&153&2&YPC,HIPnr&0&.&64&S&D\\
F085&HD&27290&20&.&461&0&.&151&2&YPC,HIPnr&0&.&52&&D\\
F086&HD&219623&20&.&512&0&.&109&2&HIPnr,YPC&2&.&50&S&\\
F087&HD&219482&20&.&542&0&.&139&1&HIPnr&0&.&52&&D\\
F088&HD&154417&20&.&681&0&.&171&2&HIPnr,YPC&1&.&53&S&\\
F089&HD&43042&20&.&811&0&.&147&2&HIPnr,YPC&61&.&13&S&\\
F090&HD&33564&20&.&886&0&.&092&2&YPC,HIPnr&0&.&72&S&D\\
F091&HD&25998&20&.&897&0&.&104&3&HIPnr,YPC,HIPnr&11&.&61&S&\\
F092&HD&3196&21&.&109&0&.&300&2&YPC,HIPnr&0&.&53&S&D\\
F093&GJ&55.3 A&21&.&103&0&.&163&3&YPC,HIPnr,HIPnr&0&.&52&&D\\
F094&HD&187013&21&.&135&0&.&110&4&YPC,sod99,HIPnr,YPC&3&.&44&S&\\
F095&HD&189245&21&.&249&0&.&180&2&YPC,HIPnr&0&.&94&S&D\\
F096&HD&739&21&.&281&0&.&122&1&HIPnr&0&.&52&S&D\\
F097&HD&89449&21&.&372&0&.&110&2&YPC,HIPnr&0&.&53&S&D\\
F098&HD&55892&21&.&422&0&.&073&2&HIPnr,YPC&1&.&11&&D\\
F099&HD&160032&21&.&447&0&.&152&2&HIPnr,YPC&1&.&12&&D\\
F100&HD&90089&21&.&507&0&.&643&2&YPC,HIPnr&0&.&52&&D\\
F101&HD&22001&21&.&681&0&.&056&2&YPC,HIPnr&0&.&61&&D\\
F102&HD&16673&21&.&763&0&.&194&1&HIPnr&0&.&52&S&D\\
F103&HD&108954&21&.&782&0&.&166&1&HIPnr&0&.&52&S&D\\
F104&HD&91324&21&.&815&0&.&090&2&HIPnr,YPC&4&.&05&&\\
F105&HD&199260&21&.&977&0&.&183&2&HIPnr,YPC&0&.&68&S&D\\
F106&HD&206826&22&.&204&0&.&211&2&HIPnr,YPC&0&.&70&S&D\\
F107&CCDM&19598-0957 A&22&.&243&0&.&491&2&YPC,HIPnr&1&.&40&S&\\
F108&HD&106516&22&.&336&0&.&404&1&HIPnr&0&.&57&S&D\\
F109&HD&68146&22&.&377&0&.&150&2&YPC,HIPnr&0&.&64&S&D\\
F110&HD&19994&22&.&588&0&.&143&2&YPC,HIPnr&0&.&62&S&D\\
F111&HD&213845&22&.&681&0&.&134&2&YPC,HIPnr&0&.&53&S&D\\
F112&HD&16765&22&.&687&0&.&428&2&YPC,HIPnr&0&.&53&S&D\\
F113&HD&89125&22&.&789&0&.&181&2&YPC,HIPnr&0&.&53&S&D\\
F114&HD&168151&22&.&906&0&.&089&2&YPC,HIPnr&0&.&53&S&D\\
F115&HD&162003&22&.&918&0&.&177&3&YPC,HIPnr,HIPnr&0&.&54&S&D\\
F116&HD&167425&23&.&047&0&.&207&1&HIPnr&0&.&63&&D\\
F117&HD&219571&23&.&066&0&.&335&2&HIPnr,YPC&0&.&52&&D\\
F118&HD&160922&23&.&165&0&.&091&2&HIPnr,YPC&0&.&54&S&D\\
F119&HD&11171&23&.&175&0&.&139&3&YPC,HIPnr,HIPnr&0&.&52&S&D\\
F120&HD&101177&23&.&195&0&.&391&2&HIPnr,YPC&0&.&52&S&D\\
F121&HD&100180&23&.&326&0&.&658&1&HIPnr&0&.&53&S&D\\
F122&HD&7439&23&.&375&0&.&164&2&HIPnr,YPC&0&.&72&S&D\\
F123&HD&190422&23&.&441&0&.&247&1&HIPnr&0&.&56&&D\\
F124&HD&4676&23&.&451&0&.&148&2&YPC,HIPnr&0&.&81&S&D\\
F125&HD&164259&23&.&559&0&.&183&2&HIPnr,YPC&23&.&57&S&\\
F126&HD&214953&23&.&621&0&.&223&2&YPC,HIPnr&0&.&52&&D\\
F127&HD&99028&23&.&760&0&.&462&2&YPC,HIPnr&0&.&53&S&\\
F128&HIP&46733&23&.&816&0&.&091&2&YPC,HIPnr&0&.&54&S&\\
F129&HD&111456&24&.&072&1&.&527&2&YPC,HIPnr&0&.&52&S&\\
F130&GJ&105.4 A&24&.&114&0&.&746&2&sod99,YPC&0&.&53&S&\\
\hline
A001&HD&48915&2&.&631&0&.&009&2&HIPnr,YPC&6&.&21&S&\\
A002&HD&187642&5&.&125&0&.&014&2&YPC,HIPnr&1&.&24&S&D\\
A003&HD&172167&7&.&681&0&.&021&2&YPC,HIPnr&0&.&59&S&\\
A004&HD&216956&7&.&701&0&.&028&2&HIPnr,YPC&0&.&52&S&\\
A005&HD&102647&11&.&011&0&.&063&2&HIPnr,YPC&0&.&54&S&D\\
A006&HD&60179&14&.&005&0&.&408&2&HIPnr,YPC&0&.&54&S&D\\
A007&HD&76644&14&.&509&0&.&034&2&YPC,HIPnr&0&.&52&S&D\\
A008&HD&159561&14&.&941&0&.&230&2&YPC,HIPnr&1&.&26&S&\\
A009&HD&203280&15&.&038&0&.&025&2&HIPnr,YPC&7&.&42&S&\\
A010&HD&128898&16&.&568&0&.&038&2&HIPnr,YPC&6&.&41&&\\
A011&HD&97603&17&.&918&0&.&080&2&YPC,HIPnr&0&.&52&S&D\\
A012&HD&11636&17&.&965&0&.&187&2&YPC,HIPnr&0&.&64&S&D\\
A013&HD&115892&18&.&021&0&.&055&2&YPC,HIPnr&0&.&56&S&D\\
A014&HD&39060&19&.&440&0&.&042&2&HIPnr,YPC&0&.&55&&\\
A015&HD&141795&21&.&610&0&.&089&2&HIPnr,YPC&0&.&62&S&D\\
A016&HD&38678&21&.&612&0&.&075&2&YPC,HIPnr&0&.&91&S&D\\
A017&HD&118098&22&.&724&0&.&098&2&YPC,HIPnr&0&.&53&S&D\\
A018&HD&139006&23&.&007&0&.&148&2&YPC,HIPnr&0&.&55&S&D\\
A019&HD&156164&23&.&038&0&.&080&2&HIPnr,YPC&0&.&54&S&D\\
A020&HD&130841&23&.&206&0&.&092&4&YPC,HIPnr,HIPnr,YPC&0&.&68&S&D\\
A021&HD&2262&23&.&807&0&.&091&2&YPC,HIPnr&0&.&52&&D\\
A022&HD&197157&24&.&171&0&.&146&2&YPC,HIPnr&0&.&53&&D\\
A023&HD&16970&24&.&348&0&.&367&3&HIPnr,YPC,YPC&0&.&53&S&D\\
A024&HD&95418&24&.&455&0&.&096&2&YPC,HIPnr&0&.&52&S&D\\
A025&HD&74956&24&.&688&0&.&237&2&YPC,HIPnr&4&.&13&&\\
A026&HD&106591&24&.&688&0&.&085&2&YPC,HIPnr&0&.&52&S&D\\
A027&HD&40183&24&.&910&0&.&136&2&HIPnr,YPC&1&.&62&S&\\
A028&CCDM&13240+5456 A&25&.&064&0&.&088&4&YPC,HIPnr,HIPnr,YPC&0&.&52&S&D\\
A029&HD&99211&25&.&246&0&.&127&1&HIPnr&0&.&53&S&D\\
A030&HD&177724&25&.&465&0&.&110&2&YPC,HIPnr&17&.&92&S&\\
A031&HD&157792&25&.&509&0&.&156&2&HIPnr,YPC&26&.&39&S&\\
A032&HD&103287&25&.&510&0&.&260&1&HIPnr&0&.&52&S&D\\
A033&CCDM&02449+1007 A&25&.&767&0&.&212&2&HIPnr,YPC&2&.&34&S&\\
A034&HD&165777&26&.&620&0&.&156&2&HIPnr,YPC&1&.&14&S&D\\
A035&HD&108767&26&.&637&0&.&113&2&YPC,HIPnr&0&.&54&S&D\\
A036&CCDM&19026-2953 A&27&.&027&0&.&635&1&HIPnr&0&.&89&S&D\\
A037&HD&155125&27&.&064&0&.&584&2&HIPnr,YPC&4&.&44&S&\\
A038&HD&18978&27&.&168&0&.&140&2&HIPnr,YPC&0&.&52&S&D\\
A039&HD&180777&27&.&303&0&.&142&2&HIPnr,YPC&0&.&64&S&D\\
A040&HD&33111&27&.&362&0&.&314&2&HIPnr,YPC&0&.&63&S&D\\
A041&HD&210418&28&.&180&0&.&671&2&HIPnr,YPC&0&.&83&S&D\\
A042&HD&87696&28&.&238&0&.&144&2&HIPnr,YPC&0&.&52&S&D\\
A043&HD&172555&28&.&539&0&.&155&2&HIPnr,YPC&0&.&59&&D\\
A044&HD&70060&28&.&560&0&.&139&2&HIPnr,YPC&15&.&67&S&\\
A045&HD&78209&28&.&818&0&.&208&1&HIPnr&0&.&52&S&D\\
A046&HD&173880&28&.&908&0&.&383&2&HIPnr,YPC&3&.&11&S&\\
A047&HD&27045&28&.&944&0&.&318&1&HIPnr&4&.&99&S&\\
A048&HD&125161&29&.&067&0&.&161&2&YPC,HIPnr&0&.&52&S&D\\
A049&HD&50241&29&.&398&1&.&528&2&YPC,HIPnr&0&.&73&&D\\
A050&HD&209790&29&.&601&0&.&916&2&YPC,HIPnr&10&.&97&S&\\
A051&HD&202730&30&.&256&0&.&448&2&HIPnr,YPC&0&.&52&&D\\
A052&HD&159560&30&.&351&0&.&106&3&HIPnr,HIPnr,YPC&0&.&54&S&D\\
A053&HD&125162&30&.&355&0&.&147&2&YPC,HIPnr&0&.&52&S&D\\
A054&HD&8538&30&.&487&0&.&130&2&YPC,HIPnr&10&.&02&S&\\
A055&HD&135379&30&.&550&0&.&177&2&HIPnr,YPC&87&.&99&&\\
A056&HD&56537&30&.&888&0&.&210&2&HIPnr,YPC&0&.&77&S&D\\
A057&HD&88955&31&.&075&0&.&145&2&HIPnr,YPC&0&.&83&&D\\
A058&HD&213558&31&.&446&0&.&119&2&YPC,HIPnr&1&.&89&S&\\
A059&HD&161868&31&.&513&0&.&208&2&YPC,HIPnr&3&.&50&S&\\
A060&HD&47105&31&.&757&1&.&926&2&HIPnr,YPC&4&.&76&S&\\
A061&HD&188228&32&.&217&0&.&176&1&HIPnr&0&.&65&&D\\
A062&HD&83446&32&.&321&0&.&167&1&HIPnr&23&.&07&&\\
A063&HD&222603&32&.&681&0&.&203&2&HIPnr,YPC&0&.&53&S&D\\
A064&HD&20320&33&.&650&0&.&328&2&HIPnr,YPC&0&.&59&S&D\\
A065&CCDM&15278+2906 A&34&.&281&0&.&892&2&HIPnr,YPC&0&.&52&S&D\\
A066&HD&104513&34&.&282&0&.&881&1&HIPnr&0&.&52&S&D\\
A067&HD&14055&34&.&397&0&.&284&2&YPC,HIPnr&0&.&61&S&D\\
A068&HD&91312&34&.&627&0&.&623&2&YPC,HIPnr&0&.&52&S&D\\
A069&HD&112413&35&.&247&1&.&093&3&HIPnr,YPC,HIPnr&0&.&52&S&D\\
A070&HD&12111&35&.&262&0&.&532&2&HIPnr,YPC&8&.&99&S&\\
A071&HD&109536&35&.&540&0&.&354&2&YPC,HIPnr&0&.&66&&D\\
A072&HD&31295&35&.&676&0&.&318&1&HIPnr&3&.&40&S&\\
A073&HD&16754&35&.&723&2&.&754&2&YPC,HIPnr&0&.&52&&D\\
A074&HD&79439&35&.&837&0&.&257&2&HIPnr,YPC&0&.&52&S&D\\
A075&HD&25490&35&.&854&0&.&244&2&HIPnr,YPC&1&.&76&S&\\
A076&HD&110411&36&.&258&0&.&276&1&HIPnr&0&.&52&S&D\\
A077&HD&17093&36&.&367&0&.&528&2&HIPnr,YPC&0&.&81&S&D\\
A078&HD&184006&37&.&216&0&.&152&1&HIPnr&1&.&02&S&D\\
A079&HD&102124&37&.&411&0&.&350&2&HIPnr,YPC&0&.&52&S&D\\
A080&HD&177196&37&.&434&0&.&238&2&HIPnr,YPC&0&.&56&S&D\\
A081&HD&44769&37&.&427&0&.&882&3&HIPnr,YPC,HIPnr&6&.&59&S&\\
A082&HD&71155&37&.&514&0&.&267&2&YPC,HIPnr&0&.&53&S&D\\
A083&HD&80081&38&.&181&1&.&119&2&YPC,HIPnr&0&.&52&S&D\\
A084&HD&78045&38&.&283&0&.&176&2&YPC,HIPnr&0&.&85&&D\\
A085&HD&178253&38&.&428&0&.&369&2&YPC,HIPnr&4&.&40&S&\\
A086&HD&13161&38&.&865&0&.&514&1&HIPnr&0&.&65&S&D\\
A087&HD&95608&38&.&956&0&.&258&1&HIPnr&0&.&52&S&D\\
A088&HD&102249&38&.&971&0&.&516&1&HIPnr&8&.&93&&\\
A089&HD&215789&39&.&497&0&.&748&2&HIPnr,YPC&0&.&52&&D\\
A090&HD&5448&39&.&602&1&.&341&2&HIPnr,YPC&0&.&55&S&D\\
A091&HD&137898&39&.&718&0&.&489&2&YPC,HIPnr&0&.&56&S&D\\
A092&HD&165040&39&.&853&0&.&270&2&HIPnr,YPC&0&.&59&&D\\
A093&HD&110304&39&.&872&0&.&429&1&HIPnr&0&.&87&&D\\
A094&HD&49434&39&.&968&0&.&543&1&HIPnr&16&.&76&S&\\
A095&HD&109787&40&.&249&0&.&858&2&YPC,HIPnr&0&.&92&&D\\
A096&HD&154494&40&.&900&0&.&635&2&YPC,HIPnr&0&.&64&S&D\\
A097&CCDM&16278-0822 A&40&.&954&1&.&519&2&HIPnr,YPC&1&.&82&S&\\
A098&HD&85376&40&.&961&2&.&342&2&YPC,HIPnr&0&.&52&S&D\\
A099&HD&6961&40&.&967&0&.&403&1&HIPnr&3&.&80&S&\\
A100&HD&198639&40&.&969&0&.&369&2&YPC,HIPnr&145&.&12&S&\\
A101&HD&130109&41&.&244&0&.&323&2&YPC,HIPnr&0&.&54&S&D\\
A102&HD&146624&41&.&269&0&.&375&2&HIPnr,YPC&4&.&26&S&\\
A103&HD&1404&41&.&291&0&.&358&2&HIPnr,YPC&0&.&58&S&D\\
A104&HD&90132&41&.&477&0&.&464&1&HIPnr&0&.&57&S&D\\
A105&HD&19107&41&.&562&0&.&708&2&YPC,HIPnr&0&.&64&S&D\\
A106&HD&210049&41&.&592&1&.&674&2&YPC,HIPnr&0&.&53&S&D\\
A107&HD&165189&41&.&788&1&.&170&1&HIPnr&0&.&83&&D\\
A108&HD&46304&41&.&806&0&.&437&1&HIPnr&6&.&66&S&\\
A109&HD&223352&42&.&115&0&.&408&2&YPC,HIPnr&0&.&52&S&D\\
A110&HD&89021&42&.&129&1&.&378&2&YPC,HIPnr&0&.&52&S&D\\
A111&HD&123998&42&.&337&0&.&323&1&HIPnr&2&.&41&&\\
A112&HD&15089&42&.&383&1&.&433&2&sod99,YPC&14&.&67&S&\\
A113&HD&23281&42&.&391&0&.&898&1&HIPnr&0&.&66&S&D\\
A114&HD&28527&42&.&493&0&.&442&4&YPC,YPC,HIPnr,HIPnr&6&.&02&S&\\
A115&HD&37594&42&.&553&0&.&670&1&HIPnr&5&.&19&S&\\
A116&HD&192640&42&.&685&0&.&401&2&HIPnr,YPC&82&.&97&S&\\
A117&HD&197950&42&.&744&0&.&384&2&HIPnr,YPC&3&.&59&S&\\
A118&HD&15008&42&.&809&0&.&623&2&HIPnr,YPC&0&.&53&&D\\
A119&HD&212728&43&.&141&0&.&670&1&HIPnr&0&.&52&&D\\
A120&HD&186219&43&.&576&0&.&645&2&YPC,HIPnr&0&.&64&&D\\
A121&HD&222345&43&.&611&1&.&997&1&HIPnr&0&.&53&S&D\\
A122&HD&48097&43&.&630&1&.&275&1&HIPnr&2&.&74&S&\\
A123&HD&213398&43&.&804&0&.&422&2&YPC,HIPnr&0&.&52&S&D\\
A124&CCDM&16035-5747 A&43&.&883&1&.&729&2&YPC,sod99&6&.&25&&\\
A125&HD&159492&44&.&500&0&.&515&2&YPC,HIPnr&1&.&28&&\\
A126&HD&37507&44&.&534&0&.&892&2&HIPnr,YPC&123&.&02&S&\\
A127&HD&140436&44&.&621&1&.&010&2&YPC,HIPnr&0&.&53&S&D\\
A128&HD&141296&45&.&269&0&.&758&1&HIPnr&4&.&74&&\\
A129&HD&28546&45&.&355&0&.&851&4&YPC,YPC,HIPnr,HIPnr&8&.&81&&\\
A130&HD&16555&45&.&538&2&.&276&2&HIPnr,YPC&0&.&53&&D\\

\end{longtable}

\begin{longtable}{ccr@{ }lr@{ }r@{ }r@{}c@{}l@{\hspace{1em}}r@{}r@{ }r@{ }r@{}c@{}lr@{}c@{}lr@{}c@{}llr@{}c@{}l}
\caption{Component names, positions and proper motions: `Primary' column contains `P' for primary component; `Reference' column gives the reference for position and proper motion; $\rho$ column gives separation of component from primary if larger than $1.0''$. $\rho$ should be considered approximate, and time variable for smaller separations (of order $100\,{\rm AU}$ or less). It is advised to check orbital solutions to find relative positions for a particular epoch.
}\\
\hline
{UNS ID}&{Primary}&\multicolumn{2}{c}{Name}&\multicolumn{11}{c}{Position ICRS 2000.0}&\multicolumn{3}{c}{$\mu_\alpha\cos\delta$}&\multicolumn{3}{c}{$\mu_\delta$}&{References}&\multicolumn{3}{c}{$\rho$}\\
{}&{}&{}&{}&\multicolumn{5}{c}{}&\multicolumn{6}{c}{}&\multicolumn{3}{c}{(mas/yr)}&\multicolumn{3}{c}{(mas/yr)}&{}&\multicolumn{3}{c}{(arcsec)}\\
\hline
\endfirsthead

\caption{Component names, positions and proper motions (continued)}\\
\hline
{UNS ID}&{Primary}&\multicolumn{2}{c}{Name}&\multicolumn{11}{c}{Position ICRS 2000.0}&\multicolumn{3}{c}{$\mu_\alpha\cos\delta$}&\multicolumn{3}{c}{$\mu_\delta$}&{References}&\multicolumn{3}{c}{$\rho$}\\
{}&{}&{}&{}&\multicolumn{5}{c}{}&\multicolumn{6}{c}{}&\multicolumn{3}{c}{(mas/yr)}&\multicolumn{3}{c}{(mas/yr)}&{}&\multicolumn{3}{c}{(arcsec)}\\
\hline
\endhead

\multicolumn{24}{r}{Continued on next page...} \\
\endfoot

\hline
\endlastfoot

% manually reordered F093, F094, A028, A109, A129
% renamed F093: HD 7693 to GJ 55.1 A
% A007 C, A128 C references have second occurence of CCDM removed

M001&P&HIP&87937&17&57&48&.&50&$+$&04&41&35&.&8&-798&.&8&10277&.&3&NLTT&&&\\
M002&P&GJ&406&10&56&28&.&99&$+$&07&00&52&.&0&-3841&.&6&-2725&.&1&LHS&&&\\
M003&P&HD&95735&11&03&20&.&20&$+$&35&58&11&.&6&-577&.&0&-4761&.&8&NLTT&&&\\
M004&P&GJ&65 A&01&39&01&.&54&$-$&17&57&01&.&8&3296&.&2&563&.&9&NLTT&&&\\
M004&&GJ&65 B&01&39&01&.&54&$-$&17&57&01&.&8&3296&.&2&563&.&9&NLTT&&&\\
M005&P&HIP&92403&18&49&49&.&37&$-$&23&50&10&.&4&644&.&2&-192&.&9&NLTT&&&\\
M006&P&GJ&905&23&41&55&.&00&$+$&44&10&38&.&9&100&.&0&-1594&.&1&NLTT&&&\\
M007&P&HD&217987&23&05&52&.&04&$-$&35&51&11&.&1&6767&.&3&1326&.&7&NLTT&&&\\
M008&P&HIP&57548&11&47&44&.&40&$+$&00&48&16&.&4&605&.&6&-1219&.&2&NLTT&&&\\
M009&P&GJ&866 AB&22&38&33&.&62&$-$&15&17&59&.&2&2314&.&8&2295&.&3&NLTT&&&\\
M010&P&HD&173739&18&42&46&.&68&$+$&59&37&49&.&4&-1326&.&9&1802&.&1&NLTT&&&\\
M010&&HD&173740&18&42&46&.&90&$+$&59&37&36&.&6&-1393&.&2&1845&.&7&NLTT&12&.&9\\
M011&P&HD&1326&00&18&22&.&88&$+$&44&01&22&.&6&2887&.&5&408&.&9&NLTT&&&\\
M011&&GJ&15 B&00&18&25&.&81&$+$&44&01&38&.&0&2876&.&8&341&.&3&NLTT&35&.&1\\
M012&P&GJ&1111&08&29&49&.&35&$+$&26&46&33&.&7&-1111&.&7&-612&.&4&NLTT&&&\\
M013&P&LHS&1565&03&35&59&.&71&$-$&44&30&45&.&4&731&.&6&-384&.&1&hen06&&&\\
M014&P&HIP&5643&01&12&30&.&64&$-$&16&59&56&.&5&1241&.&5&616&.&3&dea05&&&\\
M015&P&HIP&36208&07&27&24&.&50&$+$&05&13&32&.&9&573&.&6&-3691&.&0&NLTT&&&\\
M016&P&SO&0253+1652&02&53&00&.&89&$+$&16&52&52&.&7&3403&.&8&-3807&.&0&hen06&&&\\
M017&P&HD&33793&05&11&40&.&61&$-$&45&01&06&.&7&6544&.&2&-5774&.&3&NLTT&&&\\
M018&P&HD&239960&22&27&59&.&47&$+$&57&41&45&.&1&-870&.&2&-471&.&1&NLTT&&&\\
M018&&GJ&860 B&22&27&59&.&97&$+$&57&41&44&.&4&-713&.&4&-320&.&7&TDSC&4&.&1\\
M019&P&GJ&234 A&06&29&23&.&40&$-$&02&48&50&.&3&694&.&7&-618&.&6&NLTT&&&\\
M019&&GJ&234 B&06&29&23&.&40&$-$&02&48&50&.&3&694&.&7&-618&.&6&NLTT&&&\\
M020&P&HIP&80824&16&30&18&.&06&$-$&12&39&45&.&3&-89&.&7&-1184&.&8&NLTT&&&\\
M021&P&HD&225213&00&05&24&.&43&$-$&37&21&26&.&5&5639&.&4&-2340&.&9&NLTT&&&\\
M022&P&GJ&473 A&12&33&17&.&50&$+$&09&01&14&.&1&-1720&.&7&179&.&0&LHS&&&\\
M022&&GJ&473 B&12&33&17&.&50&$+$&09&01&14&.&1&-1720&.&7&179&.&0&LHS&&&\\
M023&P&GJ&83.1&02&00&12&.&96&$+$&13&03&06&.&7&1091&.&3&-1780&.&0&NLTT&&&\\
M024&P&HIP&86162&17&36&25&.&90&$+$&68&20&20&.&9&-320&.&5&-1270&.&7&NLTT&&&\\
M025&P&GJ&3622&10&48&12&.&62&$-$&11&20&09&.&7&580&.&3&-1531&.&1&NLTT&&&\\
M026&P&HIP&85523&17&28&39&.&95&$-$&46&53&42&.&7&573&.&7&-878&.&1&NLTT&&&\\
M027&P&GJ&1245 A&19&53&54&.&48&$+$&44&24&53&.&3&443&.&4&-581&.&2&NLTT&&&\\
M027&&GJ&1245 B&19&53&55&.&14&$+$&44&24&54&.&1&443&.&4&-581&.&2&NLTT&7&.&1\\
M028&P&HIP&113020&22&53&16&.&74&$-$&14&15&49&.&3&960&.&2&-672&.&1&NLTT&&&\\
M029&P&GJ&1002&00&06&43&.&20&$-$&07&32&17&.&1&-749&.&4&-1922&.&1&dea05&&&\\
M030&P&GJ&3618&10&44&21&.&23&$-$&61&12&35&.&6&-350&.&0&1605&.&2&hen06&&&\\
M031&P&HIP&54211&11&05&28&.&57&$+$&43&31&36&.&4&-4418&.&0&943&.&3&NLTT&&&\\
M031&&GJ&412 B&11&05&30&.&90&$+$&43&31&17&.&9&-4328&.&5&952&.&8&NLTT&31&.&4\\
M032&P&GJ&388&10&19&36&.&27&$+$&19&52&12&.&1&-501&.&8&-42&.&8&NLTT&&&\\
M033&P&HD&204961&21&33&33&.&98&$-$&49&00&32&.&4&-46&.&2&-818&.&0&NLTT&&&\\
M034&P&HIP&86214&17&37&03&.&66&$-$&44&19&09&.&2&-710&.&1&-938&.&0&NLTT&&&\\
M035&P&HIP&112460&22&46&49&.&73&$+$&44&20&02&.&4&-705&.&6&-460&.&3&NLTT&&&\\
M036&P&GJ&1116 B&08&58&15&.&13&$+$&19&45&47&.&1&-846&.&7&-65&.&6&NLTT&&&\\
M036&&GJ&1116 A&08&58&15&.&13&$+$&19&45&47&.&1&-846&.&7&-65&.&6&NLTT&&&\\
M037&P&GJ&3379&06&00&03&.&52&$+$&02&42&23&.&6&309&.&8&-40&.&8&hen06&&&\\
M038&P&GJ&3323&05&01&57&.&43&$-$&06&56&46&.&5&-561&.&8&-525&.&7&hen06&&&\\
M039&P&HIP&57544&11&47&41&.&38&$+$&78&41&28&.&2&743&.&8&477&.&5&NLTT&&&\\
M040&P&HD&119850&13&45&43&.&78&$+$&14&53&29&.&5&1777&.&9&-1455&.&2&NLTT&&&\\
M041&P&GJ&169.1 A&04&31&11&.&52&$+$&58&58&37&.&5&1300&.&2&-2049&.&0&NLTT&&&\\
M041&&GJ&169.1 B&04&31&12&.&38&$+$&58&58&37&.&7&1300&.&0&-2049&.&0&gou04&6&.&7\\
M042&P&HD&265866&06&54&48&.&96&$+$&33&16&05&.&4&-727&.&6&-401&.&8&NLTT&&&\\
M043&P&HD&36395&05&31&27&.&40&$-$&03&40&38&.&0&765&.&1&-2092&.&1&NLTT&&&\\
M044&P&HIP&103039&20&52&33&.&02&$-$&16&58&29&.&1&-306&.&7&30&.&8&NLTT&&&\\
M045&P&HD&42581&06&10&34&.&61&$-$&21&51&52&.&6&-139&.&4&-703&.&7&NLTT&&&\\
M046&P&HIP&86990&17&46&34&.&23&$-$&57&19&08&.&6&-1120&.&3&-1353&.&0&NLTT&&&\\
M047&P&HD&180617&19&16&55&.&26&$+$&05&10&08&.&0&-577&.&4&-1334&.&8&NLTT&&&\\
M047&&GJ&752 B&19&16&57&.&60&$+$&05&09&01&.&6&-610&.&0&-1369&.&0&gou04&75&.&1\\
M048&P&HIP&26857&05&42&09&.&27&$+$&12&29&21&.&6&2001&.&4&-1572&.&9&NLTT&&&\\
M049&P&LHS&60&19&20&47&.&98&$-$&45&33&29&.&7&640&.&8&-2890&.&5&jao05&&&\\
M050&P&HIP&76074&15&32&12&.&93&$-$&41&16&32&.&1&-1174&.&9&-1030&.&4&NLTT&&&\\
M051&P&CCDM&00155-1608 A&00&15&28&.&11&$-$&16&08&01&.&7&728&.&2&-617&.&5&NLTT&&&\\
M051&&CCDM&00155-1608 B&00&15&28&.&11&$-$&16&08&01&.&7&728&.&2&-617&.&5&NLTT&&&\\
M052&P&HIP&117473&23&49&12&.&52&$+$&02&24&04&.&4&995&.&1&-968&.&2&NLTT&&&\\
M053&P&HIP&37766&07&44&40&.&17&$+$&03&33&08&.&9&-348&.&5&-446&.&9&NLTT&&&\\
M054&P&HIP&34603&07&10&01&.&83&$+$&38&31&46&.&1&-445&.&4&-943&.&3&NLTT&&&\\
M055&P&HIP&71253&14&34&16&.&82&$-$&12&31&10&.&2&-342&.&5&600&.&5&jao05&&&\\
M056&P&HIP&74995&15&19&26&.&83&$-$&07&43&20&.&3&-1219&.&0&-91&.&7&jao05&&&\\
M057&P&GJ&896 A&23&31&52&.&17&$+$&19&56&14&.&3&543&.&2&-44&.&6&NLTT&&&\\
M057&&GJ&896 B&23&31&52&.&56&$+$&19&56&13&.&9&602&.&6&17&.&3&NLTT&5&.&5\\
M058&P&LHS&2090&09&00&23&.&55&$+$&21&50&04&.&8&-509&.&8&-582&.&3&hen06&&&\\
M059&P&GJ&3737&12&38&49&.&10&$-$&38&22&53&.&8&-651&.&1&-1311&.&6&hen06&&&\\
M060&P&GJ&661 A&17&12&07&.&83&$+$&45&39&57&.&7&252&.&6&-1571&.&8&NLTT&&&\\
M060&&GJ&661 B&17&12&07&.&83&$+$&45&39&57&.&7&252&.&6&-1571&.&8&NLTT&&&\\
M061&P&GJ&3959&16&31&18&.&46&$+$&40&51&54&.&1&-176&.&4&310&.&6&CNS3&&&\\
M062&P&GJ&644 A&16&55&28&.&77&$-$&08&20&11&.&0&-809&.&9&-894&.&0&NLTT&&&\\
M062&&GJ&644 B&16&55&28&.&77&$-$&08&20&11&.&0&-809&.&9&-894&.&0&NLTT&&&\\
M062&&HIP&82809&16&55&25&.&22&$-$&08&19&21&.&3&-813&.&5&-895&.&2&NLTT&72&.&3\\
M062&&GJ&644 C&16&55&35&.&25&$-$&08&23&40&.&6&-770&.&7&-871&.&0&dea05&230&.&7\\
M063&P&HIP&80459&16&25&24&.&62&$+$&54&18&14&.&7&434&.&4&-174&.&0&NLTT&&&\\
M064&P&LHS&271&09&42&46&.&36&$-$&68&53&06&.&0&111&.&3&1115&.&0&jao05&&&\\
M065&P&GJ&1156&12&18&59&.&49&$+$&11&07&32&.&8&-1246&.&1&186&.&5&LHS&&&\\
M066&P&GJ&3877&14&56&38&.&25&$-$&28&09&48&.&6&-497&.&0&-827&.&1&NLTT&&&\\
M067&P&HIP&53767&11&00&04&.&26&$+$&22&49&58&.&7&-427&.&0&-280&.&8&NLTT&&&\\
M068&P&HIP&106106&21&29&36&.&81&$+$&17&38&35&.&8&1010&.&2&376&.&1&NLTT&&&\\
M069&P&GJ&3522&08&58&56&.&33&$+$&08&28&26&.&0&385&.&1&-323&.&1&hen06&&&\\
M070&P&HIP&53020&10&50&52&.&06&$+$&06&48&29&.&3&-804&.&4&-809&.&6&NLTT&&&\\
M071&P&HD&216899&22&56&34&.&80&$+$&16&33&12&.&4&-1032&.&8&-284&.&1&NLTT&&&\\
M072&P&GJ&299&08&11&57&.&67&$+$&08&46&22&.&2&1099&.&3&-5123&.&4&LHS&&&\\
M073&P&GJ&3193 B&03&01&51&.&39&$-$&16&35&36&.&0&-387&.&8&-277&.&7&hen06&&&\\
M073&&NLTT&9671&03&01&51&.&04&$-$&16&35&31&.&0&-395&.&1&-271&.&5&hen06&7&.&1\\
M073&&CCDM&03019-1635 C&03&01&51&.&28&$-$&16&35&34&.&7&-387&.&8&-277&.&7&hen06,CCDM&2&.&0\\
M074&P&LHS&22&04&10&28&.&14&$-$&53&36&08&.&2&-835&.&6&-2412&.&9&jao05&&&\\
M075&P&HD&199305&20&53&19&.&79&$+$&62&09&15&.&8&0&.&8&-775&.&0&NLTT&&&\\
M076&P&HIP&51317&10&28&55&.&55&$+$&00&50&27&.&6&-601&.&9&-734&.&5&NLTT&&&\\
M077&P&GJ&4063&18&34&36&.&65&$+$&40&07&26&.&4&57&.&9&-203&.&0&NLTT&&&\\
M078&P&GJ&1286&23&35&10&.&54&$-$&02&23&22&.&9&849&.&7&-957&.&3&LHS&&&\\
M079&P&GJ&4053&18&18&57&.&40&$+$&66&11&32&.&4&464&.&4&-469&.&0&LHS&&&\\
M080&P&NLTT&54872&22&48&04&.&50&$-$&24&22&07&.&8&323&.&3&-174&.&8&NLTT&&&\\
M081&P&GJ&4274&22&23&06&.&99&$-$&17&36&26&.&3&248&.&3&-895&.&2&dea05&&&\\
M082&P&GJ&4248&22&02&29&.&39&$-$&37&04&51&.&3&792&.&4&-213&.&8&hen06&&&\\
M083&P&HIP&83945&17&09&31&.&55&$+$&43&40&52&.&9&333&.&9&-278&.&0&NLTT&&&\\
M084&P&GJ&1224&18&07&32&.&86&$-$&15&57&47&.&1&-617&.&4&-342&.&6&NLTT&&&\\
M085&P&GJ&3378&06&01&11&.&13&$+$&59&35&49&.&9&-60&.&0&-978&.&2&LHS&&&\\
M086&P&HIP&12781&02&44&15&.&51&$+$&25&31&24&.&1&862&.&5&-360&.&7&NLTT&&&\\
M087&P&HIP&65859&13&29&59&.&78&$+$&10&22&37&.&8&1127&.&1&-1074&.&3&NLTT&&&\\
M088&P&GJ&3207&03&11&35&.&22&$-$&38&47&22&.&7&837&.&6&-194&.&9&LHS&&&\\
M089&P&GJ&2005&00&24&44&.&21&$-$&27&08&24&.&4&-92&.&5&602&.&6&NLTT&&&\\
M090&P&GJ&1093&06&59&28&.&82&$+$&19&20&55&.&8&902&.&8&-905&.&7&NLTT&&&\\
M091&P&HD&165222&18&05&07&.&58&$-$&03&01&52&.&8&571&.&6&-334&.&6&NLTT&&&\\
M092&P&HIP&61874&12&40&46&.&29&$-$&43&33&59&.&0&-782&.&0&693&.&5&NLTT&&&\\
M093&P&HIP&5496&01&10&22&.&90&$-$&67&26&41&.&9&372&.&7&571&.&7&hen06&&&\\
M094&P&GJ&831 A&21&31&18&.&61&$-$&09&47&26&.&4&1161&.&8&-54&.&2&NLTT&&&\\
M094&&GJ&831 B&21&31&18&.&62&$-$&09&47&26&.&6&1161&.&8&-54&.&2&NLTT,CCDM&&&\\
M095&P&HIP&49986&10&12&17&.&67&$-$&03&44&44&.&4&-150&.&7&-245&.&2&NLTT&&&\\
M096&P&LHS&1989&08&12&40&.&88&$-$&21&33&06&.&8&15&.&9&-698&.&6&hen06&&&\\
M097&P&HIP&101180&20&30&32&.&05&$+$&65&26&58&.&4&445&.&8&282&.&3&NLTT&&&\\
M098&P&HIP&80346&16&24&09&.&32&$+$&48&21&10&.&5&1144&.&2&-450&.&8&NLTT&&&\\
M099&P&GJ&257 A&06&57&46&.&60&$-$&44&17&28&.&3&-1102&.&2&-42&.&6&NLTT&&&\\
M099&&GJ&257 B&06&57&46&.&59&$-$&44&17&27&.&0&-1102&.&2&-42&.&6&TDSC,NLTT&1&.&4\\
M100&P&HIP&86287&17&37&53&.&35&$+$&18&35&30&.&1&926&.&6&982&.&1&NLTT&&&\\
M101&P&GJ&1289&23&43&06&.&28&$+$&36&32&14&.&0&930&.&2&-135&.&7&LHS&&&\\
M102&P&SCR&0740-4257&07&40&11&.&80&$-$&42&57&40&.&1&-476&.&8&531&.&4&SCR&&&\\
M103&P&GJ&493.1&13&00&33&.&54&$+$&05&41&08&.&5&-939&.&5&241&.&2&LHS&&&\\
M104&P&GJ&747 A&19&07&42&.&99&$+$&32&32&41&.&3&1235&.&4&1130&.&2&NLTT&&&\\
M104&&GJ&747 B&19&07&43&.&02&$+$&32&32&41&.&3&1235&.&4&1130&.&2&NLTT,CCDM&&&\\
M105&P&SCR&1138-7721&11&38&16&.&76&$-$&77&21&48&.&5&-2054&.&9&624&.&3&hen06&&&\\
M106&P&GJ&1151&11&50&57&.&81&$+$&48&22&37&.&8&-1512&.&2&-976&.&4&LHS&&&\\
M107&P&GJ&1227&18&22&27&.&28&$+$&62&03&00&.&8&-919&.&4&-1260&.&3&LHS&&&\\
M108&P&HIP&4856&01&02&32&.&23&$+$&71&40&47&.&3&1744&.&2&-381&.&4&NLTT&&&\\
M109&P&HIP&38956&07&58&12&.&70&$+$&41&18&13&.&3&212&.&4&-685&.&1&NLTT&&&\\
M110&P&GJ&1230 B&18&41&09&.&86&$+$&24&47&13&.&9&517&.&3&53&.&2&LHS&&&\\
M110&&GJ&1230 A&18&41&09&.&86&$+$&24&47&13&.&9&517&.&0&55&.&3&LHS&&&\\
M111&P&GJ&618 A&16&20&03&.&51&$-$&37&31&44&.&4&-740&.&1&997&.&4&NLTT&&&\\
M111&&GJ&618 B&16&20&03&.&24&$-$&37&31&49&.&1&-740&.&0&997&.&0&gou04&5&.&7\\
M112&P&HIP&62452&12&47&56&.&62&$+$&09&45&05&.&0&-1007&.&7&-461&.&0&NLTT&&&\\
M113&P&GJ&232&06&24&41&.&29&$+$&23&25&58&.&7&545&.&1&-515&.&1&NLTT&&&\\
M114&P&GJ&1154 AB&12&14&16&.&62&$+$&00&37&23&.&8&-907&.&1&-314&.&3&LHS&&&\\
M115&P&GJ&3146&02&16&29&.&85&$+$&13&35&12&.&7&501&.&7&-437&.&7&NLTT&&&\\
M116&P&GJ&1057&03&13&22&.&98&$+$&04&46&27&.&7&1759&.&6&39&.&6&LHS&&&\\
M117&P&GJ&3454&07&36&25&.&13&$+$&07&04&43&.&1&238&.&9&-317&.&0&hen06&&&\\
\hline
K001&P&HD&22049&03&32&55&.&84&$-$&09&27&29&.&7&-976&.&1&18&.&1&NLTT&&&\\
K002&P&HD&201091&21&06&53&.&94&$+$&38&44&57&.&9&4155&.&1&3258&.&9&NLTT&&&\\
K002&&HD&201092&21&06&55&.&27&$+$&38&44&31&.&3&4117&.&1&3128&.&0&NLTT&30&.&8\\
K003&P&HD&209100&22&03&21&.&66&$-$&56&47&09&.&5&3959&.&1&-2538&.&3&NLTT&&&\\
K003&&2MASS&22041052-5646577&22&04&10&.&59&$-$&56&46&58&.&1&4157&.&4&-2478&.&3&dea05&402&.&2\\
K004&P&HD&202560&21&17&15&.&27&$-$&38&52&02&.&5&-3259&.&0&-1147&.&0&NLTT&&&\\
K005&P&HD&88230&10&11&22&.&14&$+$&49&27&15&.&2&-1359&.&8&-505&.&7&NLTT&&&\\
K006&P&HD&26965&04&15&16&.&32&$-$&07&39&10&.&3&-2239&.&3&-3419&.&9&NLTT&&&\\
K006&&HD&26976&04&15&21&.&50&$-$&07&39&22&.&3&-2239&.&3&-3419&.&9&NLTT&77&.&9\\
K006&&GJ&166 C&04&15&21&.&50&$-$&07&39&22&.&3&-2239&.&3&-3419&.&9&NLTT&77&.&9\\
K007&P&HD&165341&18&05&27&.&37&$+$&02&29&59&.&3&276&.&3&-1091&.&8&NLTT&&&\\
K007&&GJ&702 B&18&05&27&.&42&$+$&02&29&56&.&4&442&.&1&-1253&.&0&NLTT&2&.&9\\
K008&P&HD&131977&14&57&28&.&00&$-$&21&24&55&.&8&1035&.&7&-1734&.&9&NLTT&&&\\
K008&&HD&131976&14&57&26&.&54&$-$&21&24&41&.&5&987&.&0&-1666&.&8&NLTT&24&.&9\\
K009&P&HD&155886&17&15&20&.&98&$-$&26&36&10&.&2&-473&.&7&-1143&.&9&NLTT&&&\\
K009&&HD&155885&17&15&20&.&98&$-$&26&36&10&.&2&-473&.&7&-1143&.&9&NLTT&&&\\
K009&&HD&156026&17&16&13&.&36&$-$&26&32&46&.&1&-480&.&4&-1123&.&3&NLTT&731&.&8\\
K010&P&HD&191408&20&11&11&.&94&$-$&36&06&04&.&3&458&.&4&-1569&.&3&NLTT&&&\\
K010&&GJ&783 B&20&11&12&.&08&$-$&36&06&06&.&5&522&.&2&-1691&.&2&LHS&2&.&8\\
K011&P&HD&79210&09&14&22&.&77&$+$&52&41&11&.&8&-1555&.&6&-570&.&0&NLTT&&&\\
K011&&HD&79211&09&14&24&.&69&$+$&52&41&10&.&9&-1560&.&8&-660&.&6&NLTT&17&.&5\\
K012&P&HD&191849&20&13&53&.&39&$-$&45&09&50&.&5&777&.&8&-159&.&2&NLTT&&&\\
K013&P&HD&219134&23&13&16&.&98&$+$&57&10&06&.&1&2074&.&5&295&.&4&NLTT&&&\\
K014&P&HD&16160&02&36&04&.&89&$+$&06&53&12&.&7&1806&.&3&1442&.&5&NLTT&&&\\
K014&&GJ&105 B&02&36&15&.&25&$+$&06&52&18&.&1&1792&.&0&1460&.&0&gou04&163&.&6\\
K015&P&HD&156384&17&18&57&.&17&$-$&34&59&24&.&0&1169&.&9&-173&.&0&PPM&&&\\
K015&&GJ&667 B&17&18&57&.&18&$-$&34&59&23&.&3&1149&.&2&-90&.&8&NLTT&&&\\
K015&&GJ&667 C&17&18&58&.&83&$-$&34&59&48&.&5&1149&.&2&-90&.&8&NLTT&31&.&9\\
K016&P&HD&4628&00&48&22&.&98&$+$&05&16&50&.&3&757&.&3&-1135&.&4&NLTT&&&\\
K017&P&HD&10476&01&42&29&.&76&$+$&20&16&06&.&6&-300&.&6&-673&.&7&NLTT&&&\\
K018&P&HD&6582&01&08&16&.&38&$+$&54&55&13&.&2&3412&.&3&-1600&.&1&NLTT&&&\\
K018&&GJ&53 B&01&08&16&.&38&$+$&54&55&13&.&2&3412&.&3&-1600&.&1&NLTT&&&\\
K019&P&HD&216803&22&56&24&.&05&$-$&31&33&56&.&0&334&.&0&-157&.&1&NLTT&&&\\
K020&P&HD&10361&01&39&47&.&85&$-$&56&11&36&.&3&302&.&6&-14&.&1&TDSC,NLTT&&&\\
K020&&HD&10360&01&39&47&.&56&$-$&56&11&47&.&3&302&.&6&-14&.&1&NLTT&11&.&3\\
K021&P&HD&157881&17&25&45&.&23&$+$&02&06&41&.&1&-579&.&1&-1183&.&2&NLTT&&&\\
K022&P&HD&217357&23&00&16&.&12&$-$&22&31&27&.&6&-900&.&1&58&.&6&NLTT&&&\\
K023&P&HD&32450&05&02&28&.&41&$-$&21&15&24&.&2&-150&.&7&-257&.&7&NLTT&&&\\
K023&&GJ&185 B&05&02&28&.&46&$-$&21&15&23&.&7&-150&.&7&-257&.&7&NLTT&&&\\
K024&P&HD&32147&05&00&49&.&00&$-$&05&45&13&.&2&550&.&4&-1110&.&2&NLTT&&&\\
K025&P&HD&50281&06&52&18&.&05&$-$&05&10&25&.&4&-544&.&2&-2&.&5&NLTT&&&\\
K025&&GJ&250 B&06&52&18&.&07&$-$&05&11&23&.&2&-575&.&0&-4&.&0&CCDM&57&.&8\\
K026&P&HD&156274&17&19&03&.&85&$-$&46&38&10&.&2&1053&.&5&144&.&0&NLTT&&&\\
K026&&GJ&666 B&17&19&02&.&99&$-$&46&38&13&.&1&973&.&0&137&.&8&NLTT&9&.&4\\
K027&P&HD&192310&20&15&17&.&39&$-$&27&01&58&.&7&1241&.&9&-180&.&8&NLTT&&&\\
K028&P&HD&103095&11&52&58&.&77&$+$&37&43&07&.&2&4003&.&7&-5813&.&0&NLTT&&&\\
K029&P&HD&100623&11&34&29&.&49&$-$&32&49&52&.&8&-669&.&9&825&.&2&NLTT&&&\\
K029&&GJ&432 B&11&34&30&.&66&$-$&32&50&04&.&0&-670&.&0&825&.&0&gou04&18&.&6\\
K030&P&HD&149661&16&36&21&.&45&$-$&02&19&28&.&5&455&.&0&-308&.&1&NLTT&&&\\
K031&P&HD&151288&16&45&06&.&35&$+$&33&30&33&.&2&-40&.&0&380&.&2&NLTT&&&\\
K032&P&HD&122064&13&57&32&.&06&$+$&61&29&34&.&3&-31&.&4&217&.&2&NLTT&&&\\
K033&P&HD&232979&04&37&40&.&93&$+$&52&53&37&.&0&303&.&7&-475&.&6&NLTT&&&\\
K034&P&HD&103932&11&57&56&.&21&$-$&27&42&25&.&4&-1078&.&2&-620&.&1&NLTT&&&\\
K035&P&HD&17925&02&52&32&.&13&$-$&12&46&11&.&0&397&.&3&-189&.&9&NLTT&&&\\
K036&P&HD&111631&12&50&43&.&57&$-$&00&46&05&.&3&-29&.&8&-396&.&9&NLTT&&&\\
K037&P&HD&154363&17&05&03&.&40&$-$&05&03&59&.&4&-915&.&6&-1139&.&2&NLTT&&&\\
K037&&HIP&83599&17&05&13&.&78&$-$&05&05&39&.&2&-921&.&2&-1128&.&2&NLTT&184&.&4\\
K038&P&HD&13445&02&10&25&.&99&$-$&50&49&25&.&3&2150&.&3&673&.&2&NLTT&&&\\
K039&P&HD&147379&16&16&42&.&75&$+$&67&14&19&.&8&-493&.&8&83&.&8&NLTT&&&\\
K039&&HIP&79762&16&16&45&.&32&$+$&67&15&22&.&5&-477&.&4&91&.&6&NLTT&64&.&4\\
K040&P&HD&223778&23&52&25&.&28&$+$&75&32&40&.&5&325&.&8&45&.&6&NLTT&&&\\
K040&&GJ&909 B&23&52&26&.&51&$+$&75&32&40&.&1&325&.&8&45&.&6&NLTT,CCDM&4&.&6\\
K041&P&HIP&66459&13&37&28&.&77&$+$&35&43&04&.&0&318&.&3&-58&.&2&NLTT&&&\\
K042&P&HD&160346&17&39&16&.&92&$+$&03&33&18&.&8&-178&.&5&-99&.&8&NLTT&&&\\
K043&P&HD&11507&01&52&49&.&17&$-$&22&26&05&.&5&845&.&3&0&.&4&NLTT&&&\\
K044&P&HD&166620&18&09&37&.&41&$+$&38&27&28&.&0&-318&.&9&-467&.&8&NLTT&&&\\
K045&P&HD&3651&00&39&21&.&81&$+$&21&15&01&.&7&-460&.&6&-369&.&8&NLTT&&&\\
K046&P&HD&115404&13&16&51&.&05&$+$&17&01&01&.&9&623&.&9&-259&.&0&NLTT&&&\\
K046&&GJ&505 B&13&16&51&.&54&$+$&17&00&59&.&9&631&.&2&-260&.&8&NLTT&7&.&3\\
K047&P&HD&74576&08&43&18&.&03&$-$&38&52&56&.&5&-300&.&4&342&.&9&NLTT&&&\\
K048&P&HD&85512&09&51&07&.&05&$-$&43&30&10&.&0&461&.&6&-469&.&9&NLTT&&&\\
K049&P&HD&75632&08&55&24&.&82&$+$&70&47&39&.&2&-1358&.&7&-375&.&6&NLTT&&&\\
K049&&GJ&325 B&08&55&24&.&90&$+$&70&47&38&.&5&-1324&.&4&-349&.&9&NLTT&&&\\
K050&P&GJ&4 A&00&05&41&.&03&$+$&45&48&43&.&3&878&.&7&-153&.&9&NLTT&&&\\
K050&&GJ&4 B&00&05&41&.&01&$+$&45&48&37&.&1&878&.&7&-153&.&9&NLTT&6&.&1\\
K050&&HIP&428&00&05&10&.&89&$+$&45&47&11&.&6&869&.&8&-150&.&7&NLTT&328&.&2\\
K051&P&HD&245409&05&36&30&.&99&$+$&11&19&40&.&3&-0&.&7&-57&.&5&TYC2&&&\\
K052&P&HD&222237&23&39&37&.&39&$-$&72&43&19&.&7&141&.&1&-736&.&9&NLTT&&&\\
K053&P&HD&131511&14&53&23&.&77&$+$&19&09&10&.&1&-441&.&0&217&.&1&NLTT&&&\\
K054&P&HD&125072&14&19&04&.&83&$-$&59&22&44&.&5&-454&.&5&-810&.&0&NLTT&&&\\
K055&P&CCDM&15009+4526 A&15&00&55&.&58&$+$&45&25&34&.&4&241&.&1&370&.&5&NLTT&&&\\
K055&&CCDM&15009+4526 B&15&00&55&.&58&$+$&45&25&34&.&4&241&.&1&370&.&5&NLTT&&&\\
K056&P&HD&97101&11&11&05&.&17&$+$&30&26&45&.&7&590&.&8&-197&.&7&NLTT&&&\\
K056&&GJ&414 B&11&11&02&.&54&$+$&30&26&41&.&1&598&.&7&-220&.&9&NLTT&34&.&3\\
K057&P&HD&196877&20&42&18&.&78&$-$&52&41&57&.&4&81&.&5&-1065&.&8&NLTT&&&\\
K058&P&HD&37394&05&41&20&.&34&$+$&53&28&51&.&8&3&.&5&-523&.&6&NLTT&&&\\
K058&&HD&233153&05&41&30&.&73&$+$&53&29&23&.&3&3&.&2&-517&.&3&NLTT&98&.&0\\
K059&P&HD&101581&11&41&02&.&47&$-$&44&24&18&.&7&-658&.&7&244&.&4&NLTT&&&\\
K060&P&HD&75732&08&52&35&.&81&$+$&28&19&51&.&0&-484&.&8&-233&.&5&NLTT&&&\\
K060&&GJ&324 B&08&52&40&.&89&$+$&28&18&58&.&8&-475&.&5&-247&.&1&NLTT&85&.&0\\
K061&P&HD&21531&03&27&52&.&40&$-$&19&48&16&.&1&535&.&0&304&.&1&NLTT&&&\\
K062&P&HD&158633&17&25&00&.&10&$+$&67&18&24&.&1&-529&.&4&2&.&1&NLTT&&&\\
K063&P&HD&190007&20&02&47&.&04&$+$&03&19&34&.&3&-88&.&2&121&.&6&TYC2&&&\\
K064&P&HD&82106&09&29&54&.&83&$+$&05&39&18&.&5&-502&.&4&109&.&7&NLTT&&&\\
K065&P&HD&40307&05&54&04&.&24&$-$&60&01&24&.&5&-52&.&5&-59&.&7&TYC2&&&\\
K066&P&HD&36003&05&28&26&.&10&$-$&03&29&58&.&4&-305&.&7&-796&.&9&NLTT&&&\\
K067&P&HD&27274&04&15&56&.&90&$-$&53&18&35&.&3&784&.&9&396&.&1&NLTT&&&\\
K068&P&HD&166348&18&12&21&.&39&$-$&43&26&41&.&4&133&.&1&-415&.&4&NLTT&&&\\
K069&P&HD&98712&11&21&26&.&67&$-$&20&27&13&.&6&181&.&7&-117&.&5&NLTT&&&\\
K069&&GJ&425 B&11&21&26&.&56&$-$&20&27&09&.&3&178&.&5&-115&.&2&NLTT&4&.&5\\
K070&P&HIP&67090&13&45&05&.&08&$+$&17&47&07&.&6&455&.&7&-1832&.&9&NLTT&&&\\
K071&P&HD&29697&04&41&18&.&86&$+$&20&54&05&.&4&-233&.&9&-254&.&3&NLTT&&&\\
K072&P&HD&128165&14&33&28&.&87&$+$&52&54&31&.&6&-191&.&8&247&.&4&NLTT&&&\\
K073&P&HD&170657&18&31&18&.&96&$-$&18&54&31&.&7&-138&.&8&-195&.&5&NLTT&&&\\
K074&P&HD&120476&13&49&04&.&00&$+$&26&58&47&.&7&-427&.&4&-89&.&9&NLTT&&&\\
K074&&GJ&528 B&13&49&04&.&05&$+$&26&58&44&.&1&-436&.&0&-110&.&8&NLTT&3&.&6\\
K075&P&GJ&428 A&11&24&40&.&34&$-$&61&38&51&.&1&-490&.&8&98&.&9&NLTT&&&\\
K075&&GJ&428 B&11&24&39&.&48&$-$&61&38&54&.&3&-561&.&7&77&.&4&NLTT&6&.&9\\
K076&P&HD&211970&22&22&16&.&21&$-$&54&33&38&.&2&-182&.&5&235&.&4&NLTT&&&\\
K077&P&HD&214749&22&40&43&.&39&$-$&29&40&28&.&1&383&.&0&-18&.&1&NLTT&&&\\
K078&P&HD&10436&01&43&40&.&72&$+$&63&49&24&.&2&-395&.&8&-582&.&7&NLTT&&&\\
K079&P&HD&22496&03&35&00&.&94&$-$&48&25&08&.&9&404&.&4&309&.&2&NLTT&&&\\
K080&P&HD&154577&17&10&10&.&35&$-$&60&43&43&.&6&72&.&2&590&.&1&NLTT&&&\\
K081&P&HIP&61094&12&31&15&.&81&$+$&08&48&38&.&2&-636&.&3&-520&.&8&NLTT&&&\\
K082&P&HIP&27188&05&45&48&.&28&$+$&62&14&12&.&4&297&.&3&-787&.&1&NLTT&&&\\
K083&P&HIP&42220&08&36&25&.&46&$+$&67&17&42&.&3&-1063&.&8&48&.&6&NLTT&&&\\
K084&P&HD&145417&16&13&48&.&56&$-$&57&34&13&.&8&-857&.&7&-1409&.&3&NLTT&&&\\
K085&P&HD&184489&19&34&39&.&84&$+$&04&34&57&.&0&524&.&5&311&.&3&NLTT&&&\\
K086&P&GJ&400 A&10&45&21&.&49&$+$&38&30&42&.&4&-34&.&5&147&.&8&TDSC&&&\\
K086&&GJ&400 B&10&45&21&.&49&$+$&38&30&42&.&4&-34&.&5&147&.&8&TDSC&&&\\
K087&P&HD&23356&03&43&55&.&34&$-$&19&06&39&.&2&308&.&7&156&.&7&NLTT&&&\\
K088&P&HD&216133&22&50&19&.&42&$-$&07&05&24&.&4&-106&.&0&104&.&4&TYC2&&&\\
K089&P&HD&5133&00&53&01&.&14&$-$&30&21&24&.&9&622&.&2&31&.&8&NLTT&&&\\
K090&P&HD&61606&07&39&59&.&33&$-$&03&35&51&.&0&71&.&7&-276&.&1&NLTT&&&\\
K090&&GJ&282 B&07&40&02&.&90&$-$&03&36&13&.&3&66&.&8&-286&.&2&NLTT&57&.&9\\
K090&&HIP&36985&07&36&07&.&08&$-$&03&06&38&.&8&36&.&3&-253&.&5&NLTT&3894&.&3\\
K091&P&HD&234078&13&52&00&.&00&$+$&49&57&03&.&3&422&.&6&-139&.&7&NLTT&&&\\
K092&P&HD&110315&12&41&06&.&48&$+$&15&22&35&.&8&122&.&1&-390&.&5&NLTT&&&\\
K093&P&HD&173818&18&47&27&.&25&$-$&03&38&23&.&4&-132&.&6&-276&.&3&NLTT&&&\\
K094&P&HD&150689&16&44&15&.&02&$-$&38&56&37&.&1&-18&.&5&-58&.&4&TYC2&&&\\
K094&&CCDM&16453-3848 A&16&45&16&.&97&$-$&38&48&33&.&2&-18&.&6&-56&.&3&TDSC&870&.&4\\
K094&&CCDM&16453-3848 B&16&45&16&.&97&$-$&38&48&33&.&2&-18&.&6&-56&.&3&TDSC&870&.&4\\
K095&P&HD&120467&13&49&44&.&81&$-$&22&06&39&.&9&-1749&.&8&-494&.&7&NLTT&&&\\
K096&P&HIP&70218&14&21&57&.&22&$+$&29&37&46&.&6&-631&.&4&-306&.&7&NLTT&&&\\
K097&P&HIP&44722&09&06&45&.&35&$-$&08&48&24&.&6&-301&.&2&208&.&0&NLTT&&&\\
K098&P&HD&144579&16&04&56&.&79&$+$&39&09&23&.&4&-571&.&9&52&.&2&NLTT&&&\\
K098&&GJ&611 B&16&04&50&.&85&$+$&39&09&36&.&0&-565&.&3&47&.&7&NLTT&70&.&3\\
K099&P&HIP&37288&07&39&23&.&04&$+$&02&11&01&.&2&-147&.&6&-247&.&3&NLTT&&&\\
K100&P&HD&57095&07&17&29&.&57&$-$&46&58&45&.&3&-14&.&3&585&.&1&NLTT&&&\\
K100&&GJ&269 B&07&17&29&.&52&$-$&46&58&46&.&0&-14&.&3&585&.&1&NLTT&&&\\
K101&P&HD&205390&21&36&41&.&24&$-$&50&50&43&.&4&424&.&7&-196&.&8&NLTT&&&\\
K102&P&HD&97584&11&15&11&.&91&$+$&73&28&30&.&7&-401&.&7&110&.&4&NLTT&&&\\
K102&&GJ&420 B&11&15&10&.&92&$+$&73&28&35&.&9&-403&.&8&112&.&1&NLTT&6&.&6\\
K103&P&HD&120036&13&47&42&.&16&$-$&32&25&48&.&1&84&.&7&-23&.&7&TDSC&&&\\
K103&&GJ&1177 B&13&47&42&.&85&$-$&32&25&51&.&0&88&.&2&-62&.&7&TDSC&9&.&2\\
K104&P&HD&52698&07&01&13&.&74&$-$&25&56&55&.&4&203&.&3&37&.&5&NLTT&&&\\
K105&P&HD&144628&16&09&42&.&79&$-$&56&26&42&.&5&-136&.&1&334&.&5&NLTT&&&\\
K106&P&HD&142709&15&57&40&.&74&$-$&42&37&27&.&2&-257&.&9&-190&.&5&NLTT&&&\\
K107&P&HD&19305&03&06&26&.&74&$+$&01&57&54&.&6&389&.&9&-926&.&9&NLTT&&&\\
K108&P&HIP&13375&02&52&07&.&14&$+$&34&23&21&.&7&996&.&5&-990&.&5&NLTT&&&\\
K109&P&HD&118926&13&40&07&.&13&$-$&04&11&10&.&0&-385&.&8&482&.&2&NLTT&&&\\
K110&P&HD&45088&06&26&10&.&25&$+$&18&45&24&.&8&-115&.&3&-167&.&8&NLTT&&&\\
K110&&CCDM&06262+1845 B&06&26&10&.&25&$+$&18&45&24&.&8&-115&.&3&-167&.&8&NLTT&&&\\
K111&P&HD&110833&12&44&14&.&53&$+$&51&45&33&.&5&-389&.&8&-176&.&9&NLTT&&&\\
K112&P&HD&221503&23&32&49&.&40&$-$&16&50&44&.&3&343&.&3&-218&.&6&NLTT&&&\\
K112&&GJ&897 A&23&32&46&.&68&$-$&16&45&12&.&4&352&.&0&-216&.&1&NLTT&334&.&2\\
K112&&GJ&897 B&23&32&46&.&68&$-$&16&45&12&.&4&352&.&0&-216&.&1&NLTT&334&.&2\\
K113&P&HIP&5247&01&07&08&.&20&$+$&63&56&28&.&8&1546&.&5&318&.&0&NLTT&&&\\
K114&P&HD&218511&23&09&40&.&95&$-$&67&43&58&.&2&-316&.&7&-214&.&8&NLTT&&&\\
K115&P&HIP&1368&00&17&06&.&38&$+$&40&56&53&.&9&568&.&9&81&.&3&NLTT&&&\\
K116&P&HD&200779&21&05&19&.&75&$+$&07&04&09&.&5&80&.&1&-564&.&2&NLTT&&&\\
K117&P&HD&36705&05&28&44&.&85&$-$&65&26&55&.&0&48&.&9&137&.&6&TDSC&&&\\
K117&&CCDM&05287-6527 B&05&28&44&.&27&$-$&65&26&45&.&7&48&.&9&137&.&6&TDSC,CCDM&10&.&0\\
K118&P&HD&224953&00&02&08&.&72&$-$&68&16&50&.&6&195&.&2&-209&.&9&NLTT&&&\\
K118&&GJ&1294 B&00&02&09&.&35&$-$&68&16&53&.&2&207&.&4&-231&.&8&NLTT&4&.&4\\
K119&P&TYC&8112-1978-1&06&37&11&.&24&$-$&50&02&17&.&8&173&.&1&11&.&0&NLTT&&&\\
K119&&TYC&8112-1978-2&06&37&11&.&13&$-$&50&02&19&.&7&159&.&0&13&.&6&NLTT&2&.&2\\
K120&P&HD&34673&05&19&12&.&66&$-$&03&04&25&.&8&696&.&9&127&.&1&NLTT&&&\\
K120&&GJ&200 B&05&19&12&.&66&$-$&03&04&25&.&8&696&.&9&127&.&1&NLTT&&&\\
K121&P&GJ&319 A&08&42&44&.&53&$+$&09&33&24&.&2&210&.&0&-623&.&3&TDSC&&&\\
K121&&GJ&319 B&08&42&44&.&53&$+$&09&33&24&.&2&210&.&0&-623&.&3&NLTT&&&\\
K121&&HIP&42762&08&42&52&.&23&$+$&09&33&11&.&2&223&.&7&-616&.&1&NLTT&114&.&7\\
K122&P&HD&21197&03&24&59&.&73&$-$&05&21&49&.&5&-230&.&4&-768&.&7&NLTT&&&\\
K123&P&HD&24916&03&57&28&.&70&$-$&01&09&34&.&0&-181&.&9&-141&.&9&NLTT&&&\\
K123&&GJ&157 B&03&57&28&.&92&$-$&01&09&23&.&4&-182&.&4&-139&.&1&NLTT&11&.&1\\
K124&P&HIP&18280&03&54&35&.&47&$-$&06&49&33&.&6&-5&.&1&528&.&3&NLTT&&&\\
K125&P&GJ&750 A&19&16&42&.&92&$-$&45&53&21&.&6&215&.&7&-412&.&9&NLTT&&&\\
K125&&GJ&750 B&19&16&42&.&92&$-$&45&53&21&.&6&215&.&7&-412&.&9&NLTT&&&\\
K126&P&HD&139763&15&40&34&.&57&$-$&18&02&56&.&5&161&.&7&88&.&8&NLTT&&&\\
K127&P&HD&4967&00&51&34&.&02&$-$&22&54&36&.&2&611&.&8&-274&.&5&NLTT&&&\\
K127&&GJ&40 B&00&51&35&.&14&$-$&22&54&30&.&6&612&.&0&-275&.&0&gou04&16&.&5\\
\hline
G001&P&HD&128620&14&39&36&.&50&$-$&60&50&02&.&3&-3678&.&2&481&.&8&NLTT&&&\\
G001&&HD&128621&14&39&35&.&08&$-$&60&50&13&.&8&-3600&.&4&952&.&1&NLTT&15&.&4\\
G001&&HIP&70890&14&29&43&.&02&$-$&62&40&46&.&7&-3777&.&2&775&.&4&jao05&7866&.&0\\
G002&P&HD&10700&01&44&04&.&08&$-$&15&56&14&.&9&-1721&.&8&854&.&1&NLTT&&&\\
G003&P&HD&185144&19&32&21&.&59&$+$&69&39&40&.&3&599&.&2&-1734&.&7&NLTT&&&\\
G004&P&HD&4614&00&49&06&.&29&$+$&57&48&54&.&7&1087&.&1&-559&.&7&NLTT&&&\\
G004&&GJ&34 B&00&49&05&.&17&$+$&57&49&03&.&8&1104&.&7&-493&.&2&TDSC&12&.&8\\
G005&P&HD&20794&03&19&55&.&65&$-$&43&04&11&.&2&3038&.&2&728&.&3&NLTT&&&\\
G006&P&HD&131156&14&51&23&.&39&$+$&19&06&01&.&7&165&.&0&-68&.&6&TYC&&&\\
G006&&GJ&566 B&14&51&23&.&05&$+$&19&06&06&.&8&89&.&7&-147&.&3&TDSC&6&.&9\\
G007&P&CCDM&12337+4121 A&12&33&44&.&55&$+$&41&21&26&.&9&-704&.&9&292&.&4&NLTT&&&\\
G007&&CCDM&12337+4121 B&12&33&44&.&55&$+$&41&21&26&.&9&-704&.&9&292&.&4&NLTT&&&\\
G008&P&HD&115617&13&18&24&.&32&$-$&18&18&40&.&3&-1069&.&9&-1063&.&8&NLTT&&&\\
G009&P&HD&39587&05&54&22&.&98&$+$&20&16&34&.&3&-174&.&6&-89&.&9&NLTT&&&\\
G010&P&HD&114710&13&11&52&.&39&$+$&27&52&41&.&5&-800&.&9&882&.&2&NLTT&&&\\
G011&P&HD&20630&03&19&21&.&70&$+$&03&22&12&.&7&269&.&7&93&.&6&NLTT&&&\\
G012&P&HD&102365&11&46&31&.&07&$-$&40&30&01&.&3&-1530&.&1&402&.&5&NLTT&&&\\
G012&&GJ&442 B&11&46&32&.&69&$-$&40&29&47&.&7&-1530&.&0&403&.&0&gou04&22&.&9\\
G013&P&HD&101501&11&41&03&.&02&$+$&34&12&05&.&9&-12&.&8&-380&.&6&NLTT&&&\\
G014&P&HD&10780&01&47&44&.&84&$+$&63&51&09&.&0&582&.&6&-246&.&1&NLTT&&&\\
G015&P&HD&43834&06&10&14&.&47&$-$&74&45&11&.&0&122&.&0&-212&.&7&NLTT&&&\\
G016&P&HD&13974&02&17&03&.&23&$+$&34&13&27&.&2&1153&.&8&-245&.&1&NLTT&&&\\
G017&P&HD&82885&09&35&39&.&51&$+$&35&48&36&.&6&-723&.&0&-247&.&8&NLTT&&&\\
G017&&GJ&356 B&09&35&39&.&51&$+$&35&48&36&.&6&-723&.&0&-247&.&8&NLTT&&&\\
G018&P&HD&20807&03&18&12&.&82&$-$&62&30&22&.&9&1331&.&1&646&.&8&NLTT&&&\\
G018&&HD&20766&03&17&46&.&16&$-$&62&34&31&.&1&1338&.&4&650&.&3&NLTT&309&.&2\\
G019&P&HD&141004&15&46&26&.&61&$+$&07&21&11&.&1&-224&.&5&-69&.&2&NLTT&&&\\
G020&P&HD&224930&00&02&10&.&19&$+$&27&04&55&.&5&829&.&9&-989&.&4&TDSC&&&\\
G020&&GJ&914 B&00&02&10&.&19&$+$&27&04&55&.&5&829&.&9&-989&.&4&NLTT&&&\\
G021&P&HD&72673&08&32&51&.&50&$-$&31&30&03&.&1&-1113&.&7&763&.&1&NLTT&&&\\
G022&P&HD&69830&08&18&23&.&95&$-$&12&37&55&.&8&280&.&3&-989&.&5&NLTT&&&\\
G023&P&HD&34411&05&19&08&.&47&$+$&40&05&56&.&6&519&.&4&-664&.&8&NLTT&&&\\
G024&P&HD&14412&02&18&58&.&50&$-$&25&56&44&.&5&-217&.&7&445&.&2&NLTT&&&\\
G025&P&HD&133640&15&03&47&.&30&$+$&47&39&14&.&5&-443&.&7&9&.&9&NLTT&&&\\
G025&&GJ&575 B&15&03&47&.&48&$+$&47&39&15&.&9&-374&.&3&39&.&4&NLTT&2&.&3\\
G026&P&CCDM&01418+4237 A&01&41&47&.&16&$+$&42&36&48&.&4&806&.&6&-152&.&2&NLTT&&&\\
G026&&CCDM&01418+4237 B&01&41&47&.&16&$+$&42&36&48&.&4&806&.&6&-152&.&2&NLTT&&&\\
G027&P&HIP&80300&16&23&33&.&84&$-$&39&13&46&.&2&76&.&5&2&.&4&TYC2&&&\\
G027&&HD&147513&16&24&01&.&29&$-$&39&11&34&.&7&72&.&3&3&.&3&TYC2&345&.&1\\
G028&P&HD&172051&18&38&53&.&40&$-$&21&03&06&.&7&-74&.&1&-152&.&5&TYC2&&&\\
G029&P&HD&30495&04&47&36&.&29&$-$&16&56&04&.&0&130&.&4&169&.&8&NLTT&&&\\
G030&P&HD&166&00&06&36&.&78&$+$&29&01&17&.&4&380&.&5&-177&.&9&NLTT&&&\\
G031&P&HD&211415&22&18&15&.&61&$-$&53&37&37&.&5&436&.&8&-632&.&8&TDSC&&&\\
G031&&GJ&853 B&22&18&15&.&62&$-$&53&37&37&.&5&436&.&8&-632&.&8&NLTT&&&\\
G032&P&HD&146233&16&15&37&.&27&$-$&08&22&10&.&0&231&.&1&-494&.&6&NLTT&&&\\
G033&P&HD&95128&10&59&27&.&97&$+$&40&25&48&.&9&-317&.&2&56&.&6&NLTT&&&\\
G034&P&HD&160269&17&34&59&.&58&$+$&61&52&28&.&4&265&.&4&-520&.&9&NLTT&&&\\
G034&&GJ&684 B&17&34&59&.&52&$+$&61&52&29&.&8&277&.&4&-525&.&6&NLTT&1&.&5\\
G034&&HIP&86087&17&35&34&.&48&$+$&61&40&53&.&6&258&.&6&-514&.&2&NLTT&737&.&6\\
G035&P&HD&157214&17&20&39&.&57&$+$&32&28&03&.&9&135&.&8&-1039&.&9&NLTT&&&\\
G036&P&HD&72905&08&39&11&.&70&$+$&65&01&15&.&3&-28&.&9&88&.&5&TYC2&&&\\
G037&P&HD&196761&20&40&11&.&76&$-$&23&46&25&.&9&500&.&2&460&.&8&NLTT&&&\\
G038&P&HD&140538&15&44&01&.&82&$+$&02&30&54&.&6&-48&.&0&-147&.&2&TDSC&&&\\
G038&&GJ&596.1 B&15&44&02&.&07&$+$&02&30&56&.&6&-48&.&0&-147&.&2&TDSC,CCDM&4&.&2\\
G039&P&HD&136352&15&21&48&.&15&$-$&48&19&03&.&5&-1621&.&1&-275&.&2&NLTT&&&\\
G040&P&HD&86728&10&01&00&.&66&$+$&31&55&25&.&2&-529&.&1&-430&.&2&NLTT&&&\\
G040&&2MASS&10005030+3155459&10&00&50&.&26&$+$&31&55&45&.&2&-529&.&1&-430&.&2&2MASS,NLTT&133&.&9\\
G041&P&HD&4391&00&45&45&.&59&$-$&47&33&07&.&2&183&.&9&78&.&2&NLTT&&&\\
G041&&CCDM&00458-4733 B&00&45&44&.&46&$-$&47&32&58&.&5&183&.&9&78&.&2&NLTT,CCDM&14&.&3\\
G042&P&HD&38858&05&48&34&.&94&$-$&04&05&40&.&7&62&.&2&-228&.&6&NLTT&&&\\
G043&P&HD&140901&15&47&29&.&10&$-$&37&54&58&.&7&-414&.&9&-213&.&7&NLTT&&&\\
G043&&GJ&599 B&15&47&30&.&11&$-$&37&55&08&.&3&-415&.&0&-214&.&0&gou04&15&.&2\\
G044&P&GJ&25 A&00&37&20&.&68&$-$&24&46&02&.&1&1391&.&0&-13&.&0&NLTT&&&\\
G044&&GJ&25 B&00&37&20&.&73&$-$&24&46&02&.&4&1391&.&0&-13&.&0&NLTT&&&\\
G045&P&HD&41593&06&06&40&.&48&$+$&15&32&31&.&6&-120&.&1&-103&.&0&TYC2&&&\\
G046&P&GJ&188 A&05&07&27&.&01&$+$&18&38&42&.&2&537&.&4&19&.&3&NLTT&&&\\
G046&&GJ&188 B&05&07&27&.&01&$+$&18&38&42&.&2&537&.&4&19&.&3&NLTT&&&\\
G047&P&HD&160691&17&44&08&.&70&$-$&51&50&02&.&6&-14&.&4&-191&.&8&NLTT&&&\\
G048&P&HD&217014&22&57&27&.&98&$+$&20&46&07&.&8&207&.&9&59&.&8&NLTT&&&\\
G049&P&HD&182488&19&23&34&.&01&$+$&33&13&19&.&1&79&.&3&162&.&4&NLTT&&&\\
G050&P&HD&116442&13&23&39&.&16&$+$&02&43&24&.&0&13&.&3&199&.&6&NLTT&&&\\
G050&&HD&116443&13&23&40&.&84&$+$&02&43&31&.&0&4&.&8&201&.&3&NLTT&26&.&2\\
G051&P&HD&190360&20&03&37&.&40&$+$&29&53&48&.&5&683&.&7&-524&.&3&NLTT&&&\\
G051&&GJ&777 B&20&03&26&.&56&$+$&29&51&59&.&6&682&.&6&-530&.&1&NLTT&178&.&1\\
G052&P&HD&142373&15&52&40&.&54&$+$&42&27&05&.&5&440&.&3&630&.&3&NLTT&&&\\
G053&P&HD&207129&21&48&15&.&75&$-$&47&18&13&.&0&165&.&4&-294&.&5&NLTT&&&\\
G054&P&HD&158614&17&30&23&.&80&$-$&01&03&46&.&6&-126&.&7&-179&.&6&NLTT&&&\\
G054&&GJ&678 B&17&30&23&.&77&$-$&01&03&45&.&6&-126&.&7&-179&.&6&NLTT&1&.&1\\
G055&P&HD&64096&07&51&46&.&31&$-$&13&53&52&.&8&-60&.&0&-338&.&9&NLTT&&&\\
G055&&GJ&291 B&07&51&46&.&27&$-$&13&53&52&.&6&-60&.&0&-338&.&9&NLTT&&&\\
G056&P&HD&43162&06&13&45&.&30&$-$&23&51&43&.&0&-45&.&4&113&.&2&TYC2&&&\\
G057&P&HD&111395&12&48&47&.&05&$+$&24&50&24&.&8&-335&.&0&-106&.&0&NLTT&&&\\
G058&P&HD&25680&04&05&20&.&26&$+$&22&00&32&.&1&172&.&2&-130&.&2&NLTT&&&\\
G059&P&HD&53705&07&03&57&.&32&$-$&43&36&28&.&9&-103&.&7&392&.&0&NLTT&&&\\
G059&&HD&53706&07&03&58&.&93&$-$&43&36&40&.&9&-98&.&5&383&.&4&NLTT&21&.&2\\
G059&&HD&53680&07&03&50&.&22&$-$&43&33&40&.&8&-93&.&0&395&.&3&NLTT&185&.&0\\
G060&P&HD&177565&19&06&52&.&46&$-$&37&48&38&.&4&-188&.&2&-365&.&6&NLTT&&&\\
G061&P&HD&122742&14&03&32&.&35&$+$&10&47&12&.&4&91&.&1&-307&.&5&NLTT&&&\\
G062&P&HD&62613&07&56&17&.&23&$+$&80&15&55&.&9&-474&.&8&87&.&7&NLTT&&&\\
G063&P&HD&126053&14&23&15&.&29&$+$&01&14&29&.&6&223&.&3&-477&.&8&NLTT&&&\\
G064&P&HD&143761&16&01&02&.&66&$+$&33&18&12&.&6&-199&.&1&-773&.&9&NLTT&&&\\
G065&P&HD&50692&06&55&18&.&67&$+$&25&22&32&.&5&-36&.&7&25&.&3&TYC2&&&\\
G066&P&HD&152391&16&52&58&.&80&$-$&00&01&35&.&1&-709&.&3&-1483&.&7&NLTT&&&\\
G067&P&HD&142267&15&53&12&.&10&$+$&13&11&47&.&8&-150&.&3&-561&.&8&NLTT&&&\\
G068&P&HD&76151&08&54&17&.&95&$-$&05&26&04&.&1&-412&.&1&28&.&2&NLTT&&&\\
G069&P&HD&102438&11&47&15&.&81&$-$&30&17&11&.&4&-265&.&3&-227&.&9&NLTT&&&\\
G070&P&HD&1237&00&16&12&.&68&$-$&79&51&04&.&3&433&.&9&-58&.&0&NLTT&&&\\
G071&P&HD&165185&18&06&23&.&72&$-$&36&01&11&.&2&106&.&8&7&.&4&TYC2&&&\\
G072&P&HD&200968&21&07&10&.&38&$-$&13&55&22&.&5&382&.&3&-39&.&9&NLTT&&&\\
G072&&GJ&819 B&21&07&10&.&39&$-$&13&55&26&.&7&362&.&1&-32&.&7&NLTT&4&.&2\\
G073&P&HD&115383&13&16&46&.&52&$+$&09&25&27&.&0&-334&.&9&191&.&0&NLTT&&&\\
G074&P&HD&193664&20&17&31&.&33&$+$&66&51&13&.&3&472&.&5&296&.&1&NLTT&&&\\
G075&P&HD&165499&18&10&26&.&15&$-$&62&00&08&.&0&-81&.&5&221&.&2&NLTT&&&\\
G076&P&GJ&580 A&15&13&50&.&90&$-$&01&21&05&.&0&-1270&.&0&-502&.&1&NLTT&&&\\
G076&&GJ&580 B&15&13&50&.&90&$-$&01&21&05&.&0&-1270&.&0&-502&.&1&NLTT&&&\\
G077&P&HD&189567&20&05&32&.&77&$-$&67&19&15&.&2&845&.&0&-673&.&5&NLTT&&&\\
G078&P&HD&190406&20&04&06&.&23&$+$&17&04&12&.&6&-392&.&5&-407&.&6&TDSC&&&\\
G079&P&HD&99491&11&26&45&.&32&$+$&03&00&47&.&2&-726&.&3&181&.&0&NLTT&&&\\
G079&&HD&99492&11&26&46&.&28&$+$&03&00&22&.&7&-728&.&3&185&.&7&NLTT&28&.&3\\
G080&P&HD&206860&21&44&31&.&33&$+$&14&46&19&.&0&231&.&2&-113&.&9&NLTT&&&\\
G081&P&HD&137107&15&23&12&.&31&$+$&30&17&16&.&1&125&.&8&-176&.&5&NLTT&&&\\
G081&&HD&137108&15&23&12&.&35&$+$&30&17&17&.&0&125&.&8&-176&.&5&TDSC,NLTT&1&.&0\\
G082&P&HD&42807&06&13&12&.&50&$+$&10&37&37&.&7&77&.&3&-297&.&3&NLTT&&&\\
G083&P&HD&202940&21&19&45&.&63&$-$&26&21&10&.&3&-568&.&3&-353&.&7&NLTT&&&\\
G083&&GJ&825.4 B&21&19&45&.&51&$-$&26&21&10&.&2&-541&.&1&-335&.&6&NLTT&1&.&6\\
G084&P&HD&130948&14&50&15&.&81&$+$&23&54&42&.&6&144&.&3&30&.&6&TYC2&&&\\
G085&P&HD&39091&05&37&09&.&89&$-$&80&28&08&.&8&312&.&0&1050&.&2&NLTT&&&\\
G086&P&HD&84737&09&48&35&.&37&$+$&46&01&15&.&6&222&.&0&-93&.&5&NLTT&&&\\
G087&P&HD&222335&23&39&51&.&31&$-$&32&44&36&.&3&135&.&8&-304&.&9&NLTT&&&\\
G088&P&HD&154345&17&02&36&.&40&$+$&47&04&54&.&8&122&.&6&855&.&7&NLTT&&&\\
G089&P&HD&4747&00&49&26&.&77&$-$&23&12&44&.&9&518&.&8&124&.&7&NLTT&&&\\
G090&P&HD&190771&20&05&09&.&78&$+$&38&28&42&.&5&259&.&2&115&.&7&NLTT&&&\\
G091&P&HD&181321&19&21&29&.&77&$-$&34&59&00&.&4&87&.&6&-86&.&4&TYC2&&&\\
G092&P&HD&9540&01&33&15&.&81&$-$&24&10&40&.&7&272&.&7&-159&.&4&NLTT&&&\\
G092&&GJ&59 B&01&33&00&.&07&$-$&24&14&58&.&6&297&.&5&-137&.&7&NLTT&336&.&0\\
G093&P&HD&52711&07&03&30&.&46&$+$&29&20&13&.&5&156&.&5&-827&.&8&NLTT&&&\\
G094&P&HD&78366&09&08&51&.&07&$+$&33&52&56&.&0&-192&.&1&-116&.&7&NLTT&&&\\
G095&P&HD&36435&05&27&39&.&35&$-$&60&24&57&.&6&-147&.&8&-91&.&8&TYC2&&&\\
G096&P&HD&43587&06&17&16&.&13&$+$&05&06&00&.&3&-195&.&4&164&.&6&NLTT&&&\\
G097&P&HD&120690&13&51&20&.&32&$-$&24&23&25&.&7&-584&.&2&-290&.&9&NLTT&&&\\
G098&P&HD&194640&20&27&44&.&25&$-$&30&52&04&.&2&-13&.&6&-518&.&7&NLTT&&&\\
G099&P&HD&157347&17&22&51&.&29&$-$&02&23&17&.&4&50&.&4&-107&.&4&TYC2&&&\\
G100&P&HD&79028&09&14&20&.&54&$+$&61&25&24&.&0&-9&.&8&-30&.&6&TYC2&&&\\
G101&P&HD&136923&15&22&46&.&83&$+$&18&55&08&.&3&-230&.&9&77&.&2&NLTT&&&\\
G102&P&CCDM&22583-0224 A&22&58&15&.&54&$-$&02&23&43&.&4&-5&.&8&-15&.&1&TDSC&&&\\
G102&&CCDM&22583-0224 B&22&58&15&.&54&$-$&02&23&43&.&4&-5&.&8&-15&.&1&TDSC&&&\\
G103&P&HD&128642&14&29&22&.&31&$+$&80&48&35&.&5&-72&.&0&-129&.&6&TYC2&&&\\
G104&P&HD&137763&15&28&09&.&61&$-$&09&20&53&.&0&76&.&4&-359&.&0&NLTT&&&\\
G104&&HD&137778&15&28&12&.&21&$-$&09&21&28&.&3&80&.&5&-355&.&9&NLTT&52&.&2\\
G105&P&HD&128400&14&41&52&.&46&$-$&75&08&22&.&1&119&.&8&-19&.&0&TYC2&&&\\
G106&P&HD&180161&19&12&11&.&36&$+$&57&40&19&.&1&217&.&5&408&.&6&NLTT&&&\\
G107&P&HD&212698&22&26&34&.&30&$-$&16&44&31&.&9&251&.&1&-20&.&6&NLTT&&&\\
G107&&HD&212697&22&26&34&.&27&$-$&16&44&29&.&7&251&.&1&-20&.&6&NLTT&2&.&2\\
G108&P&HD&89269&10&18&51&.&95&$+$&44&02&54&.&0&61&.&9&-299&.&7&NLTT&&&\\
G109&P&GJ&337 A&09&12&17&.&55&$+$&14&59&45&.&7&-522&.&8&245&.&8&TDSC&&&\\
G109&&GJ&337 B&09&12&17&.&55&$+$&14&59&45&.&7&-522&.&8&245&.&8&NLTT&&&\\
G109&&2MASS&09121469+1459396&09&12&14&.&63&$+$&14&59&40&.&1&-522&.&8&245&.&8&2MASS,NLTT&42&.&7\\
G110&P&HD&203244&21&24&40&.&64&$-$&68&13&40&.&2&139&.&5&172&.&0&NLTT&&&\\
G111&P&HD&24496&03&54&28&.&04&$+$&16&36&57&.&8&220&.&1&-166&.&6&NLTT&&&\\
G111&&CCDM&03545+1637 B&03&54&27&.&86&$+$&16&36&57&.&1&220&.&1&-166&.&6&NLTT,CCDM&2&.&6\\
G112&P&HD&184385&19&33&25&.&55&$+$&21&50&25&.&2&-21&.&3&-204&.&7&NLTT&&&\\
G113&P&HD&212330&22&24&56&.&36&$-$&57&47&50&.&8&150&.&6&-344&.&9&NLTT&&&\\
G114&P&HD&9407&01&34&33&.&27&$+$&68&56&53&.&3&-376&.&8&114&.&6&NLTT&&&\\
G115&P&HD&18803&03&02&26&.&03&$+$&26&36&33&.&3&232&.&8&-167&.&9&NLTT&&&\\
G116&P&HD&112758&12&59&01&.&56&$-$&09&50&02&.&7&-824&.&6&197&.&7&NLTT&&&\\
G116&&GJ&491 B&12&59&01&.&56&$-$&09&50&02&.&7&-824&.&6&197&.&7&NLTT&&&\\
G117&P&HD&197076&20&40&45&.&14&$+$&19&56&07&.&9&118&.&2&310&.&2&NLTT&&&\\
G117&&GJ&797 B&20&40&45&.&91&$+$&19&54&03&.&4&118&.&2&310&.&2&NLTT,CCDM&125&.&0\\
G118&P&HD&1835&00&22&51&.&79&$-$&12&12&34&.&0&393&.&9&61&.&0&NLTT&&&\\
G119&P&HD&76932&08&58&43&.&93&$-$&16&07&57&.&8&244&.&5&213&.&0&NLTT&&&\\
G120&P&HD&186408&19&41&48&.&96&$+$&50&31&30&.&2&-147&.&8&-158&.&7&NLTT&&&\\
G120&&HD&186427&19&41&51&.&97&$+$&50&31&03&.&1&-132&.&0&-163&.&0&NLTT&39&.&6\\
G121&P&HD&117043&13&25&59&.&86&$+$&63&15&40&.&6&-394&.&3&220&.&0&NLTT&&&\\
G122&P&HD&146361&16&14&40&.&85&$+$&33&51&31&.&0&-265&.&4&-83&.&9&NLTT&&&\\
G122&&HD&146362&16&14&40&.&39&$+$&33&51&27&.&1&-289&.&0&-85&.&1&NLTT&7&.&0\\
G122&&HIP&79551&16&13&56&.&27&$+$&33&46&24&.&3&-263&.&0&-82&.&9&NLTT&634&.&7\\
G123&P&HD&124580&14&15&38&.&69&$-$&45&00&02&.&7&127&.&6&-136&.&3&NLTT&&&\\
G124&P&HD&26923&04&15&28&.&80&$+$&06&11&12&.&7&-111&.&1&-106&.&3&TDSC&&&\\
G124&&HD&26913&04&15&25&.&79&$+$&06&11&58&.&8&-102&.&6&-112&.&8&TDSC&64&.&3\\
G125&P&HD&141272&15&48&09&.&46&$+$&01&34&18&.&3&-176&.&5&-165&.&8&NLTT&&&\\
\hline
F001&P&HD&61421&07&39&18&.&12&$+$&05&13&30&.&0&-716&.&6&-1034&.&6&NLTT&&&\\
F001&&GJ&280 B&07&39&18&.&12&$+$&05&13&30&.&0&-716&.&6&-1034&.&6&NLTT&&&\\
F002&P&HD&170153&18&21&03&.&38&$+$&72&43&58&.&2&531&.&1&-351&.&6&NLTT&&&\\
F003&P&HD&30652&04&49&50&.&41&$+$&06&57&40&.&6&462&.&9&11&.&8&NLTT&&&\\
F004&P&HD&98231&11&18&10&.&90&$+$&31&31&44&.&9&-453&.&7&-591&.&4&NLTT&&&\\
F004&&HD&98230&11&18&10&.&95&$+$&31&31&45&.&7&-453&.&7&-591&.&4&NLTT&&&\\
F005&P&HD&1581&00&20&04&.&26&$-$&64&52&29&.&3&1708&.&4&1164&.&8&NLTT&&&\\
F006&P&HD&38393&05&44&27&.&79&$-$&22&26&54&.&2&-292&.&4&-368&.&5&NLTT&&&\\
F006&&HD&38392&05&44&26&.&54&$-$&22&25&18&.&6&-304&.&4&-352&.&2&NLTT&97&.&1\\
F007&P&HD&203608&21&26&26&.&61&$-$&65&21&58&.&3&81&.&1&800&.&7&NLTT&&&\\
F008&P&HD&19373&03&09&04&.&02&$+$&49&36&47&.&8&1262&.&6&-91&.&5&NLTT&&&\\
F009&P&HD&102870&11&50&41&.&72&$+$&01&45&53&.&0&740&.&3&-271&.&7&NLTT&&&\\
F010&P&GJ&107 A&02&44&11&.&99&$+$&49&13&42&.&4&334&.&0&-90&.&0&NLTT&&&\\
F010&&GJ&107 B&02&44&10&.&25&$+$&49&13&54&.&1&334&.&0&-90&.&0&gou04&20&.&7\\
F011&P&HD&142860&15&56&27&.&18&$+$&15&39&41&.&8&311&.&2&-1282&.&2&NLTT&&&\\
F012&P&HD&33262&05&05&30&.&66&$-$&57&28&21&.&7&-31&.&9&118&.&1&TYC2&&&\\
F012&&HIP&23708&05&05&47&.&37&$-$&57&33&13&.&8&-33&.&2&120&.&9&TYC2&321&.&6\\
F013&P&HD&210027&22&07&00&.&67&$+$&25&20&42&.&4&297&.&4&26&.&4&NLTT&&&\\
F014&P&HD&110379&12&41&39&.&64&$-$&01&26&57&.&8&-616&.&7&60&.&7&NLTT&&&\\
F014&&HD&110380&12&41&39&.&64&$-$&01&26&57&.&8&-616&.&7&60&.&7&NLTT&&&\\
F015&P&HD&207098&21&47&02&.&45&$-$&16&07&38&.&2&263&.&3&-296&.&2&NLTT&&&\\
F016&P&HD&147584&16&28&28&.&14&$-$&70&05&03&.&8&197&.&8&111&.&5&NLTT&&&\\
F017&P&HD&141891&15&55&08&.&56&$-$&63&25&50&.&6&-188&.&4&-401&.&9&NLTT&&&\\
F018&P&HD&90839&10&30&37&.&58&$+$&55&58&49&.&9&-177&.&7&-32&.&8&NLTT&&&\\
F018&&HD&237903&10&30&25&.&31&$+$&55&59&56&.&8&-180&.&8&-33&.&7&NLTT&122&.&8\\
F019&P&HD&82328&09&32&51&.&43&$+$&51&40&38&.&3&-947&.&1&-535&.&6&NLTT&&&\\
F019&&GJ&354 B&09&32&51&.&82&$+$&51&40&36&.&3&-961&.&0&-567&.&0&CCDM&4&.&1\\
F020&P&HD&9826&01&36&47&.&84&$+$&41&24&19&.&7&-172&.&6&-381&.&0&NLTT&&&\\
F021&P&HD&222368&23&39&57&.&04&$+$&05&37&34&.&7&376&.&3&-436&.&5&NLTT&&&\\
F022&P&HD&22484&03&36&52&.&38&$+$&00&24&06&.&0&-233&.&4&-482&.&1&NLTT&&&\\
F023&P&HD&20010&03&12&04&.&53&$-$&28&59&15&.&4&371&.&5&612&.&3&NLTT&&&\\
F023&&GJ&127 B&03&12&04&.&21&$-$&28&59&13&.&0&345&.&8&648&.&3&TDSC&4&.&8\\
F024&P&HD&17206&02&45&06&.&19&$-$&18&34&21&.&2&331&.&4&34&.&5&NLTT&&&\\
F025&P&HD&35296&05&24&25&.&46&$+$&17&23&00&.&7&250&.&9&-7&.&2&NLTT&&&\\
F025&&HD&35171&05&23&38&.&38&$+$&17&19&26&.&8&251&.&9&-3&.&3&NLTT&707&.&2\\
F026&P&HD&126660&14&25&11&.&80&$+$&51&51&02&.&7&-236&.&8&-399&.&4&NLTT&&&\\
F026&&GJ&549 B&14&25&11&.&58&$+$&51&49&53&.&1&-243&.&0&-406&.&0&CCDM&69&.&6\\
F027&P&HD&197692&20&46&05&.&73&$-$&25&16&15&.&2&-52&.&6&-148&.&7&TRC&&&\\
F028&P&HD&40136&05&56&24&.&29&$-$&14&10&03&.&8&-44&.&6&132&.&4&TRC&&&\\
F029&P&HD&176051&18&57&01&.&61&$+$&32&54&04&.&6&202&.&8&-144&.&0&NLTT&&&\\
F029&&GJ&738 B&18&57&01&.&63&$+$&32&54&05&.&6&202&.&8&-144&.&0&TDSC,NLTT&1&.&1\\
F030&P&HD&105452&12&08&24&.&82&$-$&24&43&43&.&9&102&.&4&-36&.&9&TYC&&&\\
F031&P&HD&84117&09&42&14&.&42&$-$&23&54&56&.&0&-400&.&3&263&.&2&NLTT&&&\\
F032&P&HD&7570&01&15&11&.&12&$-$&45&31&54&.&0&665&.&2&177&.&6&NLTT&&&\\
F033&P&HD&63077&07&45&34&.&98&$-$&34&10&20&.&8&-274&.&1&1687&.&0&NLTT&&&\\
F033&&GJ&288 B&07&45&38&.&49&$-$&33&55&52&.&0&-246&.&0&1654&.&0&gou04&869&.&9\\
F034&P&HD&153597&16&56&01&.&69&$+$&65&08&05&.&3&237&.&7&52&.&2&NLTT&&&\\
F035&P&HD&182640&19&25&29&.&90&$+$&03&06&53&.&2&254&.&8&82&.&1&NLTT&&&\\
F036&P&HD&120136&13&47&15&.&74&$+$&17&27&24&.&8&-480&.&8&50&.&4&NLTT&&&\\
F036&&GJ&527 B&13&47&15&.&85&$+$&17&27&27&.&6&-458&.&0&-12&.&0&CCDM&3&.&2\\
F037&P&HD&165908&18&07&01&.&54&$+$&30&33&43&.&4&-99&.&6&76&.&7&TRC&&&\\
F037&&GJ&704 B&18&07&01&.&60&$+$&30&33&44&.&0&-69&.&0&48&.&1&TDSC&&&\\
F038&P&HD&4813&00&50&07&.&59&$-$&10&38&39&.&6&-225&.&4&-228&.&8&NLTT&&&\\
F039&P&HD&128167&14&34&40&.&82&$+$&29&44&42&.&5&189&.&1&131&.&6&NLTT&&&\\
F040&P&GJ&332 A&09&00&38&.&37&$+$&41&46&58&.&5&-487&.&7&-219&.&3&NLTT&&&\\
F040&&GJ&332 B&09&00&38&.&37&$+$&41&46&58&.&5&-487&.&7&-219&.&3&NLTT&&&\\
F041&P&HD&65907&07&57&46&.&92&$-$&60&18&11&.&1&518&.&0&119&.&6&NLTT&&&\\
F041&&GJ&294 B&07&57&54&.&88&$-$&60&17&59&.&0&516&.&3&103&.&0&PPM&60&.&4\\
F041&&GJ&294 C&07&57&54&.&57&$-$&60&17&59&.&0&516&.&3&103&.&0&PPM,CCDM&58&.&1\\
F042&P&HD&90589&10&24&23&.&71&$-$&74&01&53&.&8&-16&.&3&-28&.&3&TYC2&&&\\
F043&P&HD&215648&22&46&41&.&58&$+$&12&10&22&.&4&233&.&6&-492&.&2&NLTT&&&\\
F043&&GJ&872 B&22&46&42&.&35&$+$&12&10&21&.&0&233&.&6&-492&.&2&NLTT&11&.&4\\
F044&P&HD&48682&06&46&44&.&34&$+$&43&34&38&.&7&-0&.&8&165&.&3&TDSC&&&\\
F045&P&HD&55575&07&15&50&.&14&$+$&47&14&23&.&9&29&.&6&-186&.&1&TYC2&&&\\
F046&P&HD&17051&02&42&33&.&47&$-$&50&48&01&.&1&333&.&6&219&.&9&NLTT&&&\\
F047&P&HD&177474&19&06&25&.&14&$-$&37&03&48&.&5&87&.&7&-283&.&9&NLTT&&&\\
F047&&HD&177475&19&06&25&.&22&$-$&37&03&48&.&9&87&.&7&-283&.&9&NLTT&1&.&1\\
F048&P&HD&81997&09&29&08&.&90&$-$&02&46&08&.&4&98&.&9&-14&.&5&TYC&&&\\
F048&&GJ&348 B&09&29&09&.&23&$-$&02&45&02&.&8&142&.&2&-17&.&3&TDSC&65&.&7\\
F049&P&HD&156897&17&21&00&.&37&$-$&21&06&46&.&6&262&.&0&-204&.&7&NLTT&&&\\
F049&&GJ&670 B&17&21&00&.&58&$-$&21&06&44&.&2&262&.&0&-204&.&7&NLTT,CCDM&3&.&7\\
F050&P&HD&110897&12&44&59&.&40&$+$&39&16&44&.&1&-360&.&2&139&.&0&NLTT&&&\\
F051&P&HD&10647&01&42&29&.&32&$-$&53&44&27&.&0&171&.&2&-104&.&5&TYC2&&&\\
F052&P&HD&139664&15&41&11&.&38&$-$&44&39&40&.&3&-168&.&0&-265&.&6&NLTT&&&\\
F053&P&HD&23754&03&46&50&.&89&$-$&23&14&59&.&0&-159&.&9&-529&.&1&NLTT&&&\\
F054&P&HD&160915&17&43&25&.&80&$-$&21&40&59&.&5&-97&.&6&-49&.&5&TRC&&&\\
F055&P&HD&114378&13&09&59&.&29&$+$&17&31&45&.&9&-430&.&1&137&.&8&NLTT&&&\\
F055&&HD&114379&13&09&59&.&29&$+$&17&31&46&.&3&-430&.&1&137&.&8&NLTT&&&\\
F056&P&HD&46588&06&46&14&.&15&$+$&79&33&53&.&3&-98&.&7&-603&.&3&NLTT&&&\\
F057&P&GJ&292 A&07&52&15&.&67&$-$&34&42&19&.&6&-192&.&6&236&.&8&NLTT&&&\\
F057&&GJ&292 B&07&52&15&.&36&$-$&34&42&19&.&7&-198&.&2&238&.&1&NLTT&3&.&7\\
F058&P&HD&58946&07&29&06&.&72&$+$&31&47&04&.&3&157&.&2&186&.&9&NLTT&&&\\
F058&&GJ&274 B&07&29&06&.&75&$+$&31&47&07&.&7&157&.&2&186&.&9&NLTT,CCDM&3&.&4\\
F058&&HIP&36357&07&29&01&.&77&$+$&31&59&37&.&8&159&.&7&175&.&8&NLTT&756&.&1\\
F059&P&HD&125276&14&19&00&.&90&$-$&25&48&55&.&5&-351&.&9&365&.&3&NLTT&&&\\
F059&&GJ&542.1 B&14&19&00&.&86&$-$&25&48&58&.&6&-351&.&9&365&.&3&NLTT,CCDM&3&.&1\\
F060&P&HD&114837&13&14&15&.&14&$-$&59&06&11&.&6&-249&.&6&-154&.&6&NLTT&&&\\
F060&&CCDM&13142-5906 B&13&14&15&.&03&$-$&59&06&09&.&1&-249&.&6&-154&.&6&NLTT,CCDM&2&.&7\\
F061&P&HD&69897&08&20&03&.&86&$+$&27&13&03&.&7&-17&.&6&-376&.&5&NLTT&&&\\
F062&P&HD&129502&14&43&03&.&62&$-$&05&39&29&.&5&104&.&2&-319&.&9&NLTT&&&\\
F063&P&HD&109085&12&32&04&.&23&$-$&16&11&45&.&6&-424&.&9&-57&.&2&NLTT&&&\\
F064&P&HD&210302&22&10&08&.&78&$-$&32&32&54&.&3&429&.&0&14&.&0&NLTT&&&\\
F065&P&HD&185395&19&36&26&.&54&$+$&50&13&16&.&0&-10&.&4&261&.&1&NLTT&&&\\
F065&&GJ&765 B&19&36&26&.&89&$+$&50&13&18&.&5&-10&.&4&261&.&1&NLTT,CCDM&4&.&2\\
F066&P&GJ&822 A&21&14&28&.&81&$+$&10&00&25&.&1&39&.&7&-304&.&2&NLTT&&&\\
F066&&GJ&822 B&21&14&28&.&81&$+$&10&00&25&.&1&39&.&7&-304&.&2&NLTT&&&\\
F067&P&GJ&271 A&07&20&07&.&37&$+$&21&58&56&.&3&-30&.&4&-14&.&7&TYC&&&\\
F067&&GJ&271 B&07&20&07&.&37&$+$&21&58&56&.&3&-30&.&4&-14&.&7&TYC&&&\\
F068&P&HD&5015&00&53&04&.&20&$+$&61&07&26&.&3&-68&.&4&169&.&7&NLTT&&&\\
F069&P&HD&693&00&11&15&.&86&$-$&15&28&04&.&7&-82&.&5&-270&.&9&NLTT&&&\\
F070&P&HD&82434&09&30&41&.&97&$-$&40&28&00&.&2&-191&.&4&73&.&2&NLTT&&&\\
F070&&GJ&351 B&09&30&41&.&99&$-$&40&28&00&.&8&-191&.&4&73&.&2&NLTT&&&\\
F071&P&HD&25457&04&02&36&.&74&$-$&00&16&08&.&1&150&.&7&-252&.&0&NLTT&&&\\
F072&P&HD&187691&19&51&01&.&64&$+$&10&24&56&.&6&241&.&1&-135&.&9&NLTT&&&\\
F072&&GJ&768.1 B&19&51&00&.&62&$+$&10&24&39&.&9&241&.&1&-135&.&9&NLTT,CCDM&22&.&5\\
F073&P&HD&173667&18&45&39&.&73&$+$&20&32&46&.&7&-9&.&0&-336&.&2&NLTT&&&\\
F074&P&HD&43386&06&16&26&.&62&$+$&12&16&19&.&8&81&.&9&186&.&9&NLTT&&&\\
F075&P&HD&119756&13&45&41&.&25&$-$&33&02&37&.&4&-461&.&2&-146&.&5&NLTT&&&\\
F076&P&HD&134083&15&07&18&.&07&$+$&24&52&09&.&1&184&.&9&-163&.&8&NLTT&&&\\
F077&P&HD&71243&08&18&31&.&55&$-$&76&55&11&.&0&110&.&4&107&.&0&TYC2&&&\\
F078&P&HD&105211&12&06&52&.&90&$-$&64&36&49&.&4&34&.&0&-37&.&2&TDSC&&&\\
F079&P&GJ&818.1 A&21&09&22&.&45&$-$&73&10&22&.&7&461&.&3&-287&.&2&NLTT&&&\\
F079&&GJ&818.1 B&21&09&22&.&45&$-$&73&10&22&.&7&461&.&3&-287&.&2&NLTT&&&\\
F079&&GJ&818.1 C&21&09&23&.&86&$-$&73&10&27&.&3&461&.&0&-287&.&0&gou04&7&.&7\\
F080&P&HD&68456&08&09&00&.&66&$-$&61&18&08&.&7&-158&.&8&-288&.&6&NLTT&&&\\
F081&P&HD&29875&04&40&33&.&71&$-$&41&51&49&.&5&-141&.&1&-74&.&4&TDSC&&&\\
F081&&GJ&174.1 B&04&40&34&.&22&$-$&41&51&52&.&9&-141&.&1&-74&.&4&TDSC,CCDM&6&.&6\\
F082&P&HD&58855&07&29&55&.&96&$+$&49&40&20&.&9&109&.&6&-83&.&0&TDSC&&&\\
F083&P&HD&202444&21&14&47&.&46&$+$&38&02&43&.&4&158&.&7&431&.&3&NLTT&&&\\
F083&&GJ&822.1 B&21&14&47&.&46&$+$&38&02&44&.&1&158&.&7&431&.&3&NLTT&&&\\
F083&&GJ&822.1 C&21&14&46&.&84&$+$&38&01&13&.&0&159&.&0&431&.&0&gou04&90&.&6\\
F084&P&HD&78154&09&10&23&.&54&$+$&67&08&02&.&4&7&.&1&-95&.&1&TDSC&&&\\
F084&&GJ&335 B&09&10&23&.&51&$+$&67&08&06&.&6&4&.&1&-30&.&0&TDSC&4&.&2\\
F085&P&HD&27290&04&16&01&.&59&$-$&51&29&11&.&9&101&.&5&184&.&7&TYC2&&&\\
F086&P&HD&219623&23&16&42&.&30&$+$&53&12&48&.&5&111&.&5&-237&.&0&NLTT&&&\\
F087&P&HD&219482&23&16&57&.&69&$-$&62&00&04&.&3&182&.&2&-20&.&2&TYC2&&&\\
F088&P&HD&154417&17&05&16&.&82&$+$&00&42&09&.&2&-16&.&8&-334&.&8&NLTT&&&\\
F089&P&HD&43042&06&14&50&.&88&$+$&19&09&23&.&2&-96&.&9&-181&.&9&NLTT&&&\\
F090&P&HD&33564&05&22&33&.&53&$+$&79&13&52&.&1&-78&.&5&161&.&0&TDSC&&&\\
F091&P&HD&25998&04&08&36&.&62&$+$&38&02&23&.&0&166&.&8&-203&.&1&NLTT&&&\\
F091&&HD&25893&04&07&34&.&35&$+$&38&04&28&.&3&174&.&4&-230&.&9&NLTT&746&.&0\\
F091&&NLTT&12566&04&07&34&.&36&$+$&38&04&30&.&2&174&.&4&-230&.&9&NLTT&746&.&2\\
F092&P&HD&3196&00&35&14&.&88&$-$&03&35&34&.&1&415&.&9&-23&.&2&NLTT&&&\\
F092&&GJ&23 B&00&35&14&.&88&$-$&03&35&34&.&1&415&.&9&-23&.&2&NLTT&&&\\
F093&P&GJ&55.3 A&01&15&46&.&15&$-$&68&52&33&.&5&404&.&9&108&.&3&NLTT&&&\\
F093&&GJ&55.3 B&01&15&45&.&58&$-$&68&52&29&.&6&382&.&7&86&.&5&NLTT&5&.&0\\
F093&&GJ&55.1 A&01&15&00&.&99&$-$&68&49&08&.&1&416&.&6&75&.&9&NLTT&319&.&3\\
F093&&GJ&55.1 B&01&15&00&.&87&$-$&68&49&08&.&6&416&.&6&75&.&9&TDSC,NLTT&319&.&4\\
F094&P&HD&186858&19&45&33&.&54&$+$&33&36&07&.&1&18&.&9&-445&.&8&NLTT&&&\\
F094&&GJ&765.4 B&19&45&33&.&57&$+$&33&36&04&.&7&18&.&9&-445&.&8&NLTT&2&.&5\\
F094&&HD&187013&19&46&25&.&60&$+$&33&43&39&.&3&23&.&3&-449&.&9&NLTT&791&.&8\\
F094&&HD&225732&19&46&27&.&55&$+$&33&43&48&.&9&23&.&3&-449&.&9&NLTT&817&.&3\\
F095&P&HD&189245&20&00&20&.&25&$-$&33&42&12&.&4&130&.&7&-289&.&5&NLTT&&&\\
F096&P&HD&739&00&11&44&.&01&$-$&35&07&59&.&2&169&.&2&115&.&4&NLTT&&&\\
F097&P&HD&89449&10&19&44&.&17&$+$&19&28&15&.&3&-229&.&1&-215&.&6&NLTT&&&\\
F097&&NLTT&23782&10&14&53&.&84&$+$&20&22&13&.&3&-235&.&8&-226&.&3&NLTT&5220&.&0\\
F097&&NLTT&23781&10&14&53&.&91&$+$&20&22&18&.&5&-235&.&8&-226&.&3&NLTT&5222&.&4\\
F098&P&HD&55892&07&12&33&.&63&$-$&46&45&33&.&5&-135&.&7&106&.&4&TYC2&&&\\
F099&P&HD&160032&17&40&23&.&83&$-$&49&24&56&.&1&105&.&6&-177&.&0&NLTT&&&\\
F100&P&HD&90089&10&31&04&.&65&$+$&82&33&31&.&0&-82&.&2&24&.&2&TYC2&&&\\
F101&P&HD&22001&03&29&22&.&68&$-$&62&56&15&.&1&382&.&7&374&.&1&NLTT&&&\\
F101&&GJ&143.2 B&03&29&29&.&04&$-$&62&56&47&.&8&383&.&0&374&.&0&gou04&54&.&4\\
F102&P&HD&16673&02&40&12&.&42&$-$&09&27&10&.&3&-138&.&6&-78&.&3&TYC2&&&\\
F103&P&HD&108954&12&30&50&.&13&$+$&53&04&35&.&8&19&.&2&182&.&0&TYC2&&&\\
F104&P&HD&91324&10&31&21&.&82&$-$&53&42&55&.&7&-419&.&3&209&.&9&NLTT&&&\\
F105&P&HD&199260&20&56&47&.&33&$-$&26&17&46&.&9&94&.&3&-63&.&9&TYC2&&&\\
F106&P&HD&206826&21&44&08&.&59&$+$&28&44&33&.&4&277&.&4&-251&.&1&NLTT&&&\\
F106&&HD&206827&21&44&08&.&46&$+$&28&44&34&.&5&277&.&4&-251&.&1&NLTT&2&.&0\\
F107&P&CCDM&19598-0957 A&19&59&47&.&32&$-$&09&57&29&.&7&-282&.&0&-399&.&7&TDSC&&&\\
F107&&CCDM&19598-0957 B&19&59&47&.&32&$-$&09&57&29&.&7&-282&.&0&-399&.&7&NLTT&&&\\
F108&P&HD&106516&12&15&10&.&56&$-$&10&18&44&.&7&34&.&8&-1014&.&8&NLTT&&&\\
F109&P&HD&68146&08&10&39&.&83&$-$&13&47&57&.&1&-250&.&3&58&.&1&NLTT&&&\\
F109&&GJ&297.2 B&08&10&34&.&26&$-$&13&48&51&.&5&-250&.&2&50&.&7&NLTT&97&.&6\\
F110&P&HD&19994&03&12&46&.&44&$-$&01&11&46&.&0&194&.&1&-69&.&9&NLTT&&&\\
F110&&GJ&128 B&03&12&46&.&36&$-$&01&11&48&.&0&226&.&0&-66&.&0&CCDM&2&.&3\\
F111&P&HD&213845&22&34&41&.&64&$-$&20&42&29&.&6&221&.&4&-145&.&5&NLTT&&&\\
F112&P&HD&16765&02&41&14&.&00&$-$&00&41&44&.&4&222&.&4&-127&.&1&NLTT&&&\\
F112&&TYC&4699-1214-2&02&41&13&.&78&$-$&00&41&42&.&0&218&.&9&-125&.&3&NLTT&4&.&1\\
F113&P&HD&89125&10&17&14&.&54&$+$&23&06&22&.&4&-412&.&7&-97&.&9&NLTT&&&\\
F113&&GJ&387 B&10&17&14&.&06&$+$&23&06&25&.&4&-412&.&0&-116&.&0&CCDM&7&.&3\\
F114&P&HD&168151&18&13&53&.&83&$+$&64&23&50&.&2&350&.&8&36&.&4&NLTT&&&\\
F115&P&HD&162003&17&41&56&.&35&$+$&72&08&55&.&9&25&.&4&-267&.&8&NLTT&&&\\
F115&&HD&162004&17&41&58&.&10&$+$&72&09&24&.&8&29&.&3&-277&.&2&NLTT&30&.&1\\
F116&P&HD&167425&18&19&40&.&13&$-$&63&53&11&.&7&37&.&9&-280&.&4&NLTT&&&\\
F116&&CCDM&18197-6353 B&18&19&40&.&09&$-$&63&53&04&.&7&33&.&0&-276&.&0&CCDM&7&.&0\\
F117&P&HD&219571&23&17&25&.&78&$-$&58&14&08&.&7&-26&.&5&78&.&4&TYC2&&&\\
F118&P&HD&160922&17&36&57&.&09&$+$&68&45&28&.&7&1&.&8&321&.&1&NLTT&&&\\
F119&P&HD&11171&01&49&35&.&10&$-$&10&41&11&.&1&-148&.&1&-95&.&7&TDSC&&&\\
F119&&HD&11131&01&49&23&.&34&$-$&10&42&12&.&7&-150&.&0&-91&.&1&TDSC&184&.&0\\
F120&P&HD&101177&11&38&44&.&90&$+$&45&06&30&.&3&-594&.&0&15&.&1&NLTT&&&\\
F120&&GJ&433.2 B&11&38&44&.&09&$+$&45&06&27&.&0&-577&.&3&1&.&5&NLTT&9&.&2\\
F121&P&HD&100180&11&31&44&.&95&$+$&14&21&52&.&2&-328&.&4&-190&.&1&NLTT&&&\\
F121&&GJ&3670 B&11&31&44&.&41&$+$&14&22&05&.&6&-327&.&9&-188&.&7&NLTT&15&.&5\\
F122&P&HD&7439&01&14&24&.&04&$-$&07&55&22&.&2&124&.&6&278&.&7&NLTT&&&\\
F122&&HD&7438&01&14&22&.&43&$-$&07&54&39&.&2&123&.&3&271&.&6&NLTT&49&.&1\\
F123&P&HD&190422&20&07&35&.&09&$-$&55&00&57&.&7&20&.&3&34&.&9&TYC2&&&\\
F124&P&HD&4676&00&48&58&.&71&$+$&16&56&26&.&3&-1&.&9&-200&.&6&NLTT&&&\\
F125&P&HD&164259&18&00&29&.&01&$-$&03&41&25&.&0&154&.&3&-45&.&0&TYC2&&&\\
F126&P&HD&214953&22&42&36&.&88&$-$&47&12&38&.&9&3&.&1&-326&.&9&NLTT&&&\\
F126&&GJ&871 B&22&42&37&.&49&$-$&47&12&42&.&3&3&.&0&-327&.&0&gou04&7&.&1\\
F127&P&HD&99028&11&23&55&.&46&$+$&10&31&46&.&3&152&.&5&-65&.&2&NLTT&&&\\
F127&&TYC&858-1221-2&11&23&55&.&54&$+$&10&31&45&.&4&152&.&5&-65&.&2&NLTT&1&.&5\\
F127&&TYC&858-720-1&11&23&49&.&94&$+$&10&37&07&.&9&158&.&5&-65&.&2&TDSC&331&.&7\\
F128&P&HIP&46733&09&31&31&.&71&$+$&63&03&42&.&8&112&.&0&34&.&7&TRC&&&\\
F128&&PPM&17083&09&31&28&.&21&$+$&63&03&42&.&6&88&.&3&23&.&0&PPM&23&.&8\\
F129&P&HD&111456&12&48&39&.&46&$+$&60&19&11&.&6&108&.&7&-1&.&1&TYC2&&&\\
F130&P&GJ&105.4 A&02&39&33&.&82&$-$&11&52&19&.&8&145&.&8&-238&.&8&NLTT&&&\\
F130&&GJ&105.4 B&02&39&33&.&82&$-$&11&52&19&.&8&145&.&8&-238&.&8&NLTT&&&\\
\hline
A001&P&HD&48915&06&45&08&.&92&$-$&16&42&58&.&0&-546&.&0&-1223&.&1&NLTT&&&\\
A001&&GJ&244 B&06&45&08&.&92&$-$&16&42&58&.&0&-546&.&0&-1223&.&1&NLTT&&&\\
A002&P&HD&187642&19&50&47&.&00&$+$&08&52&06&.&0&536&.&8&385&.&5&NLTT&&&\\
A003&P&HD&172167&18&36&56&.&34&$+$&38&47&01&.&3&201&.&0&287&.&5&NLTT&&&\\
A004&P&HD&216956&22&57&39&.&05&$-$&29&37&20&.&1&329&.&2&-164&.&2&NLTT&&&\\
A005&P&HD&102647&11&49&03&.&58&$+$&14&34&19&.&4&-499&.&0&-113&.&8&NLTT&&&\\
A006&P&HD&60179&07&34&35&.&86&$+$&31&53&17&.&8&-206&.&3&-148&.&2&NLTT&&&\\
A006&&HD&60178&07&34&36&.&10&$+$&31&53&18&.&6&-206&.&3&-148&.&2&NLTT&3&.&1\\
A006&&GJ&278 C&07&34&37&.&45&$+$&31&52&10&.&2&-206&.&3&-148&.&2&NLTT&70&.&6\\
A007&P&HD&76644&08&59&12&.&45&$+$&48&02&30&.&6&-441&.&1&-215&.&2&NLTT&&&\\
A007&&GJ&331 B&08&59&12&.&58&$+$&48&02&34&.&9&-441&.&1&-215&.&2&NLTT,CCDM&4&.&5\\
A007&&GJ&331 C&08&59&12&.&58&$+$&48&02&34&.&9&-441&.&1&-215&.&2&NLTT,CCDM&4&.&5\\
A008&P&HD&159561&17&34&56&.&07&$+$&12&33&36&.&1&110&.&1&-222&.&6&NLTT&&&\\
A009&P&HD&203280&21&18&34&.&78&$+$&62&35&08&.&1&151&.&6&49&.&1&TYC&&&\\
A010&P&HD&128898&14&42&30&.&42&$-$&64&58&30&.&5&-191&.&8&-234&.&1&NLTT&&&\\
A010&&GJ&560 B&14&42&28&.&60&$-$&64&58&41&.&4&-192&.&0&-234&.&0&gou04&15&.&9\\
A011&P&HD&97603&11&14&06&.&50&$+$&20&31&25&.&4&143&.&3&-130&.&4&NLTT&&&\\
A012&P&HD&11636&01&54&38&.&41&$+$&20&48&28&.&9&93&.&4&-107&.&3&TYC&&&\\
A013&P&HD&115892&13&20&35&.&82&$-$&36&42&44&.&3&-341&.&9&-87&.&4&NLTT&&&\\
A014&P&HD&39060&05&47&17&.&09&$-$&51&03&59&.&4&4&.&1&83&.&3&TYC2&&&\\
A015&P&HD&141795&15&50&48&.&97&$+$&04&28&39&.&8&128&.&5&62&.&2&TYC2&&&\\
A016&P&HD&38678&05&46&57&.&34&$-$&14&49&19&.&1&-19&.&7&-6&.&5&TRC&&&\\
A017&P&HD&118098&13&34&41&.&59&$-$&00&35&45&.&0&-278&.&9&48&.&6&NLTT&&&\\
A018&P&HD&139006&15&34&41&.&26&$+$&26&42&52&.&9&103&.&5&-85&.&9&TRC&&&\\
A019&P&HD&156164&17&15&01&.&91&$+$&24&50&21&.&1&-20&.&3&-157&.&6&TDSC&&&\\
A020&P&HD&130841&14&50&52&.&72&$-$&16&02&30&.&4&-105&.&5&-68&.&4&TDSC&&&\\
A020&&HD&130819&14&50&41&.&20&$-$&15&59&50&.&1&-107&.&5&-69&.&1&TRC&230&.&8\\
A021&P&HD&2262&00&26&12&.&20&$-$&43&40&47&.&4&106&.&4&31&.&4&TYC2&&&\\
A022&P&HD&197157&20&44&02&.&33&$-$&51&55&15&.&5&155&.&0&-54&.&8&TYC2&&&\\
A023&P&HD&16970&02&43&18&.&04&$+$&03&14&08&.&9&-146&.&4&-145&.&3&NLTT&&&\\
A023&&GJ&106.1 B&02&43&18&.&04&$+$&03&14&08&.&9&-146&.&4&-145&.&3&NLTT&&&\\
A023&&GJ&106.1 C&02&42&32&.&54&$+$&03&22&26&.&1&-141&.&8&-146&.&4&NLTT&843&.&5\\
A024&P&HD&95418&11&01&50&.&49&$+$&56&22&56&.&8&93&.&7&36&.&8&TRC&&&\\
A025&P&HD&74956&08&44&42&.&23&$-$&54&42&31&.&8&28&.&8&-104&.&1&TDSC&&&\\
A026&P&HD&106591&12&15&25&.&57&$+$&57&01&57&.&5&107&.&5&17&.&7&TRC&&&\\
A027&P&HD&40183&05&59&31&.&72&$+$&44&56&50&.&8&-64&.&2&3&.&8&TRC&&&\\
A028&P&CCDM&13240+5456 A&13&23&55&.&54&$+$&54&55&31&.&3&121&.&2&-22&.&0&TDSC&&&\\
A028&&CCDM&13240+5456 B&13&23&55&.&54&$+$&54&55&31&.&3&115&.&4&-25&.&7&TYC&&&\\
A028&&HD&116657&13&23&56&.&33&$+$&54&55&18&.&6&121&.&2&-22&.&0&TDSC&14&.&4\\
A028&&HD&116842&13&25&13&.&54&$+$&54&59&16&.&6&119&.&0&-18&.&3&TDSC&708&.&5\\
A029&P&HD&99211&11&24&52&.&92&$-$&17&41&02&.&4&-98&.&7&3&.&4&TYC&&&\\
A029&&CCDM&11249-1741 B&11&24&53&.&29&$-$&17&41&02&.&8&-100&.&0&3&.&0&CCDM&5&.&3\\
A030&P&HD&177724&19&05&24&.&60&$+$&13&51&48&.&5&-7&.&3&-96&.&0&TDSC&&&\\
A030&&CCDM&19055+1352 B&19&05&24&.&96&$+$&13&51&52&.&4&-7&.&3&-96&.&0&TDSC,CCDM&6&.&5\\
A031&P&HD&157792&17&26&22&.&21&$-$&24&10&31&.&1&-1&.&4&-117&.&3&TYC2&&&\\
A032&P&HD&103287&11&53&49&.&84&$+$&53&41&41&.&1&103&.&3&10&.&3&TYC2&&&\\
A033&P&CCDM&02449+1007 A&02&44&56&.&54&$+$&10&06&50&.&9&285&.&0&-31&.&2&NLTT&&&\\
A033&&CCDM&02449+1007 B&02&44&56&.&54&$+$&10&06&50&.&9&285&.&0&-31&.&2&NLTT&&&\\
A034&P&HD&165777&18&07&20&.&98&$+$&09&33&49&.&9&-59&.&1&80&.&1&TRC&&&\\
A034&&GJ&9615 B&18&07&19&.&48&$+$&09&34&02&.&2&-59&.&1&80&.&1&TRC,CCDM&25&.&4\\
A035&P&HD&108767&12&29&51&.&86&$-$&16&30&55&.&6&-210&.&0&-139&.&3&NLTT&&&\\
A035&&NLTT&30916&12&29&50&.&90&$-$&16&31&15&.&0&-210&.&0&-139&.&3&NLTT&23&.&8\\
A036&P&CCDM&19026-2953 A&19&02&36&.&69&$-$&29&52&48&.&4&-17&.&8&-2&.&4&TRC&&&\\
A036&&CCDM&19026-2953 B&19&02&36&.&69&$-$&29&52&48&.&4&-17&.&8&-2&.&4&TRC&&&\\
A037&P&HD&155125&17&10&22&.&68&$-$&15&43&30&.&1&38&.&6&57&.&7&TRC&&&\\
A037&&GJ&656.1 B&17&10&22&.&68&$-$&15&43&30&.&1&38&.&6&57&.&7&TRC,CCDM&&&\\
A038&P&HD&18978&03&02&23&.&50&$-$&23&37&27&.&9&-141&.&3&-38&.&4&TRC&&&\\
A039&P&HD&180777&19&09&09&.&87&$+$&76&33&37&.&8&49&.&4&-120&.&0&TYC2&&&\\
A040&P&HD&33111&05&07&50&.&98&$-$&05&05&11&.&2&-84&.&4&-75&.&3&TYC&&&\\
A041&P&HD&210418&22&10&11&.&98&$+$&06&11&52&.&3&282&.&0&31&.&2&NLTT&&&\\
A042&P&HD&87696&10&07&25&.&76&$+$&35&14&40&.&9&51&.&0&1&.&1&TYC2&&&\\
A043&P&HD&172555&18&45&26&.&90&$-$&64&52&16&.&5&32&.&9&-148&.&2&TYC2&&&\\
A043&&TYC&9077-2489-1&18&45&37&.&03&$-$&64&51&46&.&1&28&.&0&-161&.&0&PPM&71&.&3\\
A044&P&HD&70060&08&18&33&.&31&$-$&36&39&33&.&4&-110&.&0&99&.&9&TYC2&&&\\
A045&P&HD&78209&09&08&52&.&26&$+$&51&36&16&.&7&-136&.&1&-32&.&7&TYC&&&\\
A046&P&HD&173880&18&47&01&.&27&$+$&18&10&53&.&5&72&.&3&117&.&4&TDSC&&&\\
A047&P&HD&27045&04&17&15&.&66&$+$&20&34&42&.&9&-39&.&5&-61&.&7&TDSC&&&\\
A047&&HD&284336&04&17&26&.&94&$+$&20&33&17&.&5&-43&.&5&-60&.&0&TRC&179&.&9\\
A048&P&HD&125161&14&16&09&.&93&$+$&51&22&02&.&0&-150&.&2&89&.&5&NLTT&&&\\
A048&&HD&234121&14&16&12&.&18&$+$&51&22&34&.&6&-142&.&4&92&.&0&NLTT&38&.&7\\
A049&P&HD&50241&06&48&11&.&46&$-$&61&56&28&.&7&-66&.&7&272&.&0&NLTT&&&\\
A050&P&HD&209790&22&03&47&.&45&$+$&64&37&40&.&7&213&.&9&88&.&6&NLTT&&&\\
A050&&HD&209791&22&03&46&.&22&$+$&64&37&41&.&5&201&.&7&85&.&9&NLTT&8&.&0\\
A051&P&HD&202730&21&19&51&.&99&$-$&53&26&58&.&0&112&.&6&-73&.&2&TYC&&&\\
A051&&GJ&9733 B&21&19&51&.&22&$-$&53&26&57&.&8&92&.&0&-78&.&2&TDSC&6&.&9\\
A052&P&HD&159560&17&32&16&.&03&$+$&55&10&22&.&6&146&.&2&54&.&8&TRC&&&\\
A052&&HD&159541&17&32&10&.&58&$+$&55&11&03&.&3&152&.&6&57&.&6&TRC&61&.&9\\
A053&P&HD&125162&14&16&23&.&02&$+$&46&05&17&.&9&-186&.&7&159&.&1&NLTT&&&\\
A054&P&HD&8538&01&25&48&.&95&$+$&60&14&07&.&0&297&.&2&-49&.&5&NLTT&&&\\
A055&P&HD&135379&15&17&30&.&86&$-$&58&48&04&.&4&-93&.&2&-135&.&6&TRC&&&\\
A056&P&HD&56537&07&18&05&.&58&$+$&16&32&25&.&4&-45&.&9&-37&.&1&TDSC&&&\\
A056&&GJ&9231 B&07&18&05&.&96&$+$&16&32&33&.&4&-45&.&0&-39&.&0&CCDM&9&.&7\\
A057&P&HD&88955&10&14&44&.&15&$-$&42&07&19&.&0&-150&.&6&50&.&9&TYC2&&&\\
A058&P&HD&213558&22&31&17&.&51&$+$&50&16&56&.&9&149&.&0&6&.&1&TRC&&&\\
A059&P&HD&161868&17&47&53&.&56&$+$&02&42&26&.&2&-23&.&2&-74&.&9&TYC2&&&\\
A060&P&HD&47105&06&37&42&.&71&$+$&16&23&57&.&3&5&.&2&-63&.&2&TYC&&&\\
A061&P&HD&188228&20&00&35&.&55&$-$&72&54&37&.&8&79&.&9&-131&.&6&TYC2&&&\\
A062&P&HD&83446&09&36&49&.&54&$-$&49&21&18&.&1&-131&.&5&38&.&2&TDSC&&&\\
A063&P&HD&222603&23&42&02&.&81&$+$&01&46&48&.&1&-129&.&5&-155&.&1&NLTT&&&\\
A064&P&HD&20320&03&15&50&.&02&$-$&08&49&11&.&0&-3&.&7&45&.&2&TYC2&&&\\
A065&P&CCDM&15278+2906 A&15&27&49&.&73&$+$&29&06&20&.&5&-181&.&5&85&.&2&TDSC&&&\\
A065&&CCDM&15278+2906 B&15&27&49&.&73&$+$&29&06&20&.&5&-181&.&5&85&.&2&TDSC&&&\\
A066&P&HD&104513&12&02&06&.&80&$+$&43&02&44&.&3&-326&.&5&71&.&7&NLTT&&&\\
A067&P&HD&14055&02&17&18&.&87&$+$&33&50&49&.&9&44&.&8&-53&.&0&TYC2&&&\\
A068&P&HD&91312&10&33&13&.&89&$+$&40&25&32&.&0&-141&.&1&6&.&0&TDSC&&&\\
A069&P&HD&112413&12&56&01&.&67&$+$&38&19&06&.&2&-233&.&4&55&.&0&NLTT&&&\\
A069&&HD&112412&12&56&00&.&45&$+$&38&18&53&.&7&-203&.&9&88&.&3&NLTT&19&.&0\\
A070&P&HD&12111&02&01&57&.&44&$+$&70&54&25&.&4&-63&.&5&9&.&2&TDSC&&&\\
A070&&TYC&4315-2126-2&02&01&57&.&28&$+$&70&54&24&.&9&-63&.&5&9&.&2&TDSC&&&\\
A070&&CCDM&02020+7054 C&02&02&01&.&19&$+$&70&54&40&.&4&-63&.&5&9&.&2&TDSC,CCDM&23&.&7\\
A071&P&HD&109536&12&35&45&.&53&$-$&41&01&19&.&0&-107&.&6&1&.&1&TYC2&&&\\
A072&P&HD&31295&04&54&53&.&73&$+$&10&09&03&.&0&40&.&8&-128&.&9&TDSC&&&\\
A073&P&HD&16754&02&39&48&.&00&$-$&42&53&30&.&1&103&.&6&-23&.&2&TDSC&&&\\
A073&&CCDM&02398-4254 B&02&39&48&.&19&$-$&42&53&06&.&4&103&.&6&-23&.&2&TDSC,CCDM&23&.&8\\
A074&P&HD&79439&09&16&11&.&33&$+$&54&01&18&.&7&49&.&4&60&.&0&TYC2&&&\\
A075&P&HD&25490&04&03&09&.&38&$+$&05&59&21&.&5&4&.&5&-2&.&3&TYC2&&&\\
A076&P&HD&110411&12&41&53&.&06&$+$&10&14&08&.&3&81&.&9&-89&.&2&TYC2&&&\\
A077&P&HD&17093&02&44&57&.&58&$+$&12&26&44&.&7&123&.&6&-85&.&0&TYC2&&&\\
A078&P&HD&184006&19&29&42&.&36&$+$&51&43&47&.&2&20&.&6&129&.&6&TYC2&&&\\
A079&P&HD&102124&11&45&17&.&04&$+$&08&15&29&.&2&59&.&2&-23&.&1&TYC2&&&\\
A080&P&HD&177196&19&01&26&.&37&$+$&46&56&05&.&4&19&.&6&-81&.&8&TDSC&&&\\
A081&P&HD&44769&06&23&46&.&09&$+$&04&35&34&.&3&-16&.&9&11&.&8&TDSC&&&\\
A081&&HD&44770&06&23&46&.&50&$+$&04&35&44&.&9&6&.&7&-22&.&3&TDSC&12&.&3\\
A082&P&HD&71155&08&25&39&.&63&$-$&03&54&23&.&1&-68&.&7&-26&.&4&TYC&&&\\
A083&P&HD&80081&09&18&50&.&60&$+$&36&48&09&.&0&-36&.&0&-120&.&0&PPM&&&\\
A083&&TYC&2499-1655-2&09&18&50&.&42&$+$&36&48&07&.&2&-36&.&0&-120&.&0&PPM,CCDM&2&.&8\\
A084&P&HD&78045&09&02&26&.&80&$-$&66&23&45&.&8&-2&.&6&-91&.&6&TYC2&&&\\
A085&P&HD&178253&19&09&28&.&34&$-$&37&54&16&.&1&85&.&3&-98&.&2&TYC2&&&\\
A086&P&HD&13161&02&09&32&.&63&$+$&34&59&14&.&3&148&.&3&-39&.&9&TDSC&&&\\
A087&P&HD&95608&11&02&19&.&78&$+$&20&10&47&.&4&-8&.&0&38&.&4&TYC2&&&\\
A088&P&HD&102249&11&45&36&.&42&$-$&66&43&43&.&5&-97&.&8&33&.&5&TDSC&&&\\
A089&P&HD&215789&22&48&33&.&30&$-$&51&19&00&.&8&108&.&0&-70&.&8&TYC2&&&\\
A090&P&HD&5448&00&56&45&.&20&$+$&38&29&57&.&4&131&.&0&14&.&9&TRC&&&\\
A091&P&HD&137898&15&28&38&.&24&$+$&01&50&31&.&5&-84&.&3&-32&.&4&TYC2&&&\\
A092&P&HD&165040&18&08&34&.&81&$-$&63&40&06&.&7&17&.&2&-201&.&0&TYC2&&&\\
A093&P&HD&110304&12&41&31&.&03&$-$&48&57&35&.&7&-193&.&6&-11&.&6&NLTT&&&\\
A093&&TYC&8240-2724-2&12&41&31&.&01&$-$&48&57&34&.&5&-193&.&6&-11&.&6&NLTT&1&.&2\\
A093&&SCR&1240-4904&12&40&56&.&79&$-$&49&04&01&.&9&-199&.&0&-2&.&1&SCR&512&.&5\\
A094&P&HD&49434&06&48&19&.&07&$-$&01&19&08&.&1&-36&.&7&-34&.&2&TYC2&&&\\
A095&P&HD&109787&12&37&42&.&17&$-$&48&32&28&.&7&-185&.&1&-6&.&8&NLTT&&&\\
A096&P&HD&154494&17&05&22&.&69&$+$&12&44&27&.&0&50&.&8&-11&.&7&TDSC&&&\\
A097&P&CCDM&16278-0822 A&16&27&48&.&18&$-$&08&22&18&.&0&-78&.&7&11&.&6&TDSC&&&\\
A097&&CCDM&16278-0822 B&16&27&48&.&18&$-$&08&22&18&.&0&-78&.&7&11&.&6&TDSC&&&\\
A097&&HD&148300&16&27&28&.&92&$-$&08&34&19&.&1&-84&.&0&10&.&6&TYC2&775&.&7\\
A097&&TYC&5626-1249-1&16&27&22&.&38&$-$&08&27&58&.&8&-70&.&0&-9&.&4&TYC2&512&.&6\\
A098&P&HD&85376&09&51&53&.&03&$+$&24&23&43&.&3&10&.&1&-176&.&8&TYC2&&&\\
A099&P&HD&6961&01&11&06&.&16&$+$&55&08&59&.&6&226&.&6&-19&.&3&NLTT&&&\\
A100&P&HD&198639&20&50&04&.&93&$+$&44&03&33&.&5&122&.&8&133&.&2&TDSC&&&\\
A101&P&HD&130109&14&46&14&.&92&$+$&01&53&34&.&4&-116&.&6&-23&.&1&TYC2&&&\\
A102&P&HD&146624&16&18&17&.&90&$-$&28&36&50&.&5&-32&.&4&-100&.&2&TYC2&&&\\
A103&P&HD&1404&00&18&19&.&66&$+$&36&47&06&.&8&-65&.&2&-42&.&3&TYC2&&&\\
A104&P&HD&90132&10&23&29&.&29&$-$&38&00&35&.&4&-160&.&4&-54&.&0&NLTT&&&\\
A105&P&HD&19107&03&04&16&.&52&$-$&07&36&03&.&1&65&.&7&17&.&5&TYC2&&&\\
A106&P&HD&210049&22&08&23&.&01&$-$&32&59&18&.&5&77&.&3&-28&.&0&TYC2&&&\\
A107&P&HD&165189&18&06&49&.&89&$-$&43&25&30&.&8&13&.&8&-105&.&3&TDSC&&&\\
A107&&HD&165190&18&06&49&.&92&$-$&43&25&29&.&1&13&.&8&-105&.&3&TDSC&1&.&7\\
A108&P&HD&46304&06&32&23&.&13&$-$&05&52&07&.&7&-0&.&1&-41&.&2&TDSC&&&\\
A108&&CCDM&06324-0552 B&06&32&23&.&41&$-$&05&52&08&.&1&-0&.&1&-41&.&2&TDSC,CCDM&4&.&2\\
A109&P&HD&223352&23&48&55&.&55&$-$&28&07&49&.&0&99&.&9&-104&.&3&TDSC&&&\\
A109&&CCDM&23489-2808 B&23&48&55&.&55&$-$&28&07&49&.&0&99&.&9&-104&.&3&TDSC&&&\\
A109&&HD&223340&23&48&50&.&50&$-$&28&07&15&.&7&101&.&2&-104&.&7&TRC&74&.&6\\
A110&P&HD&89021&10&17&05&.&79&$+$&42&54&51&.&7&-168&.&9&-39&.&0&TRC&&&\\
A111&P&HD&123998&14&18&13&.&89&$-$&81&00&27&.&9&-20&.&7&-65&.&5&TYC2&&&\\
A112&P&HD&15089&02&29&03&.&96&$+$&67&24&08&.&7&-18&.&0&11&.&8&TDSC&&&\\
A112&&TYC&4058-1504-2&02&29&03&.&57&$+$&67&24&07&.&0&-18&.&0&11&.&8&TDSC&2&.&8\\
A112&&TYC&4058-1505-1&02&29&05&.&12&$+$&67&24&05&.&7&-18&.&0&11&.&8&TDSC,CCDM&7&.&3\\
A113&P&HD&23281&03&43&33&.&84&$-$&10&29&08&.&4&-4&.&7&-20&.&7&TYC2&&&\\
A114&P&HD&28527&04&30&33&.&63&$+$&16&11&38&.&5&104&.&7&-25&.&1&TDSC&&&\\
A114&&HD&28568&04&30&46&.&80&$+$&16&08&55&.&3&104&.&0&-26&.&5&TDSC&250&.&2\\
A115&P&HD&37594&05&39&31&.&15&$-$&03&33&53&.&0&-2&.&2&1&.&0&TYC2&&&\\
A116&P&HD&192640&20&14&32&.&04&$+$&36&48&22&.&7&68&.&9&71&.&8&TDSC&&&\\
A117&P&HD&197950&20&43&11&.&02&$+$&66&39&26&.&8&26&.&9&34&.&6&TYC2&&&\\
A118&P&HD&15008&02&21&44&.&94&$-$&68&39&33&.&9&-49&.&2&1&.&4&TYC2&&&\\
A119&P&HD&212728&22&28&37&.&67&$-$&67&29&20&.&6&150&.&8&-70&.&9&TYC2&&&\\
A120&P&HD&186219&19&49&25&.&31&$-$&72&30&12&.&2&7&.&0&15&.&4&TYC2&&&\\
A121&P&HD&222345&23&39&47&.&07&$-$&14&13&19&.&8&50&.&3&-51&.&6&TYC2&&&\\
A122&P&HD&48097&06&42&24&.&33&$+$&17&38&43&.&1&8&.&7&-84&.&5&TYC2&&&\\
A123&P&HD&213398&22&31&30&.&33&$-$&32&20&45&.&9&60&.&7&-20&.&7&TDSC&&&\\
A123&&TYC&7497-1512-1&22&31&30&.&64&$-$&32&21&15&.&9&55&.&4&-20&.&3&TDSC&30&.&3\\
A124&P&CCDM&16035-5747 A&16&03&32&.&09&$-$&57&46&30&.&2&-116&.&1&-78&.&6&TDSC&&&\\
A124&&CCDM&16035-5747 B&16&03&32&.&09&$-$&57&46&30&.&2&-116&.&1&-78&.&6&TDSC&&&\\
A124&&TYC&8718-2861-1&16&03&30&.&85&$-$&57&46&35&.&4&-133&.&7&-106&.&4&TYC&11&.&3\\
A125&P&HD&159492&17&38&05&.&52&$-$&54&30&01&.&6&-49&.&8&-149&.&9&TYC2&&&\\
A126&P&HD&37507&05&38&53&.&08&$-$&07&12&46&.&2&-14&.&1&-50&.&6&TYC2&&&\\
A127&P&HD&140436&15&42&44&.&57&$+$&26&17&44&.&3&-107&.&0&47&.&8&TDSC&&&\\
A127&&TYC&2036-1674-2&15&42&44&.&60&$+$&26&17&44&.&0&-107&.&0&47&.&8&TDSC&&&\\
A128&P&HD&141296&15&50&16&.&31&$-$&45&24&06&.&2&39&.&9&-32&.&4&TDSC&&&\\
A128&&CCDM&15503-4524 B&15&50&16&.&33&$-$&45&24&09&.&1&39&.&9&-32&.&4&TDSC,CCDM&2&.&9\\
A128&&CCDM&15503-4524 C&15&50&16&.&27&$-$&45&24&08&.&8&39&.&9&-32&.&4&TDSC,CCDM&2&.&6\\
A129&P&HD&28546&04&30&38&.&89&$+$&15&41&30&.&7&104&.&6&-26&.&6&TDSC&&&\\
A129&&HD&28485&04&30&08&.&60&$+$&15&38&16&.&2&110&.&6&-28&.&3&TDSC&478&.&8\\
A129&&TYC&1265-1175-2&04&30&08&.&64&$+$&15&38&17&.&8&110&.&6&-28&.&3&TDSC&477&.&7\\
A129&&HD&28545&04&30&34&.&88&$+$&15&44&02&.&3&99&.&6&-21&.&7&TDSC&162&.&3\\
A130&P&HD&16555&02&37&24&.&36&$-$&52&32&35&.&2&95&.&8&-14&.&7&TYC2&&&\\
\end{longtable}

\begin{longtable}{cr@{ }llcr@{}c@{}l@{ $\pm$ }r@{}c@{}lr@{}c@{}l@{ $\pm$ }r@{}c@{}lccc}
\caption{A-K primary spectral types, Tycho photometry and effective temperatures: spectral type and reference; Tycho $B_{\rm T}$,$V_{\rm T}$ magnitudes with standard errors and reference; $T_{\rm eff}$ from gray03 or gray06; $T_{\rm eff}$ computed from Tycho photometry (see text). Where TYC2 and TDSC give the same $B_{\rm T}$,$V_{\rm T}$ and uncertainties we use TYC2 as the reference here. In six cases Tycho photometry is not available, so we give values converted from Johnson $B$,$V$ magnitudes using $V_{\rm T}=V_{\rm J}+{0.090\over0.850}\left(B_{\rm J}-V_{\rm J}\right)$, $B_{\rm T}=V_{\rm J}+{1.090\over0.850}\left(B_{\rm J}-V_{\rm J}\right)$.
}\\
\hline
{UNS ID}&\multicolumn{2}{c}{Primary name}&{SpT}&{Ref.}&\multicolumn{6}{c}{$V_{\rm T}$}&\multicolumn{6}{c}{$B_{\rm T}$}&{Ref.}&{$T_{\rm eff,G}$}&{$T_{\rm eff,T}$}\\
{}&{}&{}&{}&{}&\multicolumn{6}{c}{(mag)}&\multicolumn{6}{c}{(mag)}&{}&{(K)}&{(K)}\\
\hline
\endfirsthead

\caption{A-K primary spectral types, Tycho photometry and effective temperatures (continued)}\\
\hline
{UNS ID}&\multicolumn{2}{c}{Primary name}&{SpT}&{Ref.}&\multicolumn{6}{c}{$V_{\rm T}$}&\multicolumn{6}{c}{$B_{\rm T}$}&{Ref.}&{$T_{\rm eff,G}$}&{$T_{\rm eff,T}$}\\
{}&{}&{}&{}&{}&\multicolumn{6}{c}{(mag)}&\multicolumn{6}{c}{(mag)}&{}&{(K)}&{(K)}\\
\hline
\endhead

\multicolumn{20}{r}{Continued on next page...} \\
\endfoot

\hline
\endlastfoot

% Note: HIC references changed to HIP for simplicity.

K001&HD&22049&K2 V (k)&gray06&3&.&814&0&.&009&4&.&846&0&.&014&TYC2&4999&5005\\
K002&HD&201091&K5 V&gray03&5&.&349&0&.&009&6&.&711&0&.&014&TYC2&&4401\\
K003&HD&209100&K4 V (k)&gray06&4&.&826&0&.&009&6&.&048&0&.&014&TYC2&&4654\\
K004&HD&202560&K7.0&haw96&6&.&845&0&.&011&8&.&476&0&.&017&TYC2&&3915\\
K005&HD&88230&K5&haw95&6&.&751&0&.&010&8&.&340&0&.&016&TYC2&&3990\\
K006&HD&26965&K0.5 V&gray06&4&.&506&0&.&009&5&.&440&0&.&014&TYC2&5124&5199\\
K007&HD&165341&K0- V&gray03&4&.&217&0&.&009&5&.&180&0&.&014&TYC2&5019&5140\\
K008&HD&131977&K4 V&gray06&5&.&880&0&.&010&7&.&163&0&.&016&TYC2&&4544\\
K009&HD&155886&K1.5 V (k)&gray06&5&.&119&0&.&009&6&.&097&0&.&015&TYC2&&5110\\
K010&HD&191408&K2.5 V&gray06&5&.&413&0&.&009&6&.&391&0&.&014&TYC2&4857&5110\\
K011&HD&79210&K7&haw95&7&.&789&0&.&012&9&.&412&0&.&022&TYC2&&3930\\
K012&HD&191849&K7.0&haw96&8&.&174&0&.&013&9&.&798&0&.&025&TYC2&&3928\\
K013&HD&219134&K3 V&gray03&5&.&674&0&.&009&6&.&861&0&.&015&TYC2&4798&4718\\
K014&HD&16160&K3 V&gray06&5&.&928&0&.&010&7&.&063&0&.&016&TYC2&4726&4813\\
K015&HD&156384&K4- V&gray06&6&.&366&0&.&010&7&.&521&0&.&016&TYC2&&4776\\
K016&HD&4628&K2.5 V&gray06&5&.&828&0&.&010&6&.&855&0&.&015&TYC2&4916&5015\\
K017&HD&10476&K1 V&gray06&5&.&337&0&.&010&6&.&300&0&.&015&TYC2&5155&5140\\
K018&HD&6582&K1 V Fe-2&gray03&5&.&230&0&.&009&5&.&988&0&.&014&TYC2&5526&5595\\
K019&HD&216803&K4+ V k&gray06&6&.&601&0&.&010&7&.&896&0&.&016&TYC2&&4522\\
K020&HD&10361&K2 V&gray06&5&.&781&0&.&009&6&.&765&0&.&015&TYC2&&5099\\
K021&HD&157881&K5&haw95&7&.&705&0&.&011&9&.&318&0&.&019&TYC2&&3947\\
K022&HD&217357&K5&haw95&8&.&047&0&.&013&9&.&628&0&.&025&TYC2&&4005\\
K023&HD&32450&K7&haw95&8&.&660&0&.&010&10&.&350&0&.&030&TDSC&&3812\\
K024&HD&32147&K3+ V&gray03&6&.&346&0&.&010&7&.&613&0&.&016&TYC2&4740&4573\\
K025&HD&50281&K3.5 V&gray03&6&.&705&0&.&010&7&.&968&0&.&016&TYC2&4572&4580\\
K026&HD&156274&G8/K0 V&houk&5&.&608&0&.&009&6&.&501&0&.&015&TYC2&&5285\\
K027&HD&192310&K2+ V&gray06&5&.&824&0&.&009&6&.&860&0&.&014&TYC2&5015&4998\\
K028&HD&103095&K1 V Fe-1.5&gray03&6&.&509&0&.&010&7&.&353&0&.&015&TYC2&5157&5392\\
K029&HD&100623&K0- V&gray06&6&.&049&0&.&009&6&.&962&0&.&015&TYC2&5141&5242\\
K030&HD&149661&K0 V (k)&gray06&5&.&854&0&.&009&6&.&815&0&.&015&TYC2&5224&5144\\
K031&HD&151288&K5&haw95&8&.&253&0&.&012&9&.&830&0&.&022&TYC2&&4012\\
K032&HD&122064&K3V&BSC5&6&.&611&0&.&010&7&.&832&0&.&015&TYC2&&4656\\
K033&HD&232979&K7&haw95&8&.&804&0&.&013&10&.&421&0&.&029&TYC2&&3940\\
K034&HD&103932&K4+ V&gray06&7&.&111&0&.&010&8&.&449&0&.&016&TYC2&&4445\\
K035&HD&17925&K1.5 V (k)&gray06&6&.&145&0&.&010&7&.&162&0&.&016&TYC2&5056&5034\\
K036&HD&111631&K7&haw95&8&.&651&0&.&015&10&.&279&0&.&032&TYC2&&3921\\
K037&HD&154363&K4/5 V&houk&7&.&860&0&.&012&9&.&219&0&.&020&TYC2&&4407\\
K038&HD&13445&K1 V&gray06&6&.&209&0&.&010&7&.&148&0&.&015&TYC2&5129&5189\\
K039&HD&147379&K7&haw95&8&.&772&0&.&015&10&.&347&0&.&031&TYC2&&4015\\
K040&HD&223778&K3 V&gray03&6&.&489&0&.&010&7&.&612&0&.&015&TYC2&4715&4835\\
K041&HIP&66459&K5&haw95&9&.&186&0&.&016&10&.&858&0&.&041&TYC2&&3843\\
K042&HD&160346&K2.5 V&gray03&6&.&632&0&.&010&7&.&750&0&.&015&TYC2&4801&4844\\
K043&HD&11507&K7&haw95&9&.&101&0&.&016&10&.&774&0&.&041&TYC2&&3842\\
K044&HD&166620&K2 V&gray03&6&.&483&0&.&010&7&.&508&0&.&015&TYC2&4900&5019\\
K045&HD&3651&K0 V&gray03&5&.&973&0&.&010&6&.&961&0&.&015&TYC2&5280&5091\\
K046&HD&115404&K2.5 V (k)&gray03&6&.&656&0&.&010&7&.&687&0&.&015&TYC2&4899&5007\\
K047&HD&74576&K2.5 V (k)&gray06&6&.&680&0&.&009&7&.&766&0&.&015&TYC2&4925&4904\\
K048&HD&85512&K6 V (k)&gray06&7&.&803&0&.&010&9&.&159&0&.&017&TYC2&&4412\\
K049&HD&75632&K5&haw95&8&.&820&0&.&010&10&.&380&0&.&030&TDSC&&4042\\
K050&GJ&4 A&K7&haw95&8&.&981&0&.&013&10&.&586&0&.&030&TYC2&&3962\\
K051&HD&245409&K7&haw95&9&.&018&0&.&021&10&.&651&0&.&054&TYC2&&3912\\
K052&HD&222237&K3+ V&gray06&7&.&209&0&.&010&8&.&370&0&.&016&TYC2&4615&4765\\
K053&HD&131511&K0 V&gray03&6&.&090&0&.&010&7&.&052&0&.&015&TYC2&5250&5142\\
K054&HD&125072&K3 IV&gray06&6&.&772&0&.&010&7&.&982&0&.&016&TYC2&4903&4676\\
K055&CCDM&15009+4526 A&K7&haw95&9&.&323&0&.&018&11&.&009&0&.&047&TYC2&&3819\\
K056&HD&97101&K7 V&gray03&8&.&506&0&.&015&10&.&095&0&.&031&TYC2&&3990\\
K057&HD&196877&K5.0&haw96&8&.&995&0&.&016&10&.&573&0&.&035&TYC2&&4010\\
K058&HD&37394&K0 V&gray03&6&.&294&0&.&010&7&.&271&0&.&015&TYC2&5264&5112\\
K059&HD&101581&K4.5 V (k)&gray06&7&.&918&0&.&011&9&.&157&0&.&017&TYC2&&4624\\
K060&HD&75732&K0 IV-V&gray03&6&.&036&0&.&009&7&.&037&0&.&015&TYC2&4999&5065\\
K061&HD&21531&K6 V k&gray06&8&.&556&0&.&014&10&.&069&0&.&028&TYC2&&4127\\
K062&HD&158633&K0V&BSC5&6&.&510&0&.&010&7&.&377&0&.&015&TYC2&&5341\\
K063&HD&190007&K4 V (k)&gray06&7&.&611&0&.&011&8&.&925&0&.&018&TYC2&&4488\\
K064&HD&82106&K3 V&gray03&7&.&330&0&.&012&8&.&506&0&.&018&TYC2&4709&4738\\
K065&HD&40307&K2.5 V&gray06&7&.&256&0&.&010&8&.&360&0&.&016&TYC2&4775&4870\\
K066&HD&36003&K5- V&gray06&7&.&791&0&.&011&9&.&143&0&.&018&TYC2&&4419\\
K067&HD&27274&K4.5 V (k)&gray06&7&.&769&0&.&011&9&.&077&0&.&017&TYC2&&4499\\
K068&HD&166348&K6 V (k)&gray06&8&.&516&0&.&013&10&.&030&0&.&027&TYC2&&4126\\
K069&HD&98712&K6 V ke&gray06&8&.&877&0&.&015&10&.&364&0&.&029&TYC2&&4175\\
K070&HIP&67090&K5&haw95&10&.&012&0&.&028&11&.&608&0&.&068&TYC2&&3978\\
K071&HD&29697&K4 V ke&gray03&8&.&250&0&.&014&9&.&553&0&.&024&TYC2&&4508\\
K072&HD&128165&K3V&HIP&7&.&361&0&.&010&8&.&519&0&.&016&TYC2&&4771\\
K073&HD&170657&K2 V&gray06&6&.&901&0&.&011&7&.&897&0&.&016&TYC2&&5075\\
K074&HD&120476&K3.5 V&gray03&7&.&357&0&.&009&8&.&667&0&.&014&TYC&&4495\\
K075&GJ&428 A&K5- V&gray06&7&.&676&0&.&012&9&.&130&0&.&020&TYC2&&4234\\
K076&HD&211970&K5.0&haw96&9&.&160&0&.&016&10&.&767&0&.&039&TYC2&&3958\\
K077&HD&214749&K4.5 V k&gray06&7&.&965&0&.&012&9&.&338&0&.&020&TYC2&&4381\\
K078&HD&10436&K5.5 V&gray03&8&.&542&0&.&012&9&.&957&0&.&021&TYC2&&4305\\
K079&HD&22496&K5.0&haw96&8&.&732&0&.&013&10&.&299&0&.&028&TYC2&&4030\\
K080&HD&154577&K2.5 V (k)&gray06&7&.&494&0&.&010&8&.&532&0&.&016&TYC2&4850&4994\\
K081&HIP&61094&K7&haw95&9&.&861&0&.&029&11&.&478&0&.&071&TYC2&&3940\\
K082&HIP&27188&K7&haw95&9&.&188&0&.&016&10&.&805&0&.&038&TYC2&&3940\\
K083&HIP&42220&K7&haw95&9&.&467&0&.&013&11&.&118&0&.&028&TYC2&&3880\\
K084&HD&145417&K3 V Fe-1.7&gray06&7&.&628&0&.&010&8&.&563&0&.&016&TYC2&4954&5197\\
K085&HD&184489&K5&haw95&9&.&505&0&.&022&10&.&919&0&.&048&TYC2&&4307\\
K086&GJ&400 A&K7&haw95&9&.&447&0&.&022&11&.&173&0&.&060&TYC2&&3751\\
K087&HD&23356&K2.5 V&gray06&7&.&190&0&.&011&8&.&282&0&.&016&TYC2&&4892\\
K088&HD&216133&K7&haw95&10&.&082&0&.&036&11&.&675&0&.&081&TYC2&&3983\\
K089&HD&5133&K2.5 V (k)&gray06&7&.&290&0&.&011&8&.&338&0&.&017&TYC2&4822&4975\\
K090&HD&61606&K3- V&gray03&7&.&296&0&.&010&8&.&419&0&.&016&TYC2&4908&4835\\
K091&HD&234078&K5&haw95&8&.&977&0&.&015&10&.&521&0&.&033&TYC2&&4071\\
K092&HD&110315&K4.5 V&gray03&8&.&049&0&.&012&9&.&338&0&.&020&TYC2&&4533\\
K093&HD&173818&K5&haw95&8&.&992&0&.&018&10&.&458&0&.&040&TYC2&&4213\\
K094&HD&150689&K3+ V (k)&gray06&7&.&646&0&.&013&8&.&879&0&.&020&TYC2&4694&4635\\
K095&HD&120467&K5.5 V (k)&gray06&8&.&352&0&.&013&9&.&817&0&.&026&TYC2&&4214\\
K096&HIP&70218&K6 V&gray03&8&.&697&0&.&014&10&.&169&0&.&027&TYC2&&4202\\
K097&HIP&44722&K7&haw95&9&.&728&0&.&034&11&.&599&0&.&098&TYC2&&3522\\
K098&HD&144579&K0 V Fe-1.2&gray03&6&.&735&0&.&010&7&.&567&0&.&015&TYC2&5280&5419\\
K099&HIP&37288&K7&haw95&9&.&818&0&.&025&11&.&494&0&.&066&TYC2&&3836\\
K100&HD&57095&K2.5 V (k)&gray06&7&.&100&0&.&011&8&.&145&0&.&017&TYC2&&4981\\
K101&HD&205390&K1.5 V&gray06&7&.&239&0&.&010&8&.&269&0&.&016&TYC2&4971&5009\\
K102&HD&97584&K5&CCDM&7&.&768&0&.&011&8&.&990&0&.&017&TYC2&&4654\\
K103&HD&120036&K6.5 V (k)&gray06&8&.&986&0&.&016&10&.&471&0&.&036&TYC2&&4178\\
K104&HD&52698&K1 V (k)&gray06&6&.&802&0&.&010&7&.&828&0&.&014&TYC2&&5017\\
K105&HD&144628&K1 V&gray06&7&.&214&0&.&011&8&.&189&0&.&017&TYC2&5011&5116\\
K106&HD&142709&K5- V&gray06&8&.&194&0&.&012&9&.&474&0&.&020&TYC2&&4550\\
K107&HD&19305&K5&haw95&9&.&234&0&.&019&10&.&871&0&.&047&TYC2&&3905\\
K108&HIP&13375&K5&haw95&9&.&731&0&.&032&11&.&226&0&.&071&TYC2&&4160\\
K109&HD&118926&K5&haw95&9&.&799&0&.&030&11&.&435&0&.&075&TYC2&&3907\\
K110&HD&45088&K3 V k&gray03&6&.&915&0&.&011&8&.&040&0&.&017&TYC2&4647&4831\\
K111&HD&110833&K3&CCDM&7&.&118&0&.&010&8&.&222&0&.&015&TYC2&&4870\\
K112&HD&221503&K5&haw95&8&.&763&0&.&018&10&.&256&0&.&036&TYC2&&4164\\
K113&HIP&5247&K5&haw95&9&.&161&0&.&016&10&.&655&0&.&037&TYC2&&4162\\
K114&HD&218511&K5.5 V (k)&gray06&8&.&444&0&.&013&9&.&856&0&.&022&TYC2&&4311\\
K115&HIP&1368&K7&haw95&9&.&150&0&.&017&10&.&713&0&.&038&TYC2&&4037\\
K116&HD&200779&K6 V&gray03&8&.&491&0&.&019&9&.&853&0&.&036&TYC2&&4401\\
K117&HD&36705&K2 V k&gray06&7&.&030&0&.&010&7&.&971&0&.&016&TYC2&5041&5185\\
K118&HD&224953&K5.0&haw96&9&.&713&0&.&022&11&.&175&0&.&047&TYC2&&4220\\
K119&TYC&8112-1978-1&K7.0&haw96&9&.&903&0&.&030&11&.&586&0&.&073&TYC2&&3824\\
K120&HD&34673&K3 V&gray03&7&.&967&0&.&012&9&.&163&0&.&019&TYC2&&4702\\
K121&GJ&319 A&K7&haw95&9&.&780&0&.&028&11&.&454&0&.&072&TYC2&&3840\\
K122&HD&21197&K4 V&gray03&8&.&001&0&.&012&9&.&367&0&.&020&TYC2&&4394\\
K123&HD&24916&K4 V&gray03&8&.&212&0&.&014&9&.&536&0&.&023&TYC2&&4470\\
K124&HIP&18280&K7&haw95&9&.&208&0&.&023&10&.&853&0&.&062&TYC2&&3891\\
K125&GJ&750 A&K7.0&haw96&9&.&587&0&.&022&11&.&293&0&.&057&TYC2&&3785\\
K126&HD&139763&K6 V k&gray06&9&.&096&0&.&022&10&.&631&0&.&052&TYC2&&4088\\
K127&HD&4967&K5&haw95&9&.&125&0&.&018&10&.&666&0&.&039&TYC2&&4077\\
\hline
G001&HD&128620&G2 V&gray06&-0&.&065&&&&0&.&707&&&&bes90&&5560\\
G002&HD&10700&G8.5 V&gray06&3&.&572&0&.&009&4&.&380&0&.&014&TYC2&5358&5474\\
G003&HD&185144&G9 V&gray03&4&.&757&0&.&009&5&.&657&0&.&014&TYC2&5210&5270\\
G004&HD&4614&G0V SB&HIP&3&.&518&0&.&009&4&.&142&0&.&014&TYC2&&5968\\
G005&HD&20794&G8 V&gray06&4&.&336&0&.&009&5&.&130&0&.&014&TYC2&5478&5507\\
G006&HD&131156&G7 V&gray03&4&.&757&0&.&009&5&.&575&0&.&014&TYC2&5380&5451\\
G007&CCDM&12337+4121 A&G0 V&gray03&4&.&309&0&.&009&4&.&955&0&.&014&TYC2&5818&5901\\
G008&HD&115617&G7 V&gray06&4&.&810&0&.&009&5&.&612&0&.&014&TYC2&5503&5488\\
G009&HD&39587&G0 V CH-0.3&gray06&4&.&462&0&.&009&5&.&103&0&.&014&TYC2&5951&5916\\
G010&HD&114710&G0V&HIP&4&.&304&0&.&009&4&.&946&0&.&014&TYC2&&5913\\
G011&HD&20630&G5 V&houk&4&.&919&0&.&009&5&.&670&0&.&014&TYC2&&5613\\
G012&HD&102365&G2 V&gray06&4&.&962&0&.&009&5&.&697&0&.&014&TYC2&5688&5654\\
G013&HD&101501&G8 V&gray03&5&.&390&0&.&009&6&.&217&0&.&014&TYC2&5463&5430\\
G014&HD&10780&G9 V&gray03&5&.&710&0&.&009&6&.&612&0&.&014&TYC2&5312&5265\\
G015&HD&43834&G7 V&gray06&5&.&151&0&.&009&5&.&968&0&.&014&TYC2&5500&5453\\
G016&HD&13974&G0V&HIP&4&.&933&0&.&009&5&.&597&0&.&014&TYC2&&5849\\
G017&HD&82885&G8+ V&gray03&5&.&478&0&.&009&6&.&349&0&.&014&TYC2&5370&5332\\
G018&HD&20807&G0 V&gray06&5&.&296&0&.&009&5&.&940&0&.&014&TYC2&5848&5907\\
G019&HD&141004&G0 IV-V&gray03&4&.&482&0&.&009&5&.&138&0&.&014&TYC2&5892&5872\\
G020&HD&224930&G5 V Fe-1&gray03&5&.&834&0&.&009&6&.&555&0&.&014&TYC2&5502&5691\\
G021&HD&72673&G9 V&gray06&6&.&462&0&.&009&7&.&356&0&.&014&TYC2&5272&5282\\
G022&HD&69830&G8+ V&gray06&6&.&030&0&.&009&6&.&905&0&.&015&TYC2&5447&5323\\
G023&HD&34411&G1 V&gray03&4&.&761&0&.&009&5&.&438&0&.&014&TYC2&5857&5811\\
G024&HD&14412&G8 V&gray06&6&.&414&0&.&010&7&.&241&0&.&015&TYC2&5423&5430\\
G025&HD&133640&G2V + G2V&HIP&5&.&203&0&.&009&5&.&846&0&.&014&TYC2&&5910\\
G026&CCDM&01418+4237 A&G1 V&gray03&5&.&027&0&.&009&5&.&703&0&.&014&TYC2&5874&5814\\
G027&HIP&80300&DA&HIP&11&.&003&0&.&077&10&.&780&0&.&045&TYC2&&12382\\
G028&HD&172051&G6 V&gray06&5&.&935&0&.&010&6&.&666&0&.&015&TYC2&5601&5664\\
G029&HD&30495&G1.5 V CH-0.5&gray06&5&.&558&0&.&009&6&.&250&0&.&014&TYC2&5758&5769\\
G030&HD&166&G8 V&gray03&6&.&145&0&.&010&7&.&000&0&.&015&TYC2&5412&5367\\
G031&HD&211415&G0 V&gray06&5&.&459&0&.&009&6&.&107&0&.&014&TYC2&5837&5896\\
G032&HD&146233&G2 V&gray03&5&.&570&0&.&009&6&.&292&0&.&015&TYC2&5744&5688\\
G033&HD&95128&G0V&HIP&5&.&102&0&.&009&5&.&780&0&.&014&TYC2&&5808\\
G034&HD&160269&G0V&HIP&5&.&281&0&.&009&5&.&927&0&.&014&TYC2&&5901\\
G035&HD&157214&G0V&BSC5&5&.&453&0&.&009&6&.&126&0&.&014&TYC2&&5823\\
G036&HD&72905&G1.5Vb&BSC5&5&.&702&0&.&009&6&.&376&0&.&014&TYC2&&5820\\
G037&HD&196761&G8 V&gray06&6&.&438&0&.&010&7&.&256&0&.&015&TYC2&5489&5451\\
G038&HD&140538&G3 V&houk&5&.&945&0&.&010&6&.&698&0&.&014&TYC2&&5608\\
G039&HD&136352&G2- V&gray06&5&.&721&0&.&009&6&.&421&0&.&015&TYC2&5746&5747\\
G040&HD&86728&G4 V&gray03&5&.&451&0&.&009&6&.&196&0&.&014&TYC2&5720&5628\\
G041&HD&4391&G5 V Fe-0.8&gray06&5&.&865&0&.&009&6&.&556&0&.&014&TYC2&5772&5772\\
G042&HD&38858&G2 V&gray03&6&.&037&0&.&010&6&.&724&0&.&015&TYC2&5744&5783\\
G043&HD&140901&G7 IV-V&gray06&6&.&083&0&.&009&6&.&884&0&.&015&TYC2&5500&5491\\
G044&GJ&25 A&G7 V&gray06&6&.&200&0&.&010&6&.&970&0&.&010&TDSC&5480&5565\\
G045&HD&41593&G9 V&gray03&6&.&844&0&.&010&7&.&787&0&.&016&TYC2&&5181\\
G046&GJ&188 A&G1 V&gray03&4&.&986&0&.&009&5&.&699&0&.&014&TYC2&5592&5712\\
G047&HD&160691&G3 IV-V&gray06&5&.&197&0&.&009&5&.&964&0&.&014&TYC2&5748&5573\\
G048&HD&217014&G2 V+&gray06&5&.&526&0&.&009&6&.&249&0&.&014&TYC2&5750&5685\\
G049&HD&182488&G9+ V&gray03&6&.&447&0&.&010&7&.&374&0&.&015&TYC2&5352&5213\\
G050&HD&116442&G9 V&gray03&7&.&125&0&.&010&8&.&046&0&.&016&TYC2&5350&5226\\
G051&HD&190360&G7 IV-V&gray06&5&.&811&0&.&009&6&.&661&0&.&014&TYC2&5497&5378\\
G052&HD&142373&G0 V Fe-0.8...&gray03&4&.&664&0&.&009&5&.&278&0&.&014&TYC2&5837&6000\\
G053&HD&207129&G0 V Fe+0.4&gray06&5&.&636&0&.&009&6&.&289&0&.&014&TYC2&5928&5881\\
G054&HD&158614&G6 V&houk&6&.&110&0&.&010&6&.&900&0&.&010&TDSC&&5517\\
G055&HD&64096&G0 V&gray06&5&.&610&0&.&010&6&.&220&0&.&010&TDSC&5826&6012\\
G056&HD&43162&G6.5 V&gray06&6&.&446&0&.&009&7&.&230&0&.&014&TYC2&5571&5531\\
G057&HD&111395&G7 V&gray03&6&.&368&0&.&010&7&.&166&0&.&015&TYC2&5665&5498\\
G058&HD&25680&G1 V&gray03&5&.&971&0&.&010&6&.&680&0&.&015&TYC2&5788&5723\\
G059&HD&53705&G0 V&gray06&5&.&607&0&.&009&6&.&280&0&.&014&TYC2&5775&5823\\
G060&HD&177565&G6 V&gray06&6&.&226&0&.&010&7&.&020&0&.&015&TYC2&5624&5507\\
G061&HD&122742&G6 V&gray03&6&.&353&0&.&010&7&.&206&0&.&015&TYC2&5350&5371\\
G062&HD&62613&G8V&BSC5&6&.&630&0&.&009&7&.&448&0&.&015&TYC2&&5451\\
G063&HD&126053&G1.5 V&gray03&6&.&323&0&.&010&7&.&029&0&.&015&TYC2&5722&5731\\
G064&HD&143761&G0 V&gray03&5&.&471&0&.&009&6&.&130&0&.&014&TYC2&5775&5863\\
G065&HD&50692&G0 V&gray03&5&.&816&0&.&009&6&.&472&0&.&015&TYC2&5907&5872\\
G066&HD&152391&G8.5 V (k)&gray06&6&.&733&0&.&010&7&.&594&0&.&015&TYC2&5422&5354\\
G067&HD&142267&G0IV&HIP&6&.&149&0&.&010&6&.&794&0&.&015&TYC2&&5904\\
G068&HD&76151&G3 V&gray06&6&.&069&0&.&009&6&.&813&0&.&015&TYC2&5748&5631\\
G069&HD&102438&G6 V&gray06&6&.&552&0&.&010&7&.&329&0&.&015&TYC2&5528&5548\\
G070&HD&1237&G8.5 V (k)&gray06&6&.&668&0&.&010&7&.&535&0&.&015&TYC2&5336&5341\\
G071&HD&165185&G0 V&gray06&6&.&004&0&.&009&6&.&657&0&.&015&TYC2&5906&5881\\
G072&HD&200968&G9.5 V (k)&gray06&7&.&293&0&.&010&8&.&325&0&.&016&TYC2&&5005\\
G073&HD&115383&G0Vs&HIP&5&.&249&0&.&009&5&.&894&0&.&014&TYC2&&5904\\
G074&HD&193664&G0 V&gray03&5&.&986&0&.&009&6&.&630&0&.&014&TYC2&5932&5907\\
G075&HD&165499&G0 V&gray06&5&.&535&0&.&009&6&.&183&0&.&014&TYC2&5976&5896\\
G076&GJ&580 A&G9 V&gray03&6&.&667&0&.&010&7&.&540&0&.&016&TYC2&5391&5328\\
G077&HD&189567&G2 V&gray06&6&.&146&0&.&010&6&.&846&0&.&014&TYC2&5790&5747\\
G078&HD&190406&G0 V&gray06&5&.&857&0&.&009&6&.&521&0&.&014&TYC2&5913&5849\\
G079&HD&99491&G6/8 III/IV&houk&6&.&553&0&.&010&7&.&477&0&.&016&TYC2&&5220\\
G080&HD&206860&G0 V CH-0.5&gray06&6&.&017&0&.&010&6&.&658&0&.&015&TYC2&5954&5916\\
G081&HD&137107&G2V&HIP&5&.&641&0&.&009&6&.&237&0&.&014&TYC2&&6057\\
G082&HD&42807&G5 V&gray03&6&.&499&0&.&010&7&.&241&0&.&015&TYC2&5617&5636\\
G083&HD&202940&G7 V&gray06&6&.&727&0&.&013&7&.&528&0&.&019&TYC2&5354&5491\\
G084&HD&130948&G2V&HIP&5&.&935&0&.&009&6&.&583&0&.&014&TYC2&&5896\\
G085&HD&39091&G0 V&gray06&5&.&721&0&.&009&6&.&381&0&.&014&TYC2&5998&5860\\
G086&HD&84737&G0 IV-V&gray03&5&.&141&0&.&009&5&.&815&0&.&014&TYC2&5859&5820\\
G087&HD&222335&G9.5 V&gray06&7&.&262&0&.&011&8&.&207&0&.&016&TYC2&5218&5177\\
G088&HD&154345&G8V&HIP&6&.&853&0&.&010&7&.&686&0&.&015&TYC2&&5416\\
G089&HD&4747&G9 V&gray06&7&.&226&0&.&011&8&.&112&0&.&016&TYC2&5354&5299\\
G090&HD&190771&G2 V&gray03&6&.&255&0&.&009&6&.&986&0&.&015&TYC2&5732&5664\\
G091&HD&181321&G1 V&gray06&6&.&547&0&.&011&7&.&237&0&.&016&TYC2&5810&5775\\
G092&HD&9540&G8.5 V&gray06&7&.&055&0&.&011&7&.&906&0&.&016&TYC2&5428&5376\\
G093&HD&52711&G0 V&gray03&6&.&006&0&.&010&6&.&654&0&.&015&TYC2&5847&5896\\
G094&HD&78366&G0 IV-V&gray03&6&.&001&0&.&009&6&.&641&0&.&015&TYC2&5926&5919\\
G095&HD&36435&G9 V&gray06&7&.&073&0&.&010&7&.&939&0&.&016&TYC2&5424&5343\\
G096&HD&43587&G0 V&gray06&5&.&769&0&.&009&6&.&425&0&.&014&TYC2&5861&5872\\
G097&HD&120690&G5+ V&gray06&6&.&521&0&.&010&7&.&291&0&.&015&TYC2&5535&5565\\
G098&HD&194640&G8 V&gray06&6&.&697&0&.&010&7&.&526&0&.&015&TYC2&5500&5425\\
G099&HD&157347&G3 V&gray03&6&.&356&0&.&010&7&.&122&0&.&015&TYC2&5633&5575\\
G100&HD&79028&G0 IV-V&gray03&5&.&255&0&.&009&5&.&902&0&.&014&TYC2&5871&5899\\
G101&HD&136923&G9 V&gray03&7&.&239&0&.&010&8&.&148&0&.&016&TYC2&&5251\\
G102&CCDM&22583-0224 A&G8 IV-V&gray03&6&.&248&0&.&010&7&.&098&0&.&015&TYC2&5450&5378\\
G103&HD&128642&G5&CCDM&6&.&974&0&.&010&7&.&834&0&.&015&TYC2&&5356\\
G104&HD&137763&G9 V&gray03&6&.&948&0&.&011&7&.&893&0&.&016&TYC2&5390&5177\\
G105&HD&128400&G5 V&gray06&6&.&811&0&.&010&7&.&605&0&.&015&TYC2&5558&5507\\
G106&HD&180161&G8V&HIP&7&.&116&0&.&010&8&.&037&0&.&016&TYC2&&5226\\
G107&HD&212698&G5 V Fe-0.8 CH-1&gray06&6&.&293&0&.&010&6&.&970&0&.&016&TYC2&&5811\\
G108&HD&89269&G4 V&gray03&6&.&731&0&.&010&7&.&490&0&.&016&TYC2&5639&5593\\
G109&GJ&337 A&G9 V&gray03&6&.&565&0&.&010&7&.&403&0&.&015&TYC2&5270&5405\\
G110&HD&203244&G8 V&gray06&7&.&065&0&.&010&7&.&885&0&.&014&TYC2&5445&5446\\
G111&HD&24496&G7 V&gray03&6&.&905&0&.&010&7&.&728&0&.&016&TYC2&5445&5439\\
G112&HD&184385&G8 V&gray03&6&.&963&0&.&010&7&.&811&0&.&016&TYC2&5400&5383\\
G113&HD&212330&G2 IV-V&gray06&5&.&387&0&.&009&6&.&129&0&.&014&TYC2&5744&5636\\
G114&HD&9407&G6.5 V&gray03&6&.&595&0&.&009&7&.&364&0&.&015&TYC2&&5568\\
G115&HD&18803&G6 V&gray03&6&.&704&0&.&010&7&.&491&0&.&016&TYC2&5588&5524\\
G116&HD&112758&G9 V&gray06&7&.&627&0&.&012&8&.&557&0&.&018&TYC2&5174&5207\\
G117&HD&197076&G1 V&gray03&6&.&501&0&.&010&7&.&194&0&.&015&TYC2&5842&5766\\
G118&HD&1835&G5 V CH-0.5&gray06&6&.&455&0&.&010&7&.&186&0&.&015&TYC2&5756&5664\\
G119&HD&76932&G2 V Fe-1.8 CH-1&gray06&5&.&871&0&.&009&6&.&430&0&.&014&TYC2&6003&6182\\
G120&HD&186408&G1.5 V&gray03&5&.&997&0&.&009&6&.&719&0&.&014&TYC2&5788&5688\\
G121&HD&117043&G6V&BSC5&6&.&574&0&.&009&7&.&432&0&.&015&TYC2&&5360\\
G122&HD&146361&G1 IV-V (k)&gray03&5&.&620&0&.&009&6&.&262&0&.&014&TYC2&&5913\\
G123&HD&124580&G0 V&gray06&6&.&373&0&.&010&7&.&029&0&.&015&TYC2&5913&5872\\
G124&HD&26923&G0 V CH-0.4&gray06&6&.&377&0&.&010&7&.&009&0&.&016&TYC2&5999&5944\\
G125&HD&141272&G9 V (k)&gray03&7&.&530&0&.&012&8&.&453&0&.&017&TYC2&5299&5222\\
\hline
F001&HD&61421&F5 IV-V&gray03&0&.&414&&&&0&.&909&&&&bes90&6629&6421\\
F002&HD&170153&F7Vvar&HIP&3&.&614&0&.&009&4&.&150&0&.&014&TYC2&&6263\\
F003&HD&30652&F6V&BSC5&3&.&222&0&.&009&3&.&723&0&.&014&TYC2&&6395\\
F004&HD&98231&G0V&BSC5&4&.&310&0&.&010&4&.&910&0&.&010&TDSC&&6044\\
F005&HD&1581&F9.5 V&gray06&4&.&286&0&.&009&4&.&900&0&.&014&TYC2&5991&6000\\
F006&HD&38393&F6.5 V&gray06&3&.&638&0&.&009&4&.&162&0&.&014&TYC2&6372&6307\\
F007&HD&203608&F9 V Fe-1.4 CH-0.7&gray06&4&.&276&0&.&009&4&.&783&0&.&014&TYC2&6205&6371\\
F008&HD&19373&F9.5 V&gray03&4&.&107&0&.&009&4&.&759&0&.&014&TYC2&5899&5884\\
F009&HD&102870&F9 V&houk&3&.&649&0&.&009&4&.&256&0&.&014&TYC2&&6022\\
F010&GJ&107 A&F7V&HIP&4&.&155&0&.&009&4&.&685&0&.&014&TYC2&&6285\\
F011&HD&142860&F6V&BSC5&3&.&882&0&.&009&4&.&400&0&.&014&TYC2&&6330\\
F012&HD&33262&F9 V Fe-0.5&gray06&4&.&767&0&.&009&5&.&320&0&.&014&TYC2&6246&6203\\
F013&HD&210027&F5V&BSC5&3&.&809&0&.&009&4&.&275&0&.&014&TYC2&&6535\\
F014&HD&110379&F2 V&gray03&3&.&484&0&.&009&3&.&872&0&.&014&TYC2&&6882\\
F015&HD&207098&kA5hF0mF2 III&gray06&2&.&885&0&.&009&3&.&215&0&.&014&TYC2&7301&7177\\
F016&HD&147584&F9 V&gray06&4&.&963&0&.&009&5&.&561&0&.&014&TYC2&6107&6051\\
F017&HD&141891&F1 V&gray06&2&.&851&0&.&009&3&.&180&0&.&014&TYC2&7109&7182\\
F018&HD&90839&F8 V&gray03&4&.&880&0&.&009&5&.&441&0&.&014&TYC2&6165&6175\\
F019&HD&82328&F5.5 IV-V&gray03&3&.&214&0&.&009&3&.&721&0&.&014&TYC2&6334&6371\\
F020&HD&9826&F8V&BSC5&4&.&152&0&.&009&4&.&736&0&.&014&TYC2&&6097\\
F021&HD&222368&F7V&BSC5&4&.&176&0&.&009&4&.&718&0&.&014&TYC2&&6242\\
F022&HD&22484&F8 V&houk&4&.&353&0&.&009&4&.&973&0&.&014&TYC2&&5981\\
F023&HD&20010&F6 V&gray06&3&.&976&0&.&009&4&.&510&0&.&014&TYC2&6258&6271\\
F024&HD&17206&F6 V&gray06&4&.&521&0&.&009&5&.&032&0&.&014&TYC2&6378&6356\\
F025&HD&35296&F8 V&gray03&5&.&060&0&.&009&5&.&630&0&.&014&TYC2&6202&6144\\
F026&HD&126660&F7V&BSC5&4&.&100&0&.&009&4&.&630&0&.&014&TYC2&&6285\\
F027&HD&197692&F5 V&gray06&4&.&172&0&.&009&4&.&617&0&.&014&TYC2&6633&6623\\
F028&HD&40136&F2 V&gray06&3&.&738&0&.&009&4&.&096&0&.&014&TYC2&7069&7031\\
F029&HD&176051&G0V&HIP&5&.&360&0&.&010&5&.&970&0&.&010&TDSC&&6012\\
F030&HD&105452&F1 V&gray06&4&.&054&0&.&009&4&.&391&0&.&014&TYC2&7081&7140\\
F031&HD&84117&F8 V&gray06&4&.&984&0&.&009&5&.&543&0&.&014&TYC2&6205&6182\\
F032&HD&7570&F9 V Fe+0.4&gray06&5&.&023&0&.&009&5&.&638&0&.&014&TYC2&6069&5997\\
F033&HD&63077&F9 V&gray06&5&.&426&0&.&009&6&.&024&0&.&014&TYC2&6002&6051\\
F034&HD&153597&F6Vvar&HIP&4&.&937&0&.&009&5&.&450&0&.&014&TYC2&&6349\\
F035&HD&182640&F2 IV&houk&3&.&390&0&.&009&3&.&738&0&.&014&TYC2&&7082\\
F036&HD&120136&F7V&HIP&4&.&536&0&.&009&5&.&064&0&.&014&TYC2&&6293\\
F037&HD&165908&F7V&BSC5&5&.&125&0&.&009&5&.&672&0&.&014&TYC2&&6224\\
F038&HD&4813&F7 V&gray03&5&.&224&0&.&009&5&.&778&0&.&014&TYC2&6250&6199\\
F039&HD&128167&F3Vwvar&HIP&4&.&501&0&.&009&4&.&881&0&.&014&TYC2&&6921\\
F040&GJ&332 A&F5 IV-V&gray03&4&.&026&0&.&009&4&.&493&0&.&014&TYC2&6538&6530\\
F041&HD&65907&F9.5 V&gray06&5&.&643&0&.&009&6&.&252&0&.&014&TYC2&6000&6016\\
F042&HD&90589&F3 V&gray06&4&.&020&0&.&009&4&.&401&0&.&014&TYC2&6885&6916\\
F043&HD&215648&F7V&HIP&4&.&251&0&.&009&4&.&779&0&.&014&TYC2&&6293\\
F044&HD&48682&F9 V&gray03&5&.&310&0&.&009&5&.&914&0&.&014&TYC2&6087&6031\\
F045&HD&55575&F9 V&gray03&5&.&608&0&.&009&6&.&233&0&.&014&TYC2&5866&5965\\
F046&HD&17051&F9 V Fe+0.3&gray06&5&.&455&0&.&009&6&.&070&0&.&014&TYC2&6080&5997\\
F047&HD&177474&F8 V&gray06&4&.&530&0&.&010&5&.&070&0&.&010&TDSC&6202&6249\\
F048&HD&81997&F5 V&houk&4&.&640&0&.&009&5&.&118&0&.&014&TYC2&&6486\\
F049&HD&156897&F2 V&gray06&4&.&431&0&.&009&4&.&822&0&.&014&TYC2&6704&6868\\
F050&HD&110897&F9 V Fe-0.3&gray03&6&.&018&0&.&009&6&.&618&0&.&014&TYC2&5907&6044\\
F051&HD&10647&F9 V&gray06&5&.&581&0&.&009&6&.&164&0&.&014&TYC2&6126&6100\\
F052&HD&139664&F4 V&gray06&4&.&681&0&.&009&5&.&113&0&.&014&TYC2&6649&6680\\
F053&HD&23754&F5 IV-V&gray06&4&.&266&0&.&009&4&.&711&0&.&014&TYC2&6631&6623\\
F054&HD&160915&F5 V&gray06&4&.&914&0&.&009&5&.&399&0&.&014&TYC2&6465&6457\\
F055&HD&114378&F5.5 V&gray03&4&.&850&0&.&010&5&.&340&0&.&010&TDSC&6399&6438\\
F056&HD&46588&F8 V&gray03&5&.&493&0&.&009&6&.&050&0&.&014&TYC2&6197&6189\\
F057&GJ&292 A&F5 V Fe-0.5&gray06&5&.&118&0&.&009&5&.&568&0&.&014&TYC2&6554&6602\\
F058&HD&58946&F1 V&gray03&4&.&198&0&.&009&4&.&539&0&.&014&TYC2&7035&7118\\
F059&HD&125276&F9 V Fe-1.5 CH-0.7&gray06&5&.&935&0&.&009&6&.&454&0&.&015&TYC2&6129&6326\\
F060&HD&114837&F6 V Fe-0.4&gray06&4&.&963&0&.&009&5&.&455&0&.&014&TYC2&6390&6430\\
F061&HD&69897&F6 V&gray03&5&.&179&0&.&009&5&.&672&0&.&014&TYC2&6297&6426\\
F062&HD&129502&F2 V&gray06&3&.&907&0&.&009&4&.&323&0&.&014&TYC2&6751&6751\\
F063&HD&109085&F2 V&gray06&4&.&338&0&.&009&4&.&728&0&.&014&TYC2&6784&6873\\
F064&HD&210302&F6 V&gray06&4&.&988&0&.&009&5&.&491&0&.&014&TYC2&6454&6387\\
F065&HD&185395&F3+ V&gray03&4&.&534&0&.&009&4&.&942&0&.&014&TYC2&6747&6788\\
F066&GJ&822 A&F7 V&gray03&4&.&544&0&.&009&5&.&087&0&.&014&TYC2&6238&6238\\
F067&GJ&271 A&F2 V kF0mF0&gray03&3&.&559&0&.&009&3&.&921&0&.&014&TYC2&6906&7010\\
F068&HD&5015&F8V&BSC5&4&.&848&0&.&009&5&.&441&0&.&014&TYC2&&6067\\
F069&HD&693&F8 V Fe-0.8 CH-0.5&gray06&4&.&950&0&.&009&5&.&455&0&.&014&TYC2&6255&6379\\
F070&HD&82434&F3 V Fe-0.7&gray06&3&.&910&0&.&010&4&.&250&0&.&010&TDSC&6837&7124\\
F071&HD&25457&F7 V&gray03&5&.&437&0&.&009&5&.&985&0&.&014&TYC2&6308&6220\\
F072&HD&187691&F8V&BSC5&5&.&185&0&.&009&5&.&776&0&.&014&TYC2&&6074\\
F073&HD&173667&F6V&BSC5&4&.&243&0&.&009&4&.&734&0&.&014&TYC2&&6434\\
F074&HD&43386&F5 V&gray03&5&.&084&0&.&009&5&.&534&0&.&014&TYC2&6602&6602\\
F075&HD&119756&F2 V&gray06&4&.&272&0&.&009&4&.&672&0&.&014&TYC2&6781&6825\\
F076&HD&134083&F5 V&gray03&4&.&974&0&.&009&5&.&432&0&.&014&TYC2&6540&6568\\
F077&HD&71243&F5 V Fe-0.8&gray06&4&.&095&0&.&009&4&.&524&0&.&014&TYC2&6625&6693\\
F078&HD&105211&F2 V&gray06&4&.&177&0&.&009&4&.&536&0&.&014&TYC2&6950&7025\\
F079&GJ&818.1 A&F9.5 V&gray06&5&.&740&0&.&009&6&.&370&0&.&014&TYC2&6001&5950\\
F080&HD&68456&F6 V Fe-0.8 CH-0.4&gray06&4&.&792&0&.&009&5&.&243&0&.&014&TYC2&6467&6597\\
F081&HD&29875&F2 V&gray06&4&.&479&0&.&009&4&.&830&0&.&014&TYC2&6991&7066\\
F082&HD&58855&F6V&BSC5&5&.&409&0&.&009&5&.&887&0&.&014&TYC2&&6486\\
F083&HD&202444&F2+ V&gray03&3&.&830&0&.&010&4&.&230&0&.&010&TDSC&6621&6825\\
F084&HD&78154&F7IV-V&HIP&4&.&869&0&.&009&5&.&384&0&.&014&TYC2&&6341\\
F085&HD&27290&F1 V&gray06&4&.&285&0&.&009&4&.&613&0&.&014&TYC2&7060&7188\\
F086&HD&219623&F7V&BSC5&5&.&642&0&.&009&6&.&226&0&.&014&TYC2&&6097\\
F087&HD&219482&F6 V&gray06&5&.&705&0&.&009&6&.&248&0&.&014&TYC2&6290&6238\\
F088&HD&154417&F9 V&gray03&6&.&057&0&.&009&6&.&682&0&.&014&TYC2&5985&5965\\
F089&HD&43042&F5.5 IV-V&gray03&5&.&245&0&.&009&5&.&708&0&.&014&TYC2&6576&6547\\
F090&HD&33564&F7 V&gray03&5&.&140&0&.&009&5&.&659&0&.&014&TYC2&6394&6326\\
F091&HD&25998&F8 V&gray03&5&.&572&0&.&009&6&.&129&0&.&014&TYC2&6252&6189\\
F092&HD&3196&F8.5 V&gray03&5&.&265&0&.&009&5&.&862&0&.&014&TYC2&6067&6054\\
F093&GJ&55.3 A&F5 V&gray06&4&.&997&0&.&009&5&.&469&0&.&014&TYC2&6505&6510\\
F094&HD&186858&K3+ V&gray03&8&.&475&0&.&013&9&.&668&0&.&022&TYC2&&4707\\
F095&HD&189245&F8.5 V Fe-0.6 CH-0.5&gray06&5&.&704&0&.&009&6&.&222&0&.&014&TYC2&6333&6330\\
F096&HD&739&F5 V&gray06&5&.&289&0&.&009&5&.&742&0&.&014&TYC2&6548&6589\\
F097&HD&89449&F6 IV-V&gray03&4&.&834&0&.&009&5&.&332&0&.&014&TYC2&6476&6406\\
F098&HD&55892&F3 V Fe-1.0&gray06&4&.&518&0&.&009&4&.&851&0&.&014&TYC2&6907&7161\\
F099&HD&160032&F4 V&gray06&4&.&799&0&.&009&5&.&227&0&.&014&TYC2&&6697\\
F100&HD&90089&F4 V kF2mF2&gray03&5&.&297&0&.&009&5&.&692&0&.&014&TYC2&6762&6849\\
F101&HD&22001&F3 V&gray06&4&.&750&0&.&009&5&.&163&0&.&014&TYC2&6629&6765\\
F102&HD&16673&F8 V Fe-0.4&gray06&5&.&849&0&.&010&6&.&398&0&.&015&TYC2&6253&6217\\
F103&HD&108954&F9 V&gray03&6&.&268&0&.&009&6&.&878&0&.&014&TYC2&6052&6012\\
F104&HD&91324&F9 V Fe-0.8 CH-0.7&gray06&4&.&946&0&.&009&5&.&457&0&.&014&TYC2&6287&6356\\
F105&HD&199260&F6 V&gray06&5&.&745&0&.&010&6&.&273&0&.&015&TYC2&6241&6293\\
F106&HD&206826&F6 V&gray03&4&.&745&0&.&009&5&.&223&0&.&014&TYC2&6309&6486\\
F107&CCDM&19598-0957 A&F9 V&gray03&5&.&941&0&.&010&6&.&567&0&.&015&TYC2&5947&5962\\
F108&HD&106516&F9 V Fe-1.7 CH-0.7&gray06&6&.&157&0&.&010&6&.&637&0&.&014&TYC2&6288&6477\\
F109&HD&68146&F6.5 V&gray06&5&.&582&0&.&009&6&.&100&0&.&014&TYC2&6370&6330\\
F110&HD&19994&F8.5 V&gray03&5&.&135&0&.&009&5&.&750&0&.&014&TYC2&6088&5997\\
F111&HD&213845&F5 V&gray06&5&.&254&0&.&009&5&.&720&0&.&014&TYC2&6597&6535\\
F112&HD&16765&F7 V&gray03&5&.&823&0&.&010&6&.&344&0&.&015&TYC2&6326&6319\\
F113&HD&89125&F6 V&gray03&5&.&871&0&.&010&6&.&401&0&.&015&TYC2&6193&6285\\
F114&HD&168151&F5V&BSC5&5&.&037&0&.&009&5&.&487&0&.&014&TYC2&&6602\\
F115&HD&162003&F5IV-V&BSC5&4&.&600&0&.&009&5&.&057&0&.&014&TYC2&&6572\\
F116&HD&167425&F9.5 V&gray06&6&.&247&0&.&009&6&.&884&0&.&014&TYC2&6046&5929\\
F117&HD&219571&F4 V&gray06&4&.&033&0&.&009&4&.&459&0&.&014&TYC2&6618&6706\\
F118&HD&160922&F5V&BSC5&4&.&821&0&.&009&5&.&279&0&.&014&TYC2&&6568\\
F119&HD&11171&F2 III-IV&gray03&4&.&694&0&.&009&5&.&054&0&.&014&TYC2&7087&7020\\
F120&HD&101177&F9.5 V&gray03&6&.&534&0&.&010&7&.&167&0&.&015&TYC2&5932&5941\\
F121&HD&100180&F9.5 V&gray03&6&.&331&0&.&011&6&.&960&0&.&016&TYC2&6021&5953\\
F122&HD&7439&F5 V&gray03&5&.&188&0&.&009&5&.&647&0&.&014&TYC2&6465&6564\\
F123&HD&190422&F9 V CH-0.4&gray06&6&.&311&0&.&010&6&.&879&0&.&015&TYC2&6179&6151\\
F124&HD&4676&F8 V&gray03&5&.&120&0&.&009&5&.&674&0&.&014&TYC2&6254&6199\\
F125&HD&164259&F2 V&gray03&4&.&660&0&.&009&5&.&052&0&.&014&TYC2&6771&6863\\
F126&HD&214953&F9.5 V&gray06&6&.&059&0&.&009&6&.&673&0&.&014&TYC2&6104&6000\\
F127&HD&99028&F5 IV&gray03&4&.&056&0&.&009&4&.&484&0&.&014&TYC2&6600&6697\\
F128&HIP&46733&F0IV&BSC5&3&.&679&0&.&009&4&.&046&0&.&014&TYC2&&6985\\
F129&HD&111456&F5V&BSC5&5&.&885&0&.&009&6&.&389&0&.&014&TYC2&&6383\\
F130&GJ&105.4 A&F5 V&gray06&4&.&874&0&.&009&5&.&332&0&.&014&TYC2&6516&6568\\
\hline
A001&HD&48915&A0mA1 Va&gray03&-1&.&430&&&&-1&.&430&&&&bes90&9580&9646\\
A002&HD&187642&A7 Vn&gray03&0&.&955&0&.&010&1&.&248&0&.&012&TYC&7800&7383\\
A003&HD&172167&A0 Va&gray03&0&.&029&&&&0&.&017&&&&bes90&9519&9765\\
A004&HD&216956&A4 V&gray06&1&.&248&0&.&007&1&.&407&0&.&009&TYC&8399&8265\\
A005&HD&102647&A3 Va&gray03&2&.&143&0&.&004&2&.&300&0&.&003&TYC&8378&8280\\
A006&HD&60179&A1.5 IV+&gray03&1&.&944&&&&1&.&991&&&&CNS3&&9194\\
A007&HD&76644&A7 V(n)&gray03&3&.&128&0&.&009&3&.&358&0&.&014&TYC2&7769&7769\\
A008&HD&159561&A5III&BSC5&2&.&106&0&.&003&2&.&315&0&.&003&TYC&&7909\\
A009&HD&203280&A8 Vn&gray03&2&.&458&0&.&009&2&.&725&0&.&014&TYC2&7773&7537\\
A010&HD&128898&A7 Vp SrCrEu&gray06&3&.&189&0&.&009&3&.&474&0&.&014&TYC2&7631&7429\\
A011&HD&97603&A5 IV(n)&gray03&2&.&544&0&.&009&2&.&710&0&.&014&TYC2&8037&8213\\
A012&HD&11636&kA4hA5mA5 Va&gray03&2&.&651&0&.&009&2&.&827&0&.&014&TYC2&8300&8140\\
A013&HD&115892&kA1.5hA3mA3 Va&gray06&2&.&732&0&.&009&2&.&814&0&.&014&TYC2&10207&8883\\
A014&HD&39060&A6 V&gray06&3&.&870&0&.&009&4&.&056&0&.&014&TYC2&8052&8069\\
A015&HD&141795&kA2hA5mA7 V&gray03&3&.&714&0&.&009&3&.&885&0&.&014&TYC2&&8176\\
A016&HD&38678&A2 IV-V(n)&gray06&3&.&541&0&.&009&3&.&671&0&.&014&TYC2&8337&8487\\
A017&HD&118098&A2 Van&gray03&3&.&380&0&.&009&3&.&522&0&.&014&TYC2&8633&8394\\
A018&HD&139006&A1 IV&gray03&2&.&217&0&.&003&2&.&252&0&.&002&TYC&9584&9306\\
A019&HD&156164&A1 IVn&gray03&3&.&115&0&.&009&3&.&219&0&.&014&TYC2&8879&8697\\
A020&HD&130841&kA2hA5mA4 IV-V&gray06&2&.&742&0&.&009&2&.&930&0&.&014&TYC2&8128&8054\\
A021&HD&2262&A5 IVn&gray06&3&.&953&0&.&009&4&.&151&0&.&014&TYC2&7922&7984\\
A022&HD&197157&A9 IV&gray06&4&.&530&0&.&009&4&.&827&0&.&014&TYC2&7448&7360\\
A023&HD&16970&A2 Vn&gray03&3&.&551&0&.&009&3&.&644&0&.&014&TYC2&8673&8789\\
A024&HD&95418&A1 IVps (Sr II)&gray03&2&.&349&0&.&002&2&.&385&0&.&002&TYC&9342&9297\\
A025&HD&74956&A1 Va(n)&gray06&1&.&949&0&.&003&2&.&050&0&.&002&TYC&9021&8722\\
A026&HD&106591&A2 Vn&gray03&3&.&298&0&.&009&3&.&410&0&.&014&TYC2&8613&8632\\
A027&HD&40183&A1 IV-Vp...&gray03&1&.&904&0&.&005&1&.&989&0&.&005&TYC&9024&8857\\
A028&CCDM&13240+5456 A&A1.5 Vas&gray03&2&.&227&0&.&003&2&.&290&0&.&002&TYC&9330&9050\\
A029&HD&99211&A7 V(n)&gray06&4&.&091&0&.&009&4&.&302&0&.&014&TYC2&7805&7895\\
A030&HD&177724&A0 IV-Vnn&gray03&2&.&958&0&.&009&2&.&993&0&.&014&TYC2&9190&9306\\
A031&HD&157792&kA5hA9mF1 III&gray06&4&.&189&0&.&009&4&.&498&0&.&014&TYC2&7440&7292\\
A032&HD&103287&A1 IV(n)&gray03&2&.&399&0&.&009&2&.&456&0&.&014&TYC2&9272&9104\\
A033&CCDM&02449+1007 A&A9 IIIp&gray03&4&.&305&0&.&009&4&.&635&0&.&014&TYC2&7225&7177\\
A034&HD&165777&A5 V&gray03&3&.&722&0&.&009&3&.&881&0&.&014&TYC2&8400&8265\\
A035&HD&108767&A0 IV(n) kB9&gray06&2&.&926&0&.&009&2&.&918&0&.&014&TYC2&10207&9727\\
A036&CCDM&19026-2953 A&A2.5 Va&gray06&2&.&599&0&.&009&2&.&717&0&.&014&TYC2&8799&8583\\
A037&HD&155125&A2 IV-V&gray06&3&.&050&0&.&010&3&.&180&0&.&010&TDSC&8788&8487\\
A038&HD&18978&A3 IV-V&gray06&4&.&092&0&.&009&4&.&278&0&.&014&TYC2&8045&8069\\
A039&HD&180777&A9V&BSC5&5&.&144&0&.&009&5&.&462&0&.&014&TYC2&&7242\\
A040&HD&33111&A3 IV&gray03&2&.&779&0&.&009&2&.&949&0&.&014&TYC2&8377&8184\\
A041&HD&210418&A1 Va&gray06&3&.&519&0&.&009&3&.&612&0&.&014&TYC2&8569&8789\\
A042&HD&87696&A7 V(n)&gray03&4&.&498&0&.&009&4&.&707&0&.&014&TYC2&7839&7909\\
A043&HD&172555&A7 V&gray06&4&.&793&0&.&009&5&.&015&0&.&014&TYC2&7846&7822\\
A044&HD&70060&A8 V&gray06&4&.&460&0&.&009&4&.&700&0&.&014&TYC2&7790&7705\\
A045&HD&78209&Am&HIP&4&.&479&0&.&009&4&.&795&0&.&014&TYC2&&7253\\
A046&HD&173880&A5III&BSC5&4&.&356&0&.&009&4&.&501&0&.&014&TYC2&&8371\\
A047&HD&27045&A3m&BSC5&4&.&947&0&.&009&5&.&227&0&.&014&TYC2&&7459\\
A048&HD&125161&A9V&BSC5&4&.&763&0&.&009&5&.&002&0&.&014&TYC2&&7711\\
A049&HD&50241&A8 Vn kA6&gray06&3&.&262&0&.&009&3&.&507&0&.&014&TYC2&7536&7673\\
A050&HD&209790&Am&HIP&4&.&446&0&.&009&4&.&813&0&.&014&TYC2&&6985\\
A051&HD&202730&A5 V(n)&gray06&4&.&504&0&.&009&4&.&683&0&.&014&TYC2&8114&8118\\
A052&HD&159560&Am&HIP&4&.&870&0&.&009&5&.&185&0&.&014&TYC2&&7259\\
A053&HD&125162&A3 Va {$\lambda$} Boo...&gray03&4&.&181&0&.&009&4&.&274&0&.&014&TYC2&8512&8789\\
A054&HD&8538&A5Vv SB&HIP&2&.&663&0&.&009&2&.&842&0&.&014&TYC2&&8118\\
A055&HD&135379&A3 Va&gray06&4&.&071&0&.&009&4&.&184&0&.&014&TYC2&8641&8623\\
A056&HD&56537&A3V...&HIP&3&.&575&0&.&009&3&.&709&0&.&014&TYC2&&8456\\
A057&HD&88955&A2 Va&gray06&3&.&836&0&.&009&3&.&907&0&.&014&TYC2&8829&8979\\
A058&HD&213558&A1V&BSC5&3&.&758&0&.&009&3&.&784&0&.&014&TYC2&&9392\\
A059&HD&161868&A1 Vn kA0mA0&gray03&3&.&737&0&.&009&3&.&789&0&.&014&TYC2&8951&9149\\
A060&HD&47105&A1.5 IV+&gray03&1&.&950&&&&1&.&950&&&&BSC5&8953&9646\\
A061&HD&188228&A0 Va&gray06&3&.&938&0&.&009&3&.&928&0&.&014&TYC2&9896&9747\\
A062&HD&83446&A7 V&gray06&4&.&358&0&.&009&4&.&552&0&.&014&TYC2&7977&8012\\
A063&HD&222603&A7 V&gray03&4&.&514&0&.&009&4&.&741&0&.&014&TYC2&7742&7789\\
A064&HD&20320&kA4hA9mA9 V&gray06&4&.&821&0&.&009&5&.&067&0&.&014&TYC2&7680&7667\\
A065&CCDM&15278+2906 A&A8 V: SrCrEu&gray03&3&.&672&0&.&009&3&.&990&0&.&014&TYC2&7624&7242\\
A066&HD&104513&A7m&HIP&5&.&241&0&.&009&5&.&534&0&.&014&TYC2&&7383\\
A067&HD&14055&A1Vnn&BSC5&3&.&999&0&.&009&4&.&025&0&.&014&TYC2&&9392\\
A068&HD&91312&A7IV&BSC5&4&.&742&0&.&009&4&.&970&0&.&014&TYC2&&7782\\
A069&HD&112413&A0 II-IIIp SiEuCr&gray03&2&.&845&0&.&009&2&.&788&0&.&014&TYC2&&10247\\
A070&HD&12111&A3IV&BSC5&4&.&647&0&.&009&4&.&787&0&.&014&TYC2&&8409\\
A071&HD&109536&A7 V&gray06&5&.&143&0&.&009&5&.&394&0&.&014&TYC2&7646&7635\\
A072&HD&31295&A3 Va {$\lambda$} Boo...&gray03&4&.&659&0&.&009&4&.&749&0&.&014&TYC2&8611&8815\\
A073&HD&16754&A1 Vb&gray06&4&.&736&0&.&009&4&.&821&0&.&014&TYC2&9132&8857\\
A074&HD&79439&A5V&BSC5&4&.&830&0&.&009&5&.&042&0&.&014&TYC2&&7889\\
A075&HD&25490&A0.5 Va&gray06&3&.&888&0&.&009&3&.&939&0&.&014&TYC2&9017&9158\\
A076&HD&110411&A3 Va {$\lambda$} Boo...&gray03&4&.&877&0&.&009&4&.&958&0&.&014&TYC2&8671&8892\\
A077&HD&17093&A7III-IV&BSC5&5&.&205&0&.&009&5&.&444&0&.&014&TYC2&&7711\\
A078&HD&184006&A5Vn&BSC5&3&.&775&0&.&009&3&.&939&0&.&014&TYC2&&8228\\
A079&HD&102124&A4V&BSC5&4&.&864&0&.&009&5&.&045&0&.&014&TYC2&&8104\\
A080&HD&177196&A7V&BSC5&5&.&030&0&.&009&5&.&235&0&.&014&TYC2&&7936\\
A081&HD&44769&A8 V(n)&gray03&4&.&423&0&.&009&4&.&629&0&.&014&TYC2&7732&7929\\
A082&HD&71155&A0 Va&gray03&3&.&876&0&.&009&3&.&868&0&.&014&TYC2&9556&9727\\
A083&HD&80081&A1V&HIP&3&.&916&0&.&009&3&.&963&0&.&014&TYC2&&9195\\
A084&HD&78045&kA3hA5mA5 V&gray06&4&.&011&0&.&009&4&.&185&0&.&014&TYC2&8198&8155\\
A085&HD&178253&A2 Va&gray06&4&.&095&0&.&009&4&.&167&0&.&014&TYC2&8950&8970\\
A086&HD&13161&A5 IV&gray03&3&.&017&0&.&009&3&.&196&0&.&014&TYC2&8186&8118\\
A087&HD&95608&A1m&BSC5&4&.&405&0&.&009&4&.&472&0&.&014&TYC2&&9014\\
A088&HD&102249&A7 V&gray06&3&.&638&0&.&009&3&.&825&0&.&014&TYC2&7943&8061\\
A089&HD&215789&A2 IVn SB2&gray06&3&.&479&0&.&009&3&.&586&0&.&014&TYC2&8137&8673\\
A090&HD&5448&A5V&BSC5&3&.&868&0&.&009&4&.&026&0&.&014&TYC2&&8272\\
A091&HD&137898&A7 IV&houk&5&.&178&0&.&009&5&.&430&0&.&014&TYC2&&7629\\
A092&HD&165040&A7P SR&houk&4&.&359&0&.&009&4&.&625&0&.&014&TYC2&&7543\\
A093&HD&110304&A1 IV+&gray06&2&.&817&0&.&009&2&.&844&0&.&014&TYC2&9082&9382\\
A094&HD&49434&A8/9 IV&houk&5&.&767&0&.&009&6&.&076&0&.&014&TYC2&&7292\\
A095&HD&109787&A2 V&houk&3&.&848&0&.&009&3&.&913&0&.&014&TYC2&&9032\\
A096&HD&154494&A4IV&BSC5&4&.&889&0&.&009&5&.&039&0&.&014&TYC2&&8333\\
A097&CCDM&16278-0822 A&A1 IV&houk&4&.&653&0&.&009&4&.&854&0&.&014&TYC2&&7964\\
A098&HD&85376&A5IV&BSC5&5&.&319&0&.&009&5&.&575&0&.&014&TYC2&&7604\\
A099&HD&6961&A7Vvar&HIP&4&.&343&0&.&009&4&.&536&0&.&014&TYC2&&8019\\
A100&HD&198639&A4me...&HIP&5&.&074&0&.&009&5&.&290&0&.&014&TYC2&&7862\\
A101&HD&130109&Ap (A0 IVnn SiII)&houk&3&.&716&0&.&009&3&.&720&0&.&014&TYC2&&9606\\
A102&HD&146624&A0 (V)&houk&4&.&785&0&.&009&4&.&815&0&.&014&TYC2&&9354\\
A103&HD&1404&A2V&BSC5&4&.&512&0&.&009&4&.&590&0&.&014&TYC2&&8918\\
A104&HD&90132&A8 V&houk&5&.&359&0&.&009&5&.&617&0&.&014&TYC2&&7592\\
A105&HD&19107&A4 IV/V&houk&5&.&281&0&.&009&5&.&485&0&.&014&TYC2&&7943\\
A106&HD&210049&A1.5 IVn&gray06&4&.&502&0&.&009&4&.&572&0&.&014&TYC2&8907&8988\\
A107&HD&165189&A5 V&houk&5&.&652&0&.&009&5&.&893&0&.&014&TYC2&&7699\\
A108&HD&46304&A7 II/III&houk&5&.&630&0&.&009&5&.&902&0&.&014&TYC2&&7507\\
A109&HD&223352&A0 V&houk&4&.&572&0&.&009&4&.&578&0&.&014&TYC2&&9586\\
A110&HD&89021&A2IV&BSC5&3&.&428&0&.&009&3&.&476&0&.&014&TYC2&&9186\\
A111&HD&123998&A2MA7-F2&houk&4&.&920&0&.&009&5&.&184&0&.&014&TYC2&&7555\\
A112&HD&15089&A5p Sr&HIP&4&.&627&0&.&009&4&.&732&0&.&014&TYC2&&8689\\
A113&HD&23281&A6 V&houk&5&.&624&0&.&010&5&.&846&0&.&014&TYC2&&7822\\
A114&HD&28527&A6IV&BSC5&4&.&785&0&.&009&4&.&982&0&.&014&TYC2&&7991\\
A115&HD&37594&A9 V&houk&6&.&010&0&.&009&6&.&321&0&.&014&TYC2&&7281\\
A116&HD&192640&A2V&BSC5&4&.&962&0&.&009&5&.&121&0&.&014&TYC2&&8265\\
A117&HD&197950&A8V&BSC5&5&.&611&0&.&009&5&.&841&0&.&014&TYC2&&7769\\
A118&HD&15008&A1/2 V&houk&4&.&075&0&.&009&4&.&128&0&.&014&TYC2&&9140\\
A119&HD&212728&A3/5 V&houk&5&.&589&0&.&009&5&.&804&0&.&014&TYC2&&7869\\
A120&HD&186219&A3MA3-A8&houk&5&.&422&0&.&009&5&.&682&0&.&014&TYC2&&7579\\
A121&HD&222345&A7 IV&houk&5&.&008&0&.&009&5&.&276&0&.&014&TYC2&&7531\\
A122&HD&48097&A2V&BSC5&5&.&225&0&.&009&5&.&299&0&.&014&TYC2&&8953\\
A123&HD&213398&A1 V&houk&4&.&280&0&.&009&4&.&312&0&.&014&TYC2&&9335\\
A124&CCDM&16035-5747 A&A5 IVS&houk&4&.&697&0&.&009&4&.&938&0&.&014&TYC2&&7699\\
A125&HD&159492&A5 IV/V&houk&5&.&267&0&.&009&5&.&478&0&.&014&TYC2&&7895\\
A126&HD&37507&A2 V&houk&4&.&790&0&.&009&4&.&947&0&.&014&TYC2&&8280\\
A127&HD&140436&A1Vs&HIP&4&.&040&0&.&010&4&.&010&0&.&010&TDSC&&9955\\
A128&HD&141296&A9 III&houk&6&.&152&0&.&010&6&.&457&0&.&015&TYC2&&7314\\
A129&HD&28546&Am&HIP&5&.&482&0&.&009&5&.&762&0&.&014&TYC2&&7459\\
A130&HD&16555&A6 V&houk&5&.&328&0&.&009&5&.&629&0&.&014&TYC2&&7337\\

\end{longtable}

\begin{longtable}{cr@{ }llccr@{}c@{}lcr@{}c@{}lc}
\caption{M-type primary spectral types, effective temperatures and Johnson $B,V$ photometry: spectral type and reference, $T_{\rm eff}$ determined from spectral type, Johnson $V$ magnitude and references, Johnson $(B-V)$ colour and references. Where multiple references are given for the photometry, the value given here is the mean of the refereneced values.
}\\
\hline
{UNS ID}&\multicolumn{2}{c}{name}&{SpT}&{SpT ref}&{$T_{\rm eff}({\rm SpT})$}&\multicolumn{3}{c}{$V_{\rm J}$}&{$V_{\rm J}$ ref}&\multicolumn{3}{c}{$(B-V)_{\rm J}$}&{$(B-V)_{\rm J}$ ref}\\
{}&{}&{}&{}&{}&\multicolumn{1}{c}{(K)}&\multicolumn{3}{c}{(mag)}&{}&\multicolumn{3}{c}{(mag)}&{}\\
\hline
\endfirsthead

\caption{M-type primary spectral types, effective temperatures and Johnson $B,V$ photometry (continued)}\\
\hline
{UNS ID}&\multicolumn{2}{c}{name}&{SpT}&{SpT ref}&{$T_{\rm eff}({\rm SpT})$}&\multicolumn{3}{c}{$V_{\rm J}$}&{$V_{\rm J}$ ref}&\multicolumn{3}{c}{$(B-V)_{\rm J}$}&{$(B-V)_{\rm J}$ ref}\\
{}&{}&{}&{}&{}&\multicolumn{1}{c}{(K)}&\multicolumn{3}{c}{(mag)}&{}&\multicolumn{3}{c}{(mag)}&{}\\
\hline
\endhead

\multicolumn{13}{r}{Continued on next page...} \\
\endfoot

\hline
\endlastfoot

% Hack: \hspace{1em} used for first B-V entry to get column roughly centred

M001&HIP&87937&M4&haw95&3100&9&.&55&wei96,bes90&\hspace{1em}1&.&75&wei96,bes90\\
M002&GJ&406&M5.5&haw95&2700&13&.&48&wei96,bes90&2&.&00&wei96,bes90\\
M003&HD&95735&M2&haw95&3400&7&.&50&egg74&1&.&51&egg74\\
M004&GJ&65 A&M5.5&haw95&2700&12&.&57&CNS3&1&.&85&CNS3\\
M005&HIP&92403&M3.5&haw95&3175&10&.&43&wei96,bes90&1&.&75&wei96,bes90\\
M006&GJ&905&M5&haw95&2800&12&.&29&wei96&1&.&91&wei96\\
M007&HD&217987&M0.5&haw96&3700&7&.&37&egg74&1&.&48&egg74\\
M008&HIP&57548&M4&haw95&3100&11&.&14&wei96,bes90&1&.&76&wei96,bes90\\
M009&GJ&866 AB&M5.5&haw95&2700&12&.&34&wei96,bes90&1&.&98&wei96,bes90\\
M010&HD&173739&M3&haw95&3250&8&.&90&wei96&1&.&52&wei96\\
M011&HD&1326&M1&haw95&3600&8&.&09&egg74&1&.&56&egg74\\
M012&GJ&1111&M6&haw95&2600&14&.&84&wei96,bes90&2&.&05&bes90\\
M013&LHS&1565&M5.5&haw96&2700&13&.&03&rod74&1&.&90&rod74\\
M014&HIP&5643&M4.5&haw95&2950&12&.&06&wei96,bes90&1&.&81&wei96,bes90\\
M015&HIP&36208&M3.5&haw95&3175&9&.&86&wei96,bes90&1&.&57&wei96,bes90\\
M016&SO&0253+1652&M6.0 V&hen06&2600&15&.&14&hen06&&&&\\
M017&HD&33793&M1.0&haw96&3600&8&.&85&bes90&1&.&56&bes90\\
M018&HD&239960&M3&haw95&3250&9&.&57&wei96&1&.&66&wei96\\
M019&GJ&234 A&M4.5&haw95&2950&11&.&11&wei96,bes90&1&.&71&wei96,bes90\\
M020&HIP&80824&M3.5&haw95&3175&10&.&08&wei96,bes90&1&.&58&wei96,bes90\\
M021&HD&225213&M1.5&haw96&3500&8&.&53&bes90&1&.&47&bes90\\
M022&GJ&473 A&M5&haw95&2800&12&.&45&wei96,bes90&1&.&85&wei96,bes90\\
M023&GJ&83.1&M4.5&haw95&2950&12&.&29&wei96,bes90&1&.&82&wei96,bes90\\
M024&HIP&86162&M3&haw95&3250&9&.&17&wei96&1&.&47&wei96\\
M025&GJ&3622&M6.5&haw95&2550&15&.&60&wei96&2&.&10&YPC\\
M026&HIP&85523&M2.5&haw96&3325&9&.&37&bes90&1&.&53&bes90\\
M027&GJ&1245 A&M5.5&haw95&2700&13&.&41&wei96&1&.&90&YPC\\
M028&HIP&113020&M4&haw95&3100&10&.&18&wei96,bes90&1&.&59&wei96,bes90\\
M029&GJ&1002&M5.5&haw95&2700&13&.&76&wei96&1&.&97&wei96\\
M030&GJ&3618&M5.0 V&hen06&2800&13&.&90&hen06&1&.&82&CNS3\\
M031&HIP&54211&M0.5&haw95&3700&8&.&77&wei96&1&.&57&wei96\\
M032&GJ&388&M3&haw95&3250&9&.&32&leg92&1&.&53&leg92\\
M033&HD&204961&M1.5&haw96&3500&8&.&66&bes90&1&.&49&bes90\\
M034&HIP&86214&M3.5&haw96&3175&10&.&95&bes90&1&.&65&bes90\\
M035&HIP&112460&M3.5&haw95&3175&10&.&22&wei96&1&.&61&wei96\\
M036&GJ&1116 B&M5.5&haw95&2700&14&.&06&CNS3&1&.&84&CNS3\\
M037&GJ&3379&M4&haw95&3100&11&.&33&YPC&1&.&68&YPC\\
M038&GJ&3323&M4&haw95&3100&12&.&15&wei96&1&.&80&wei96\\
M039&HIP&57544&M3.5&haw95&3175&10&.&79&wei96&1&.&58&wei96\\
M040&HD&119850&M1.5&haw95&3500&8&.&46&wei96&1&.&44&wei96\\
M041&GJ&169.1 A&M4&haw95&3100&11&.&04&wei96&1&.&64&leg92\\
M042&HD&265866&M3&haw95&3250&10&.&02&wei96&1&.&57&wei96\\
M043&HD&36395&M1.5&haw95&3500&7&.&95&bes90&1&.&47&bes90\\
M044&HIP&103039&M4 V&gray06&3100&11&.&41&HIC&1&.&65&HIC\\
M045&HD&42581&M0.5&haw95&3700&8&.&14&bes90&1&.&50&bes90\\
M046&HIP&86990&M2.0&haw96&3400&10&.&76&bes90&1&.&67&bes90\\
M047&HD&180617&M2.5&haw95&3325&9&.&11&wei96,bes90&1&.&50&wei96,bes90\\
M048&HIP&26857&M4&haw95&3100&11&.&54&wei96,bes90&1&.&62&wei96,bes90\\
M049&LHS&60&M4.5&haw96&2950&12&.&23&rod74&1&.&70&rod74\\
M050&HIP&76074&M2.5&haw96&3325&9&.&31&bes90&1&.&53&bes90\\
M051&CCDM&00155-1608 A&M4&haw95&3100&12&.&03&CNS3&1&.&72&CNS3\\
M052&HIP&117473&M1&haw95&3600&8&.&99&wei96&1&.&47&wei96\\
M053&HIP&37766&M4.5&haw95&2950&11&.&19&wei96,bes90&1&.&60&wei96,bes90\\
M054&HIP&34603&M4.5&haw95&2950&11&.&48&wei96&1&.&72&wei96\\
M055&HIP&71253&M4&haw95&3100&11&.&32&wei96,bes90&1&.&62&wei96,bes90\\
M056&HIP&74995&M3&haw95&3250&10&.&57&wei96,bes90&1&.&61&wei96,bes90\\
M057&GJ&896 A&M3.5&haw95&3175&10&.&13&wei96&1&.&61&wei96\\
M058&LHS&2090&M6.0 V&hen06&2600&16&.&10&hen06&&&&\\
M059&GJ&3737&M4.5&haw96&2950&12&.&74&egg79&1&.&69&egg79\\
M060&GJ&661 A&M3.5&haw95&3175&9&.&37&wei96&1&.&46&wei96\\
M061&GJ&3959&M5&haw95&2800&14&.&76&wei87&&&&\\
M062&GJ&644 A&M3&haw95&3250&9&.&02&wei96,bes90&1&.&57&wei96,bes90\\
M063&HIP&80459&M1.5&haw95&3500&10&.&10&leg92&1&.&60&leg92\\
M064&LHS&271&M4.5&haw96&2950&12&.&78&rod74&1&.&73&rod74\\
M065&GJ&1156&M5&haw95&2800&13&.&80&wei96&1&.&88&egg79\\
M066&GJ&3877&M7c&haw95&2500&17&.&05&bes91&&&&\\
M067&HIP&53767&M2.5&haw95&3325&10&.&02&leg92&1&.&54&leg92\\
M068&HIP&106106&M3.5&haw95&3175&10&.&31&leg92&1&.&61&leg92\\
M069&GJ&3522&M3.5&haw95&3175&10&.&90&wei91&1&.&67&wei91\\
M070&HIP&53020&M4&haw95&3100&11&.&66&wei96,bes90&1&.&66&wei96,bes90\\
M071&HD&216899&M1.5&haw95&3500&8&.&65&wei96,bes90&1&.&50&wei96,bes90\\
M072&GJ&299&M4.5&haw95&2950&12&.&82&wei96&1&.&75&wei96\\
M073&GJ&3193 B&M3&haw95&3250&11&.&22&hen06&1&.&69&CNS3\\
M074&LHS&22&M4.5&haw96&2950&13&.&58&rod74&1&.&93&rod74\\
M075&HD&199305&M0.5&haw95&3700&8&.&56&wei96&1&.&51&wei96\\
M076&HIP&51317&M2&haw95&3400&9&.&64&bes90&1&.&52&bes90\\
M077&GJ&4063&M3.5&haw95&3175&11&.&42&wei91&&&&\\
M078&GJ&1286&M5.5&haw95&2700&14&.&67&wei96&1&.&96&YPC\\
M079&GJ&4053&M4.5&haw95&2950&13&.&49&wei96&1&.&83&YPC\\
M080&NLTT&54872&M4.0 V&RECXX&3100&12&.&59&RECXX&&&&\\
M081&GJ&4274&M4.5&haw95&2950&13&.&26&wei96&1&.&84&YPC\\
M082&GJ&4248&M3.5&haw96&3175&11&.&80&egg80&1&.&65&egg80\\
M083&HIP&83945&M3.5&haw95&3175&11&.&77&HIC&1&.&70&HIC\\
M084&GJ&1224&M4.5&haw95&2950&13&.&61&wei96&1&.&80&YPC\\
M085&GJ&3378&M3.5&haw95&3175&11&.&71&wei96&1&.&60&wei96\\
M086&HIP&12781&M3&haw95&3250&10&.&57&wei96&1&.&56&wei96\\
M087&HIP&65859&M0.5&haw95&3700&9&.&06&wei96,bes90&1&.&51&wei96,bes90\\
M088&GJ&3207&M3.5&haw96&3175&11&.&51&egg80&1&.&51&egg80\\
M089&GJ&2005&M5.5&haw95&2700&15&.&35&lei00&1&.&82&lei00\\
M090&GJ&1093&M5&haw95&2800&14&.&52&leg92&1&.&92&leg92\\
M091&HD&165222&M1&haw95&3600&9&.&38&wei96,bes90&1&.&52&wei96,bes90\\
M092&HIP&61874&M3.0&haw96&3250&12&.&24&bes90&1&.&73&bes90\\
M093&HIP&5496&M2.0&haw96&3400&9&.&81&bes90&1&.&54&bes90\\
M094&GJ&831 A&M4.5&haw95&2950&12&.&01&wei96,bes90&1&.&68&wei96,bes90\\
M095&HIP&49986&M1.5&haw95&3500&9&.&29&bes90&1&.&51&bes90\\
M096&LHS&1989&M4&haw95&3100&12&.&16&bes90&1&.&64&bes90\\
M097&HIP&101180&M2.5&haw95&3325&10&.&56&wei96&1&.&58&wei96\\
M098&HIP&80346&M2.5&haw95&3325&10&.&28&wei96&1&.&50&wei96\\
M099&GJ&257 A&M3.0&haw96&3250&10&.&76&leg92&1&.&70&leg92\\
M100&HIP&86287&M1&haw95&3600&9&.&61&wei96&1&.&54&wei96\\
M101&GJ&1289&M4&haw95&3100&12&.&57&wei96&1&.&68&wei96\\
M102&SCR&0740-4257&M4.5:&$M_V$&2950&13&.&81&RECXX&&&&\\
M103&GJ&493.1&M4.5&haw95&2950&13&.&41&bes90&1&.&77&bes90\\
M104&GJ&747 A&M3&haw95&3250&11&.&26&wei96&1&.&71&wei96\\
M105&SCR&1138-7721&M5.0 V&RECXX&2800&14&.&78&RECXX&&&&\\
M106&GJ&1151&M4.5&haw95&2950&13&.&24&wei96&1&.&85&egg79\\
M107&GJ&1227&M4.5&haw95&2950&13&.&44&wei96,bes90&1&.&71&bes90\\
M108&HIP&4856&M3&haw95&3250&9&.&98&wei96&1&.&43&wei96\\
M109&HIP&38956&M3.5&haw95&3175&11&.&98&wei96&1&.&63&wei96\\
M110&GJ&1230 B&M5&haw95&2800&12&.&21&YPC&1&.&69&YPC\\
M111&GJ&618 A&M2.0&haw96&3400&10&.&60&bes90&1&.&57&bes90\\
M112&HIP&62452&M3.5&haw95&3175&11&.&39&bes90&1&.&57&bes90\\
M113&GJ&232&M4.5&haw95&2950&13&.&06&wei96&1&.&76&YPC\\
M114&GJ&1154 AB&M5&haw95&2800&13&.&73&wei96&1&.&77&CNS3\\
M115&GJ&3146&M5.5&haw95&2700&15&.&79&YPC&1&.&98&YPC\\
M116&GJ&1057&M5&haw95&2800&13&.&86&wei96&1&.&81&wei96\\
M117&GJ&3454&M5&haw95&2800&14&.&00&hen06&&&&\\

\end{longtable}

\setlength{\LTcapwidth}{\textheight}

\begin{landscape}

\scriptsize
\begin{longtable}{cr@{ }lrcrrrrrrr@{ }lrrrrc}
\caption{Component cross identifications with common catalogues: system ID, CCDM ID and component, Henry Draper (HD/HDE) ID, Gleise \& Jahreiss (CNS3) ID, Luyten Half Second ID, New Luyten Two Tenths ID (record number in original NLTT), Harvard Revised (BSC5) ID, Positions and Proper Motions ID, Hipparcos ID, Tycho ID, Tycho Double Star Catalogue ID and component, Bonner Durchmusterung ID, Cordoba Durchmusterung ID, Cape Photographic Durchmusterung ID, Yale Parallax Catalogue (PLX) ID, 2MASS Point Source Catalogue ID (these are determined by simple cone search and may not be reliable in some cases).}\\
\hline
{UNS}&\multicolumn{2}{c}{CCDM}&\multicolumn{1}{c}{HD}&{GJ}&\multicolumn{1}{c}{LHS}&\multicolumn{1}{c}{NLTT}&\multicolumn{1}{c}{HR}&\multicolumn{1}{c}{PPM}&\multicolumn{1}{c}{HIP}&\multicolumn{1}{c}{TYC}&\multicolumn{2}{c}{TDSC}&\multicolumn{1}{c}{BD}&\multicolumn{1}{c}{CoD}&\multicolumn{1}{c}{CPD}&\multicolumn{1}{c}{PLX}&\multicolumn{1}{c}{2MASS}\\
%{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}\\
\hline
\endfirsthead

\caption{Component cross identifications with common catalogues (continued)}\\
\hline
{UNS}&\multicolumn{2}{c}{CCDM}&\multicolumn{1}{c}{HD}&{GJ}&\multicolumn{1}{c}{LHS}&\multicolumn{1}{c}{NLTT}&\multicolumn{1}{c}{HR}&\multicolumn{1}{c}{PPM}&\multicolumn{1}{c}{HIP}&\multicolumn{1}{c}{TYC}&\multicolumn{2}{c}{TDSC}&\multicolumn{1}{c}{BD}&\multicolumn{1}{c}{CoD}&\multicolumn{1}{c}{CPD}&\multicolumn{1}{c}{PLX}&\multicolumn{1}{c}{2MASS}\\
%{UNS}&{CCDM}&{}&{HD}&{GJ}&{LHS}&{NLTT}&{HR}&{PPM}&{HIP}&{TYC}&\multicolumn{2}{c}{TDSC}&{BD}&{CoD}&{CPD}&{PLX}&{2MASS}\\
%{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}&{}\\
\hline
\endhead

\multicolumn{18}{r}{Continued on next page...} \\
\endfoot

\hline
\endlastfoot

M001&&&&699&57&45718&&&87937&425-2502-1&&&+04 3561a&&&4098.00&17574849+0441405\\
M002&&&&406&36&&&&&&&&&&&2553.00&10562886+0700527\\
M003&11033+3558&A&95735&411&37&26105&&75640&54035&2521-2279-1&&&+36 2147&&&2576.00&11032027+3558203\\
M004&&&&65 A&9&5504&&&&&&&&&&343.10&01390120-1757026\\
M004&&&&65 B&10&5505&&&&&&&&&&343.10&01390120-1757026\\
M005&&&&729&3414&47045&&734465&92403&6859-1332-1&&&&-23 14742&&4338.00&18494929-2350101\\
M006&&&&905&549&57692&&&&&&&&&&5736.00&23415498+4410407\\
M007&&&217987&887&70&55782&&400306&114046&7512-1263-1&&&&-36 15693&-36 9694&5584.00&23055131-3551130\\
M008&&&&447&315&28570&&&57548&272-1051-1&&&&&&2730.00&11474440+0048164\\
M009&&&&866 AB&68&54407&&&&&&&&&&5475.00&22383372-1517573\\
M010&18428+5937&A&173739&725 A&58&46947&&36785&91768&3930-1791-1&48381&A&+59 1915&&&4330.00&18424666+5937499\\
M010&18428+5937&B&173740&725 B&59&46948&&36786&91772&3930-1791-2&48381&B&+59 1915s&&&4330.00&18424688+5937374\\
M011&00184+4401&A&1326&15 A&3&919&&42798&1475&2794-157-1&774&A&+43 44&&&49.00&00182256+4401222\\
M011&00184+4401&B&&15 B&4&923&&&&&&&&&&49.00&00182549+4401376\\
M012&&&&1111&248&19635&&&&&&&&&&2016.01&08294949+2646348\\
M013&&&&1061&1565&&&&&&&&&&&&03355969-4430453\\
M014&&&&54.1&138&4016&&&5643&5851-171-1&&&&&&248.01&01123052-1659570\\
M015&&&&273&33&17881&&&36208&173-3208-1&&&+05 1668&&&1755.00&07272450+0513329\\
M016&&&&&&&&&&&&&&&&&02530084+1652532\\
M017&&&33793&191&29&14668&&&24186&8078-1749-1&&&&-45 1841&-44 612&1181.00&05114046-4501051\\
M018&22281+5741&A&239960&860 A&3814&53952&&40695&110893&3991-92-1&61468&A&+56 2783&&&5438.00&22275958+5741453\\
M018&22281+5741&B&&860 B&3815&&&&110893&3991-92-2&61468&B&&&&5438.00&22275958+5741453\\
M019&06294-0249&A&&234 A&1849&16580&&&30920&4789-3303-1&15215&A&&&&1509.00&06292339-0248499\\
M019&06294-0249&B&&234 B&1850&16581&&&30920&4789-3303-1&15215&A&&&&1509.00&06292339-0248499\\
M020&&&&628&419&42927&&&80824&5635-1241-1&&&-12 4523&&&3746.00&16301808-1239434\\
M021&&&225213&1&1&134&&&439&6995-1264-1&&&&-37 15492&-37 9435&5817.00&00052423-3721257\\
M022&&&&473 A&333&&&&&&&&&&&2890.00&12331738+0901157\\
M022&&&&473 B&&&&&&&&&&&&2890.00&12331738+0901157\\
M023&&&&83.1&11&6690&&&&&&&&&&412.02&02001278+1303112\\
M024&17366+6822&B&&687&450&45190&&20469&86162&4428-1943-1&44802&B&+68 946&&&4029.00&17362594+6820220\\
M025&&&&3622&292&25392&&&&&&&&&&2516.02&10481258-1120082\\
M026&&&&674&449&44819&&762755&85523&8346-37-1&&&&-46 11540&-46 8664&3958.00&17283991-4653424\\
M027&&&&1245 A&3494&48414&&&&&&&&&&4706.01&19535443+4424541\\
M027&&&&1245 B&3495&48415&&&&&&&&&&4706.01&19535508+4424550\\
M028&&&&876&530&55130&&&113020&5819-1255-1&&&-15 6290&&&5546.00&22531672-1415489\\
M029&&&&1002&2&248&&&&&&&&&&9.01&00064325-0732147\\
M030&&&&3618&288&&&&&&&&&&&2511.01&10442131-6112384\\
M031&11055+4332&A&&412 A&38&26245&&52239&54211&3012-2528-1&30729&A&+44 2051&&&2582.00&11052903+4331357\\
M031&11055+4332&B&&412 B&39&26247&&&&&&&&&&2582.00&11053133+4331170\\
M032&10199+1951&C&&388&5167&24015&&127309&&1423-174-1&28792&C&+20 2465&&&2420.00&10193634+1952122\\
M033&&&204961&832&3685&51502&&327332&106440&8431-60-1&&&&-49 13515&-49 11439&5190.00&21333397-4900323\\
M034&&&&682&451&45107&&&86214&7896-3808-1&&&&-44 11909&&3992.00&17370367-4419088\\
M035&22468+4420&A&&873&3853&54837&&63398&112460&3226-2288-1&62311&A&+43 4305&&&5520.00&22464980+4420030\\
M036&&&&1116 A&2076&20638&&&&&&&&&&2144.03&08581519+1945470\\
M036&&&&1116 B&2077&20637&&&&&&&&&&2144.03&08581519+1945470\\
M037&&&&3379&&15908&&&&134-605-1&&&&&&1383.02&06000351+0242236\\
M038&&&&3323&1723&14393&&&&&&&&&&&05015746-0656459\\
M039&&&&445&2459&28539&&&57544&4553-192-1&&&&&&2722.00&11474143+7841283\\
M040&&&119850&526&47&35133&&130055&67155&899-789-1&&&+15 2620&&&3135.00&13454354+1453317\\
M041&04312+5858&A&&169.1 A&26&13373&&&21088&3744-412-1&9541&A&&&&986.01&04311147+5858375\\
M041&04312+5858&B&&169.1 B&27&13375&&&21088&3744-2062-1&9541&B&&&&986.01&\\
M042&&&265866&251&1879&17147&&&33226&2441-572-1&&&&&&1609.00&06544902+3316058\\
M043&05314-0341&A&36395&205&30&15215&&188143&25878&4770-574-1&12014&A&-03 1123&&&1255.00&05312734-0340356\\
M044&&&&&&50038&&&103039&6348-400-1&&&&&&&20523304-1658289\\
M045&&&42581&229&1827&16172&&249953&29295&5945-765-1&&&-21 1377&&-21 1138&1430.00&06103462-2151521\\
M046&&&&693&454&45375&&&86990&8737-2175-1&&&&&&4040.00&17463427-5719081\\
M047&19169+0510&A&180617&752 A&473&47619&&167538&94761&472-1252-1&50376&A&+04 4048&&&4494.00&19165526+0510086\\
M047&19169+0510&B&&752 B&474&47621&&&&&&&&&&4494.00&19165762+0509021\\
M048&&&&213&31&15489&&&26857&722-455-1&&&&&&1305.00&05420897+1229252\\
M049&&&&754&60&&&&&&&&&&&4505.00&19204795-4533283\\
M050&&&&588&397&40449&&&76074&7844-1976-1&&&&-40 9712&-40 7021&3501.00&15321302-4116314\\
M051&00155-1608&A&&1005 AB&1047&763&&&1242&5839-1083-1&650&A&&&&40.01&00152799-1608008\\
M051&00155-1608&B&&1005 AB&1047&763&&&1242&5839-1083-1&650&A&&&&40.01&00152799-1608008\\
M052&&&&908&550&58069&&174453&117473&586-610-1&&&+01 4774&&&5763.00&23491255+0224037\\
M053&&&&285&1943&18373&&&37766&183-2190-1&&&&&&1827.00&07444018+0333089\\
M054&&&&268&226&17470&&&34603&2944-1956-1&&&&&&1668.00&07100180+3831457\\
M055&&&&555&2945&37751&&&71253&5572-804-1&&&-11 3759&&&3296.00&14341683-1231106\\
M056&&&&581&394&39886&&&74995&5594-1093-1&&&-07 4003&&&3458.00&15192689-0743200\\
M057&23319+1956&A&&896 A&3965&57135&&&116132&1723-23-1&64112&A&+19 5116&&&5694.00&23315208+1956142\\
M057&23319+1956&B&&896 B&3966&57136&&&116132&1723-23-2&64112&B&&&&5694.00&23315244+1956138\\
M058&&&&&2090&20726&&&&&&&&&&&09002359+2150054\\
M059&&&&3737&337&&&&&&&&&&&&12384914-3822527\\
M060&17121+4540&A&155876&661 A&433&44362&&56005&84140&3501-1952-1&43695&AB&+45 2505&&&3907.00&17120780+4539587\\
M060&17121+4540&B&155876&661 B&434&44363&&56005&84140&3501-1952-1&43695&AB&+45 2505&&&3907.00&17120780+4539587\\
M061&&&&3959&&&&&&&&&&&&&16311879+4051516\\
M062&16555-0820&A&152751&644 A&428&43800&&200168&82817&5642-1503-1&43039&AB&-08 4352&&&3845.00&16552880-0820103\\
M062&16555-0820&B&152751&644 B&428&43800&&200168&82817&5642-1503-1&43039&AB&-08 4352&&&3845.00&16552880-0820103\\
M062&16555-0820&C&&643&427&43797&&&82809&5642-1583-1&43039&C&&&&3844.00&16552527-0819207\\
M062&16555-0820&D&&644 C&429&43802&&&&&&&&&&3845.00&16553529-0823401\\
M063&&&&625&&42804&&&80459&3878-1193-1&&&&&&3740.03&16252459+5418148\\
M064&&&&1128&271&&&&&&&&&&&&09424635-6853060\\
M065&&&&1156&324&&&&&&&&&&&2835.01&12185939+1107338\\
M066&&&&3877&3003&38829&&&&&&&&&&3372.03&14563831-2809473\\
M067&&&&408&6193&25946&&&53767&1978-1286-1&&&&&&2561.00&11000432+2249592\\
M068&&&&829&508&51370&&&106106&1668-637-1&&&&&&5177.00&21293671+1738353\\
M069&&&&3522&6158&&&&&&&&&&&&08585633+0828259\\
M070&&&&402&294&25500&&&53020&261-224-1&&&&&&2524.00&10505201+0648292\\
M071&&&216899&880&533&55339&&142008&113296&1711-2453-1&&&+15 4733&&&5563.00&22563497+1633130\\
M072&&&&299&35&&&&&&&&&&&1942.00&08115757+0846220\\
M073&03019-1635&A&&3193 B&&9672&&710203&14101&5865-694-1&6616&A&-17 588&&&&03015142-1635356\\
M073&03019-1635&B&&3192 A&&9671&&&14101&&&&&&&&03015107-1635306\\
M073&03019-1635&C&&3192 A&&&&&14101&&&&&&&&03015142-1635356\\
M074&&&&1068&22&&&&&&&&&&&&04102815-5336078\\
M075&20532+6210&A&199305&809&3595&50124&&22451&103096&4251-655-1&56840&A&+61 2068&&&5012.00&20531977+6209156\\
M076&&&&393&2272&24467&&156874&51317&246-1068-1&&&+01 2447&&&2456.00&10285555+0050275\\
M077&&&&4063&&46690&&&&3109-1699-1&&&&&&&18343664+4007266\\
M078&&&&1286&546&&&&&&&&&&&5703.11&23351050-0223214\\
M079&&&&4053&3376&&&&&&&&&&&4228.11&18185725+6611332\\
M080&&&&&&54872&&&&&&&&&&&22480446-2422075\\
M081&&&&4274&3799&53683&&&&&&&&&&5413.01&22230696-1736250\\
M082&&&&4248&3746&&&&&&&&&&&&22022935-3704512\\
M083&&&&3991&&44290&&&83945&3084-558-1&&&&&&3899.01&17093153+4340531\\
M084&&&&1224&3359&45963&&&&&&&&&&4142.01&18073292-1557464\\
M085&&&&3378&1805&&&&&&&&&&&1373.01&06011106+5935508\\
M086&&&&109&1439&8817&&&12781&1772-986-1&&&&&&555.00&02441537+2531249\\
M087&&&&514&352&34287&&129864&65859&895-317-1&&&+11 2576&&&3079.00&13295979+1022376\\
M088&&&&3207&1513&&&&&&&&&&&&03113519-3847233\\
M089&&&&2005&1070&1292&&&&&&&&&&66.01&00244419-2708242\\
M090&&&&1093&223&17247&&&&&&&&&&1635.01&06592868+1920577\\
M091&&&165222&701&3356&45883&&201375&88574&5100-282-1&&&-03 4233&&&4133.00&18050755-0301523\\
M092&&&&480.1&340&31495&&&61874&7783-576-1&&&&&&2919.00&12404633-4333595\\
M093&&&&54&1208&3945&&775222&5496&8855-238-1&&&&-68 47&-68 41&246.00&01102281-6726425\\
M094&21313-0947&A&&831 A&511&51428&&&106255&5790-1233-1&&&&&&5184.00&21311859-0947263\\
M094&21313-0947&B&&831 B&&&&&106255&5790-1233-1&&&&&&5184.00&21311859-0947263\\
M095&&&&382&&23680&&193190&49986&4907-704-1&&&-03 2870&&&2395.11&10121768-0344441\\
M096&&&&300&1989&19136&&&&&&&&&&1953.10&08124088-2133056\\
M097&&&&793&3558&49417&&&101180&4241-32-1&&&&&&4889.00&20303207+6526586\\
M098&16240+4821&A&&623&417&42730&&&80346&3495-601-1&&&&&&3733.00&16240913+4821112\\
M099&06578-4417&A&&257 A&222&17239&&&33499&7640-1099-1&17304&B&&-44 3045&&1641.10&06574663-4417281\\
M099&06578-4417&B&&257 B&&&&&33499&7640-1099-2&17304&A&&&&1641.10&06574663-4417281\\
M100&&&&686&452&45173&&133635&86287&1555-1029-1&&&+18 3421&&&4009.00&17375330+1835295\\
M101&&&&1289&4003&&&&&&&&&&&5741.21&23430628+3632132\\
M102&&&&&&&&&&&&&&&&&07401183-4257406\\
M103&&&&493.1&2664&&&&&&&&&&&2981.02&13003350+0541081\\
M104&19075+3231&H&&747 A&471&47437&&&&&&&&&&4459.00&19074283+3232396\\
M104&19075+3231&I&&747 B&&&&&&&&&&&&4459.00&19074283+3232396\\
M105&&&&&&&&&&&&&&&&&11381671-7721484\\
M106&&&&1151&316&&&&&&&&&&&2739.01&11505787+4822395\\
M107&&&&1227&465&&&&&&&&&&&4238.01&18222719+6203025\\
M108&&&&48&131&3359&&&4856&4304-700-1&&&+70 68b&&&202.00&01023213+7140475\\
M109&&&&1105&1963&18699&&&38956&2968-1142-1&&&&&&1875.01&07581269+4118134\\
M110&&&&1230 A&3405&&&&&&&&&&&4313.01&18410977+2447143\\
M110&&&&1230 B&3404&&&&&&&&&&&4313.01&18410977+2447143\\
M111&16201-3732&A&&618 A&415&42493&&747653&80018&7853-670-1&41675&A&&-37 10765&&3701.00&16200353-3731449\\
M111&16201-3732&B&&618 B&416&42494&&&80018&&&&&&&3701.00&16200321-3731485\\
M112&&&&486&341&31933&&&62452&882-1111-1&&&&&&2943.00&12475664+0945050\\
M113&&&&232&1846&16474&&&&&&&&&&1484.00&06244132+2325585\\
M114&&&&1154 AB&2531&&&&&&&&&&&2817.01&12141654+0037263\\
M115&&&&3146&1375&7501&&&&&&&&&&464.01&02162977+1335136\\
M116&&&&1057&168&&&&&&&&&&&665.01&03132299+0446293\\
M117&&&&3454&&&&&&&&&&&&&07362513+0704431\\
\hline
K001&03329-0927&A&22049&144&1557&11207&1084&185905&16537&5296-1533-1&7579&A&-09 697&&&742.00&03325591-0927298\\
K002&21069+3844&A&201091&820 A&62&50559&8085&86045&104214&3168-2800-1&57584&A&+38 4343&&&5077.00&21065341+3844529\\
K002&21069+3844&B&201092&820 B&63&50560&8086&86049&104217&3168-2798-1&57584&B&+38 4344&&&5077.00&21065473+3844265\\
K003&&&209100&845&67&52724&8387&349918&108870&8817-984-1&&&&&-57 10015&5314.00&22032156-5647093\\
K003&&&&&&&&&&&&&&&&&22041052-5646577\\
K004&&&202560&825&66&50917&&301208&105090&7966-1201-1&&&&-39 14192&-39 8920&5117.00&21171534-3852022\\
K005&10114+4927&A&88230&380&280&23613&&51736&49908&3437-811-1&28452&A&+50 1725&&&2390.00&10112218+4927153\\
K006&04153-0739&A&26965&166 A&23&12863&1325&400061&19849&5312-2325-1&8980&A&-07 780&&&945.00&04151651-0739068\\
K006&04153-0739&B&26976&166 B&24&12868&&&&&&&-07 781&&&945.00&04152173-0739173\\
K006&04153-0739&C&&166 C&25&12869&&&&&&&&&&945.00&04152173-0739173\\
K007&18055+0230&A&165341&702 A&458&45899&6752&165145&88601&434-5213-1&46270&A&+02 3482&&&4137.00&18052735+0229585\\
K007&18055+0230&B&&702 B&459&45900&&&88601&434-5212-1&46270&B&&&&4137.00&18052735+0229585\\
K008&14574-2124&A&131977&570 A&387&38872&5568&263609&73184&6180-855-1&38678&A&-20 4125&&&3375.00&14572788-2124526\\
K008&14574-2124&B&131976&570 B&386&38871&&263608&73182&6180-1230-1&38678&B&-20 4123&&-20 6021&3375.00&14572643-2124384\\
K009&17155-2635&A&155886&663 A&437&44415&6402&266613&84405&6820-326-1&43835&A&&-26 12026&-26 5858&3908.00&17152095-2636064\\
K009&17155-2635&B&155885&663 B&438&44416&6401&&84405&6820-326-2&43835&B&&&&3908.00&17152095-2636064\\
K009&17155-2635&C&156026&664&439&44446&&266626&84478&6820-293-1&43835&C&&-26 12036&-26 5863&3913.00&17161340-2632444\\
K010&20112-3605&A&191408&783 A&486&48832&7703&299890&99461&7453-1391-1&54025&A&&-36 13940&&4782.00&20111207-3606063\\
K010&20112-3605&B&&783 B&487&&&&99461&&&&&&&4782.00&20111207-3606063\\
K011&09144+5241&A&79210&338 A&260&21249&&32059&45343&3806-1814-1&25914&A&+53 1320&&&2198.00&09142298+5241125\\
K011&09144+5241&B&79211&338 B&261&21251&&32060&120005&3806-1819-1&25914&B&+53 1321&&&2198.00&09142485+5241118\\
K012&&&191849&784&3531&48880&&325963&99701&8392-2673-1&&&&-45 13677&-45 9899&4794.00&20135335-4509506\\
K013&23132+5709&A&219134&892&71&56173&8832&41599&114622&4006-1866-1&63405&A&+56 2966&&&5616.00&23131692+5710059\\
K014&02361+0653&A&16160&105 A&15&8447&753&145742&12114&52-1686-1&5772&A&+06 398&&&520.00&02360498+0653140\\
K014&02361+0653&B&&105 B&16&8455&&&&&&&&&&520.00&02361535+0652191\\
K015&17190-3459&A&156384&667 A&442&44531&6426&296186&84709&7370-850-1&43999&A&&-34 11626&&3924.00&17185698-3459236\\
K015&17190-3459&B&&667 B&442&44531&&296186&84709&7370-850-2&43999&B&&&&3924.00&17185698-3459236\\
K015&17190-3459&C&&667 C&443&44534&&&&&&&&&&3924.00&17185868-3459483\\
K016&00483+0516&A&4628&33&121&2668&222&143910&3765&17-1398-1&1972&A&+04 123&&&156.00&00482303+0516497\\
K017&01425+2016&A&10476&68&1287&5685&493&91014&7981&1211-1733-1&3895&A&+19 279&&&356.00&01422977+2016073\\
K018&01080+5455&A&6582&53 A&8&3721&321&26046&5336&3673-1929-1&2746&A&+54 223&&&219.00&01081597+5455148\\
K018&&&&53 B&&&&&&&&&&&&219.00&01081597+5455148\\
K019&&&216803&879&&55315&8721&303193&113283&7505-100-1&&&&-32 17321&-32 6550&5562.00&22562403-3133559\\
K020&01398-5612&A&10361&66 A&&&487&331230&7751&8478-1394-2&3804&A&&&-56 329&352.00&01394778-5611361\\
K020&01398-5612&B&10360&66 B&&5588&486&331230&7751&8478-1394-1&3804&B&&&-56 329&352.00&01394755-5611471\\
K021&&&157881&673&447&44767&&163976&85295&405-956-1&&&+02 3312&&&3955.00&17254521+0206406\\
K022&&&217357&884&3885&55523&&274478&113576&6971-95-1&&&&-23 17699&-23 8259&5572.00&23001607-2231276\\
K023&05025-2115&A&32450&185 A&&14415&&248358&23452&5912-481-1&10632&A&-21 1051&&-21 727&1135.00&05022845-2115236\\
K023&05025-2115&B&&185 B&&14415&&&23452&5912-481-2&10632&B&&&&1135.00&05022845-2115236\\
K024&&&32147&183&200&14351&1614&187577&23311&4762-1490-1&&&-05 1123&&&1129.00&05004896-0545117\\
K025&06523-0511&A&50281&250 A&1875&17107&&189627&32984&4808-939-1&16878&A&-05 1844&&&1606.00&06521806-0510253\\
K025&06523-0511&B&&250 B&1876&&&&&4808-765-1&16878&B&&&&1606.00&06521804-0511241\\
K026&17191-4638&A&156274&666 A&444&44524&6416&322809&84720&8341-4366-1&44003&A&&-46 11370&&3919.00&17190373-4638109\\
K026&17191-4638&B&&666 B&445&44525&&&84720&8341-4365-1&44003&B&&&&3919.00&17190292-4638134\\
K027&&&192310&785&488&48922&7722&270900&99825&6914-1943-1&&&&-27 14659&-27 6972&4804.00&20151734-2701585\\
K028&&&103095&451 A&44&28839&4550&76134&57939&3014-574-1&&&+38 2285&&&2745.00&11525880+3743060\\
K029&11345-3250&A&100623&432 A&308&27854&4458&289079&56452&7220-866-1&31760&A&&-32 8179&-32 3122&2678.00&11342953-3249533\\
K029&11345-3250&B&&432 B&309&27855&&&&&&&&&&2678.00&\\
K030&16363-0220&A&149661&631&3224&43164&6171&179865&81300&5052-996-1&42318&A&-01 3220&&&3773.00&16362142-0219281\\
K031&&&151288&638&&43504&&79608&82003&2585-1313-1&&&+33 2777&&&3815.00&16450635+3330330\\
K032&&&122064&&&35851&5256&18804&68184&4171-1430-1&&&+62 1325&&&&13573203+6129343\\
K033&&&232979&172&1688&13604&&29269&21553&3732-542-1&&&+52 857&&&1010.00&04374092+5253372\\
K034&&&103932&453&319&29099&&259689&58345&6674-576-1&&&&-26 8883&-26 4626&2762.00&11575619-2742251\\
K035&&&17925&117&&9195&857&212115&13402&5292-897-1&&&-13 544&&&599.00&02523210-1246109\\
K036&&&111631&488&&32069&&178892&62687&4950-67-1&&&+00 2989&&&2951.00&12504357-0046047\\
K037&17051-0504&A&154363&653&431&44127&&200318&83591&5072-408-1&43409&A&-04 4225&&&3878.00&17050345-0503584\\
K037&17051-0504&B&&654&432&44131&&&83599&5072-1232-1&43409&B&-04 4226&&&3880.00&17051383-0505385\\
K038&&&13445&86&13&7238&637&331669&10138&8048-1022-1&&&&-51 532&-51 282&445.00&02102587-5049258\\
K039&16167+6715&A&147379&617 A&3175&42488&&19804&79755&4195-721-1&41546&A&+67 935&&&3712.00&16164280+6714196\\
K039&16167+6715&B&&617 B&3176&42489&&&79762&4195-1167-1&41546&B&&&&3712.00&16164537+6715224\\
K040&23526+7532&A&223778&909 A&&58239&9038&11788&117712&4602-552-1&64926&A&+74 1047&&&5772.00&23522534+7532403\\
K040&23526+7532&B&&909 B&&&&&117712&&&&&&&5772.00&23522534+7532403\\
K041&&&&519&&34676&&77312&66459&2543-201-1&&&+36 2393&&&3116.10&13372875+3543039\\
K042&17393+0333&A&160346&688&&45197&&164368&86400&419-1909-1&&&+03 3465&&&4016.00&17391691+0333190\\
K043&&&11507&79&1307&6302&&244400&8768&5858-74-1&&&&-23 693&-23 215&392.00&01524908-2226055\\
K044&&&166620&706&3363&46046&6806&81007&88972&3102-1975-1&&&+38 3095&&&4171.00&18093745+3827288\\
K045&00394+2115&A&3651&27&1116&2118&166&90012&3093&1193-2072-1&1630&A&+20 85&&&110.00&00392187+2115024\\
K046&13169+1701&A&115404&505 A&2713&33527&&129708&64797&1451-1151-1&35292&A&+17 2611&&&3035.00&13165106+1701021\\
K046&13169+1701&B&&505 B&2714&33528&&&64797&1451-1154-1&35292&B&&&&3035.00&13165156+1701000\\
K047&&&74576&320&&20139&&285567&42808&7675-3469-1&&&&-38 4789&-38 2615&2089.00&08431805-3852569\\
K048&&&85512&370&2201&22790&&314743&48331&7706-1752-1&&&&-42 5678&-42 4101&2340.00&09510700-4330097\\
K049&08555+7048&A&75632&325 A&256&20460&&&43820&4378-2162-1&25030&A&+71 482&&&2113.00&08552479+7047389\\
K049&08555+7048&B&&325 B&257&20463&&&43820&4378-2162-2&25030&B&+71 482a&&&2113.00&08552479+7047389\\
K050&00057+4548&A&38&4 A&1016&172&&42555&473&3246-874-1&227&A&+45 4408&&&4.00&00054091+4548435\\
K050&00057+4548&B&38&4 B&1017&173&&42555&473&3246-874-2&227&B&+45 4408s&&&4.00&00054090+4548374\\
K050&00057+4548&F&&2&1014&139&&&428&3246-1142-1&227&F&+44 4548&&&4.00&00051079+4547116\\
K051&&&245409&208&&&&121171&26335&709-63-1&&&+11 878&&&1281.01&05363099+1119401\\
K052&&&222237&902&3994&57525&&375763&116745&9345-214-1&&&&-73 1672&-73 2299&5721.00&23393736-7243197\\
K053&14534+1909&A&131511&567&5279&38694&5553&130966&72848&1481-694-1&&&+19 2881&&&3367.00&14532374+1909104\\
K054&&&125072&542&2892&36884&&342746&69972&8690-554-1&&&&-58 5564&-58 5467&3243.00&14190485-5922447\\
K055&15009+4526&A&&572&&39083&&54474&73470&3481-1481-1&38794&AB&+45 2247&&&3394.00&15005557+4525343\\
K055&15009+4526&B&&572&&39083&&54474&73470&3481-1481-1&38794&AB&+45 2247&&&3394.00&15005557+4525343\\
K056&11110+3028&A&97101&414 A&2367&26534&&&54646&2520-2524-1&30943&A&+31 2240&&&2600.00&11110509+3026459\\
K056&11110+3028&B&&414 B&2366&26531&&&&2520-2456-1&30943&B&+31 2238a&&&2600.00&11110245+3026415\\
K057&&&196877&798&496&49687&&&102186&8791-434-1&&&&-53 8617&-53 9928&4924.00&20421878-5241572\\
K058&05413+5329&A&37394&211&1774&15439&1925&29972&26779&3749-1334-1&12482&A&+53 934&&&1289.00&05412033+5328523\\
K058&05413+5329&B&233153&212&1775&15446&&29975&26801&3749-996-1&12482&B&+53 935&&&1291.00&05413073+5329239\\
K059&&&101581&435&2441&28235&&316653&56998&7753-1657-1&&&&-43 7228&-43 5524&2701.00&11410247-4424184\\
K060&08526+2820&A&75732&324 A&2062&20414&3522&99117&43587&1949-2012-1&24879&A&+28 1660&&&2117.00&08523579+2819509\\
K060&08526+2820&B&&324 B&2063&20418&&&&&&&&&&2117.00&08524084+2818589\\
K061&03279-1948&A&21531&142&1548&10996&&212935&16134&5876-955-1&&&-20 643&&-20 390&724.00&03275236-1948165\\
K062&&&158633&675&3287&44822&6518&20362&85235&4210-849-1&&&+67 1014&&&3972.00&17250019+6718246\\
K063&&&190007&775&&&&169210&98698&498-2720-1&&&+02 4076&&&4746.00&20024703+0319344\\
K064&&&82106&349&2147&21909&&400140&46580&234-468-1&&&+06 2182&&&2256.00&09295482+0539184\\
K065&&&40307&&&&&355061&27887&8892-1247-1&&&&-60 1303&-60 508&&05540421-6001245\\
K066&05284-0331&A&36003&204&1763&15135&&188091&25623&4757-1577-1&11868&A&-03 1110&&&1242.00&05282613-0329576\\
K067&&&27274&167&1650&12938&&333341&19884&8502-1080-1&&&&-53 889&-53 672&950.00&04155689-5318353\\
K068&&&166348&707&&46063&&323841&89211&7912-268-1&&&&-43 12343&-43 8486&4166.00&18122138-4326411\\
K069&11214-2027&A&98712&425 A&&27132&&258886&55454&6090-1204-1&31286&A&-19 3242&&-19 4829&2632.01&11212663-2027134\\
K069&11214-2027&B&&425 B&&27131&&&55454&6090-1204-2&31286&B&&&&2632.01&11212655-2027095\\
K070&13454+1746&A&&525&359&35101&&&67090&1463-985-1&36269&C&+18 2776&&&3133.00&13450502+1747105\\
K071&&&29697&174&&13741&&93689&21818&1279-1854-1&&&+20 802&&&1039.00&04411888+2054058\\
K072&&&128165&556&&37762&&34579&71181&3860-1045-1&&&+53 1719&&&3299.01&14332887+5254315\\
K073&&&170657&716&&46596&&234645&90790&6274-1576-1&&&-18 4986&&-18 414&4256.00&18311897-1854314\\
K074&13491+2659&A&120476&528 A&6259&35353&&102871&67422&2002-492-1&36407&A&+27 2296&&&3153.00&13490399+2658469\\
K074&13491+2659&B&&528 B&6259&35353&&&67422&2002-492-2&36407&B&&&&3153.00&13490401+2658447\\
K075&11247-6139&A&99279&428 A&2402&27330&&358692&55691&8959-1969-2&31408&A&&-60 3532&-60 2911&2645.00&11244030-6138512\\
K075&11247-6139&B&99279&428 B&2402&27330&&358692&55691&8959-1969-1&31408&B&&-60 3532&-60 2911&2645.00&11243947-6138542\\
K076&&&211970&1267&&53616&&350185&110443&8822-210-1&&&&-55 9073&-55 9831&&22221621-5433383\\
K077&&&214749&868&&54520&&274115&111960&6969-1175-1&&&&-30 19255&-30 6663&5486.00&22404335-2940278\\
K078&&&10436&69&1291&5703&&13209&8070&4040-104-1&&&+63 229&&&354.00&01434072+6349242\\
K079&&&22496&146&1563&11339&&307774&16711&8063-834-1&&&&-48 1011&-48 376&754.00&03350093-4825089\\
K080&&&154577&656&3268&44221&&362534&83990&9052-1691-1&&&&-60 6576&-60 6718&3884.00&17101032-6043434\\
K081&&&&471&2570&30983&&158926&61094&874-452-1&&&+09 2636&&&2885.00&12311578+0848380\\
K082&&&&215&1782&15533&&&27188&4098-1836-1&&&+62 780&&&1303.10&05454821+6214132\\
K083&08364+6718&A&&310&251&19805&&16691&42220&4133-241-1&&&+67 552&&&2037.00&08362561+6717419\\
K084&&&145417&615&413&42227&&344701&79537&8719-359-1&&&&-57 6303&-57 7690&3669.00&16134869-5734118\\
K085&&&184489&763&3470&47956&&168166&96285&486-4483-1&&&+04 4157&&&4583.00&19343982+0434572\\
K086&10454+3831&A&&400 A&&&&75444&52600&3009-2043-1&29915&Aa&+39 2376&&&2509.10&10452148+3830422\\
K086&10454+3831&B&&400 B&&&&75444&52600&3009-2043-1&29915&Aa&+39 2376&&&2509.10&10452148+3830422\\
K087&&&23356&&&11720&&213316&17420&5877-700-1&&&-19 733&&-19 395&&03435531-1906394\\
K088&&&216133&875&&&&206835&112774&5241-1613-1&&&-07 5871&&&5527.00&22501943-0705245\\
K089&&&5133&42&1163&2941&&276466&4148&6998-1282-1&&&&-31 325&-31 92&177.00&00530108-3021249\\
K090&07400-0336&A&61606&282 A&&18257&&190509&37349&4835-546-1&20442&A&-03 2001&&&1809.00&07395932-0335506\\
K090&07400-0336&B&&282 B&&18260&&190510&&4835-774-1&20442&B&-03 2002&&&1809.00&07400289-0336130\\
K090&&&&&&18149&&&36985&4834-1644-1&&&-02 2198&&&&07360708-0306385\\
K091&&&234078&532&&35516&&53781&67691&3467-367-1&&&+50 2030&&&3166.01&13515995+4957033\\
K092&&&110315&481&&31530&&129246&61901&1446-1139-1&&&+16 2404&&&2922.02&12410647+1522359\\
K093&&&173818&726&&47001&&202137&92200&5118-441-1&&&-03 4380&&&4334.01&18472725-0338232\\
K094&&&150689&&&&&295424&81935&7867-1845-1&&&&-38 11173&-38 6514&&16441502-3856371\\
K094&16453-3848&A&150848&&&&&748022&82021&7867-1905-1&42674&A&&-38 11189&-38 6524&&16451697-3848332\\
K094&16453-3848&B&150848&&&&&748022&82021&7867-1905-1&42674&A&&-38 11189&-38 6524&&16451697-3848332\\
K095&&&120467&529&363&35368&&262129&67487&6135-445-1&&&-21 3781&&-21 5613&3154.00&13494500-2206392\\
K096&&&&546&2903&37102&&&70218&2014-591-1&&&+30 2512&&&3262.00&14215724+2937468\\
K097&&&&334&&20989&&192035&44722&5445-823-1&&&-08 2582&&&2175.01&09064536-0848248\\
K098&16049+3909&A&144579&611 A&3152&41938&&79018&78775&3061-1027-1&&&+39 2947&&&3650.00&16045689+3909234\\
K098&16049+3909&B&&611 B&3150&41931&&&&&&&&&&3649.01&16045093+3909359\\
K099&&&&281&&18233&&&37288&183-626-1&&&+02 1729&&&1803.01&07392304+0211012\\
K100&07175-4659&A&57095&269 A&1911&17683&&311660&35296&8123-1534-1&18811&A&&-46 3046&-46 1360&1722.00&07172953-4658457\\
K100&07175-4659&B&&269 B&1911&17683&&311660&35296&8123-1534-2&18811&B&&&&1722.00&07172953-4658457\\
K101&&&205390&833&&51629&&349539&106696&8436-504-1&&&&-51 12998&-51 11696&5198.00&21364123-5050433\\
K102&11153+7328&A&97584&420 A&&26722&&7880&54952&4398-328-1&31089&A&+74 456&&&2611.00&11151198+7328308\\
K102&11153+7328&C&&420 B&&26719&&&54952&4398-328-2&31089&C&&&&2611.00&11151105+7328360\\
K103&13477-3226&A&120036&1177 A&&&&&67308&7270-974-1&36359&A&&-31 10649&&&13474215-3225480\\
K103&13477-3226&B&&1177 B&&&&&67308&7270-974-2&36359&B&&&&&13474283-3225509\\
K104&&&52698&259&&17311&&251442&33817&6527-3498-1&&&&-25 3913&-25 1829&1646.10&07011370-2556555\\
K105&&&144628&613&&42064&&344621&79190&8718-1921-1&&&&-56 6221&-56 7345&3652.00&16094280-5626430\\
K106&&&142709&604&&41579&&321230&78170&7846-245-1&&&&-42 10934&-42 7253&3602.00&15574075-4237271\\
K107&&&19305&123&1496&9886&&146240&14445&55-745-1&&&+01 543&&&642.00&03062676+0157538\\
K108&&&&116&159&9148&&&13375&2334-540-1&&&+33 529&&&588.00&02520697+3423236\\
K109&&&118926&521.1&2773&34824&&196744&66675&4970-1243-1&&&-03 3508&&&3121.00&13400715-0411101\\
K110&06262+1845&A&45088&233 AB&&16509&&122473&30630&1336-16-1&15019&A&+18 1214&&&1489.00&06261024+1845249\\
K110&06262+1845&B&&233 AB&&16509&&&30630&1336-16-1&15019&A&&&&1489.00&06261024+1845249\\
K111&12442+5146&A&110833&483&&31724&&33702&62145&3458-2234-1&&&+52 1650&&&2933.00&12441457+5145336\\
K112&23328-1650&A&221503&898&&57183&&241792&116215&6403-455-1&64153&A&-17 6769&&&5695.00&23324936-1650441\\
K112&23328-1650&B&&897 A&&57180&&241790&116191&6403-1115-1&64153&BC&-17 6768&&&5695.00&23324655-1645081\\
K112&23328-1650&C&&897 B&&57180&&&116191&6403-1115-1&64153&BC&&&&5695.00&23324655-1645081\\
K113&&&&52&136&3643&&12736&5247&4025-626-1&&&+63 137&&&217.00&01070794+6356284\\
K114&&&218511&1279&&55957&&366273&114361&9338-287-1&&&&-68 2331&-68 3561&&23094094-6743581\\
K115&&&&14&1053&853&&&1368&2786-906-1&&&+40 45&&&45.00&00170635+4056538\\
K116&21054+0704&A&200779&818&3624&50492&&171251&104092&538-1647-1&57480&A&+06 4741&&&5070.00&21051974+0704092\\
K117&05287-6527&A&36705&&&&&354779&25647&8887-1611-1&11876&A&&-65 332&-65 475&&05284484-6526551\\
K117&05287-6527&B&&&&&&&&&&&&&&&05284446-6526463\\
K118&00021-6817&A&224953&1294 A&&58834&&351584&169&9134-1714-1&88&A&&-68 2373&-68 3594&&00020875-6816509\\
K118&00021-6817&B&&1294 B&&58834&&&169&9134-1714-2&88&B&&&&&00020939-6816534\\
K119&06372-5002&B&&240&&16786&&&31634&8112-1978-2&15754&B&&&&1556.00&06371122-5002181\\
K119&06372-5002&A&&240&&16786&&767032&31634&8112-1978-1&15754&A&&-49 2340&-49 990&1556.00&06371122-5002181\\
K120&05192-0305&A&34673&200 A&1754&14867&&187932&24819&4756-223-1&11411&A&-03 1061&&&1211.00&05191260-0304256\\
K120&05192-0305&B&&200 B&1755&14868&&187932&24819&4756-223-2&11411&B&&&&1211.00&05191260-0304256\\
K121&08427+0933&A&&319 A&2042&20087&&&42748&810-2829-1&24351&A&+10 1857&&&2078.00&08424455+0933240\\
K121&08427+0933&B&&319 B&2042&20087&&&42748&810-2829-1&&&&&&2078.00&08424455+0933240\\
K121&08427+0933&C&&319 C&2043&20092&&&42762&810-1030-1&24351&C&&&&2078.00&08425223+0933111\\
K122&&&21197&141&1546&10867&&185743&15919&4715-1106-1&&&-05 642&&&712.00&03245975-0521489\\
K123&03575-0110&A&24916&157 A&&12237&&175417&18512&4718-32-1&8401&A&-01 565&&&873.00&03572871-0109338\\
K123&03575-0110&B&&157 B&&12236&&&18512&4718-32-2&8401&B&&&&873.00&03572892-0109232\\
K124&&&&156&5087&12153&&186324&18280&4724-682-1&&&-07 699&&&865.00&03543546-0649342\\
K125&19167-4553&A&179930&750 A&&47589&&324943&94739&8375-1985-1&50371&AB&&-46 12902&-46 9672&4482.00&19164290-4553213\\
K125&19167-4553&B&179930&750 B&&47589&&324943&94739&8375-1985-1&50371&AB&&-46 12902&-46 9672&4482.00&19164290-4553213\\
K126&&&139763&&&40839&&230572&76779&6189-359-1&&&-17 4399&&&&15403455-1802566\\
K127&00516-2255&A&4967&40 A&1159&2857&&243325&4022&6422-1073-1&2088&A&&-23 332&-23 101&173.00&00513400-2254361\\
K127&00516-2255&B&&40 B&1160&2859&&&&&&&&&&173.00&00513516-2254307\\
\hline
G001&14396-6050&A&128620&559 A&50&37984&5459&360911&71683&9007-5849-1&38060&A&&&-60 5483&3309.00&\\
G001&14396-6050&B&128621&559 B&51&37985&5460&&71681&9007-5848-1&38060&B&&&&3309.00&\\
G001&14396-6050&C&&551&49&37460&&&70890&&&&&&&3278.00&14294291-6240465\\
G002&01441-1557&A&10700&71&146&5787&509&210580&8102&5855-2292-1&3967&A&-16 295&&&365.00&01440402-1556141\\
G003&19322+6941&A&185144&764&477&47961&7462&21580&96100&4448-2481-1&51348&A&+69 1053&&&4607.00&19322153+6939413\\
G004&00491+5749&A&4614&34 A&123&2690&219&25718&3821&3663-2669-1&1998&A&+57 150&&&155.00&00490622+5748545\\
G004&00491+5749&B&&34 B&122&&&&3821&3663-2669-2&1998&B&&&&155.00&00490516+5749037\\
G005&&&20794&139&19&10637&1008&307533&15510&7567-1183-1&&&&-43 1028&-43 354&703.00&03195563-4304112\\
G006&14513+1906&A&131156&566 A&&&5544&130930&72659&1481-722-1&38468&A&+19 2870&&&3360.00&14512328+1906034\\
G006&14513+1906&B&&566 B&&&&&72659&1481-722-2&38468&B&&&&3360.00&14512328+1906034\\
G007&12337+4121&A&109358&475&2579&31117&4785&53064&61317&3020-2541-1&33836&Aa&+42 2321&&&2895.00&12334454+4121270\\
G007&12337+4121&B&109358&475&2579&31117&4785&53064&61317&3020-2541-1&33836&Aa&+42 2321&&&2895.00&12334454+4121270\\
G008&13185-1818&A&115617&506&349&33614&5019&227091&64924&6116-1517-1&35348&A&-17 3813&&&3039.00&13182443-1818387\\
G009&05544+2017&A&39587&222 AB&&15782&2047&95062&27913&1320-2118-1&&&+20 1162&&&1354.00&05542300+2016344\\
G010&13118+2753&A&114710&502&348&33217&4983&102444&64394&1996-2400-1&35104&A&+28 2193&&&3015.00&13115238+2752411\\
G011&03194+0321&A&20630&137&&10577&996&146448&15457&59-1947-1&7169&A&+02 518&&&691.00&03192169+0322126\\
G012&11465-4030&A&102365&442 A&311&28512&4523&316766&57443&7745-1381-1&32161&A&&-39 7301&&2725.00&11463107-4030013\\
G012&11465-4030&B&&442 B&313&28513&&&&&&&&&&2725.00&11463269-4029476\\
G013&11411+3412&A&101501&434&&28222&4496&76016&56997&2525-2445-1&31984&A&+35 2270&&&2699.00&11410301+3412064\\
G014&01477+6351&A&10780&75&1297&5921&511&13257&8362&4040-2023-1&4118&A&+63 238&&&371.00&01474488+6351090\\
G015&&&43834&231&&16264&2261&369060&29271&9176-987-1&&&&&-74 374&1468.00&06101448-7445107\\
G016&02170+3414&A&13974&92&154&7508&660&67162&10644&2318-1874-1&5133&A&+33 395&&&464.00&02170303+3413278\\
G017&09357+3549&A&82885&356 A&2156&22117&3815&74631&47080&2500-1533-1&26907&A&+36 1979&&&2280.00&09353959+3548366\\
G017&09357+3549&B&&356 B&2156&22117&&74631&47080&2500-1533-1&26907&A&&&&2280.00&09353959+3548366\\
G018&03180-6232&A&20807&138&172&10597&1010&353441&15371&8863-1557-1&7135&Aa&&&-62 265&705.00&03181281-6230230\\
G018&03180-6232&B&20766&136&171&10575&1006&353436&15330&8863-1556-1&7135&B&&&-63 217&701.00&03174616-6234313\\
G019&&&141004&598&3113&41151&5868&161899&77257&364-1224-1&&&+07 3023&&&3570.00&15462661+0721109\\
G020&00021+2706&A&224930&914 A&101&58829&9088&89344&171&1732-2731-1&90&A&+26 4734&&&5807.00&00021014+2704570\\
G020&00021+2706&B&&914 B&101&58829&&89344&171&1732-2731-1&90&A&&&&5807.00&00021014+2704570\\
G021&&&72673&309&249&19772&3384&285366&41926&7135-2774-1&&&&-31 6229&-31 2448&2042.00&08325148-3130031\\
G022&&&69830&302&245&19296&3259&219933&40693&5435-2991-1&&&-12 2449&&&1977.00&08182389-1237541\\
G023&05192+4007&A&34411&197&1753&14837&1729&47977&24813&2900-2157-1&11406&A&+39 1248&&&1199.00&05190848+4005565\\
G024&&&14412&95&1387&7651&683&244874&10798&6433-2414-1&&&&-26 828&-26 214&479.00&02185853-2556451\\
G025&15038+4739&A&133640&575 A&&39209&5618&&73695&3484-1580-1&38892&A&+48 2259&&&3410.00&15034736+4739152\\
G025&15038+4739&B&&575 B&&39210&&400199&73695&3484-1580-2&38892&B&&&&3410.00&15034736+4739152\\
G026&01418+4237&A&10307&67&1284&5629&483&44319&7918&2823-2455-1&3875&A&+41 328&&&350.00&01414714+4236483\\
G026&01418+4237&B&10307&67&1284&5629&483&44319&7918&2823-2455-1&3875&A&+41 328&&&350.00&01414714+4236483\\
G027&&&147513&620.1 A&&&6094&295007&80337&7853-621-1&&&&-38 10983&-38 6407&3717.00&16240128-3911346\\
G027&&&&620.1 B&&&&295000&80300&7853-559-1&&&&-38 10980&-38 6406&3715.01&16233382-3913461\\
G028&&&172051&722&&&6998&268697&91438&6279-1723-1&&&-21 5081&&&4289.01&18385342-2103065\\
G029&&&30495&177&&13953&1532&214826&22263&5892-1953-1&&&-17 954&&&1070.00&04473628-1656041\\
G030&00065+2900&A&166&5&&235&8&89410&544&1735-927-1&269&A&+28 4704&&&9.00&00063674+2901175\\
G031&22183-5338&A&211415&853 A&3790&53420&8501&350135&110109&8822-1455-1&61042&A&&&-54 10055&5395.00&22181562-5337372\\
G031&22183-5338&B&&853 B&3790&53420&&350135&110109&8822-1455-1&61042&A&&&&5395.00&22181562-5337372\\
G032&16156-0822&A&146233&616&3171&42344&6060&199464&79672&5613-1378-1&41514&A&-07 4242&&&3687.00&16153726-0822096\\
G033&&&95128&407&&25907&4277&52175&53721&3009-2703-1&&&+41 2147&&&2556.00&10592802+4025485\\
G034&17351+6152&A&160269&684 A&3305&45144&6573&20453&86036&4199-1513-1&44750&A&+61 1678&&&4013.00&17345954+6152290\\
G034&17351+6152&B&&684 B&3305&45144&&20453&86036&4199-1513-2&44750&B&&&&4013.00&17345954+6152290\\
G034&17351+6152&C&&685&3306&45156&&&86087&4199-693-1&&&&&&4017.00&17353445+6140540\\
G035&17206+3229&A&157214&672&441&44643&6458&80145&84862&2596-1317-1&44076&A&+32 2896&&&3946.00&17203955+3228056\\
G036&&&72905&311&&&3391&16705&42438&4133-1971-1&&&+65 643&&&2047.10&08391162+6501151\\
G037&&&196761&796&3570&49644&7898&271457&101997&6921-1792-1&&&&-24 16193&-24 7050&4911.00&20401173-2346262\\
G038&15439+0230&A&140538&596.1 A&&&5853&161850&77052&355-1288-1&40313&A&+02 2989&&&&15440182+0230548\\
G038&15439+0230&B&&596.1 B&&&&&77052&&&&&&&&15440182+0230548\\
G039&&&136352&582&395&39962&5699&320504&75181&8298-1229-1&&&&-47 9919&-47 7075&3462.00&15214824-4819032\\
G040&10010+3155&A&86728&376&2216&23166&3951&74920&49081&2503-1516-1&&&+32 1964&&&2366.00&10010072+3155262\\
G040&&&&&&&&&&&&&&&&&10005030+3155459\\
G041&00458-4733&A&4391&1021&&2525&209&305219&3583&8034-1159-1&1881&A&&-48 176&-48 82&146.01&00454561-4733072\\
G041&00458-4733&B&&&&&&&&&&&&&&146.01&00454435-4732567\\
G042&&&38858&1085&&15661&2007&188472&27435&4776-1306-1&&&-04 1244&&&1330.11&05483495-0405404\\
G043&15475-3755&A&140901&599 A&5299a&41167&5864&294265&77358&7837-930-1&40466&A&&-37 10500&-37 6571&3567.00&15472911-3754587\\
G043&15475-3755&B&&599 B&5299b&41169&&&&&&&&&&3567.00&\\
G044&00373-2446&A&3443&25 A&118&2012&159&243033&2941&6421-1924-2&1552&B&&-25 225&&104.00&00372057-2446023\\
G044&00373-2446&B&3443&25 B&118&2012&159&243033&2941&6421-1924-1&1552&A&&-25 225&-25 64&104.00&00372057-2446023\\
G045&&&41593&227&&&&121913&28954&1313-1343-1&&&+15 1065&&&1406.00&06064047+1532317\\
G046&05075+1839&A&32923&188 A&1736&14515&1656&120619&23835&1286-403-1&10841&A&+18 779&&&1152.00&05072692+1838420\\
G046&05075+1839&B&32923&188 B&1736&14515&1656&120619&23835&1286-403-1&10841&A&+18 779&&&1152.00&05072692+1838420\\
G047&&&160691&691&&45314&6585&346258&86796&8355-436-1&&&&-51 11094&-51 10535&4027.00&17440870-5150027\\
G048&&&217014&882&&55385&8729&114985&113357&1717-2193-1&&&+19 5036&&&5568.00&22572795+2046077\\
G049&&&182488&758&&47754&7368&82821&95319&2658-2556-1&&&+32 3411&&&4539.00&19233402+3313190\\
G050&13237+0243&A&116442&3781 A&&33954&&159721&65352&303-1283-1&35538&A&+03 2765&&&&13233916+0243239\\
G050&13237+0243&B&116443&3782 B&&33956&&159722&65355&303-1282-1&35538&B&+03 2766&&&&13234086+0243309\\
G051&20036+2954&A&190360&777 A&3510&48652&7670&110318&98767&2153-2883-1&53464&A&+29 3872&&&4759.00&20033732+2953493\\
G051&20036+2954&B&&777 B&3509&48646&&&&&&&&&&4756.00&20032651+2952000\\
G052&15527+4227&A&142373&602&3127&41439&5914&55019&77760&3057-2021-1&&&+42 2648&&&3596.00&15524052+4227052\\
G053&21483-4718&A&207129&838&&52100&8323&327579&107649&8437-31-1&59654&A&&-47 13928&-47 9758&5262.00&21481574-4718129\\
G054&17304-0104&A&158614&678 A&&44914&6516&180083&85667&5080-2188-1&44529&A&-00 3300&&&3970.00&17302380-0103459\\
G054&17304-0104&B&&678 B&&44914&&&85667&5080-2188-2&44529&B&&&&3970.00&17302380-0103459\\
G055&07518-1354&A&64096&291 A&&18547&3064&219300&38382&5423-3227-1&21276&A&-13 2267&&&1856.00&07514629-1353526\\
G055&07518-1354&B&&291 B&&18547&&&38382&5423-3227-2&21276&B&&&&1856.00&07514629-1353526\\
G056&&&43162&3389&&&2225&250051&29568&6505-2273-1&&&&-23 3577&-23 1125&&06134528-2351433\\
G057&&&111395&486.1&&31976&4864&102174&62523&1990-3779-1&&&+25 2568&&&2945.00&12484706+2450250\\
G058&04053+2201&A&25680&160&&12493&1262&93234&19076&1262-1646-1&8659&A&+21 587&&&902.00&04052023+2200321\\
G059&07039-4336&A&53705&264.1 A&&17382&2667&311421&34065&7641-1530-1&17808&A&&-43 2906&-43 1186&1662.00&07035734-4336289\\
G059&07039-4336&B&53706&264.1 B&&17383&2668&311423&34069&7641-2180-1&17808&B&&-43 2907&-43 1186&1662.00&07035890-4336411\\
G059&07039-4336&C&53680&264&&17380&&311415&34052&7641-558-1&17808&C&&-43 2904&-43 1184&1660.00&07035022-4333410\\
G060&&&177565&744&&47394&7232&298566&93858&7917-565-1&&&&-37 13049&-37 8466&4433.00&19065247-3748380\\
G061&14035+1047&A&122742&538&&36119&5273&130282&68682&904-1278-1&&&+11 2625&&&3201.00&14033235+1047121\\
G062&&&62613&290&5130&18520&2997&1316&38784&4535-1164-1&&&+80 238&&&1829.00&07561720+8015558\\
G063&&&126053&547&2907&37152&5384&160580&70319&318-438-1&&&+01 2920&&&3264.00&14231528+0114294\\
G064&16011+3318&A&143761&606.2&3145&41765&5968&78975&78459&2576-2228-1&40963&A&+33 2663&&&3626.00&16010264+3318124\\
G065&&&50692&252&&&2569&96740&33277&1898-2479-1&&&+25 1496&&&1613.02&06551867+2522320\\
G066&&&152391&641&426&43724&&179951&82588&5051-1354-1&&&+00 3593&&&3837.00&16525877-0001356\\
G067&15533+1312&A&142267&3924&3131&41435&5911&131776&77801&955-1148-1&40678&A&+13 3024&&&3595.00&15531211+1311489\\
G068&&&76151&327&&20504&3538&191823&43726&4873-1792-1&&&-04 2490&&&2130.00&08541798-0526040\\
G069&&&102438&446&&28549&4525&289357&57507&7217-698-1&&&&-29 9337&-29 3538&2728.00&11471583-3017113\\
G070&&&1237&3021&&824&&366856&1292&9354-780-1&&&&-80 9&-80 7&&00161266-7951042\\
G071&&&165185&702.1&&&6748&297246&88694&7403-6261-1&&&&-36 12214&-36 7995&4132.01&18062370-3601113\\
G072&21072-1355&A&200968&819 A&&50550&&238393&104239&5783-1074-1&57610&A&-14 5936&&&5076.00&21071037-1355224\\
G072&21072-1355&B&&819 B&&50550&&&104239&5783-1511-1&57610&B&&&&5076.00&21071038-1355262\\
G073&13168+0925&A&115383&504&&33523&5011&159616&64792&891-624-1&35287&A&+10 2531&&&3034.00&13164653+0925269\\
G074&&&193664&788&3537&49062&7783&22081&100017&4245-1794-1&&&+66 1281&&&4849.00&20173128+6651130\\
G075&&&165499&705.1&&45984&6761&363177&89042&9059-2661-1&&&&&-62 5797&4139.00&18102614-6200078\\
G076&15138-0121&A&135204&580 A&393&39643&&179510&74537&5001-567-1&39232&A&-00 2944&&&3438.00&15135096-0121047\\
G076&15138-0121&B&135204&580 B&393&39643&&179510&74537&5001-567-1&39232&A&-00 2944&&&3438.00&15135096-0121047\\
G077&&&189567&776&484&48618&7644&364390&98959&9098-1638-1&&&&-67 2385&-67 3703&4738.00&20053286-6719156\\
G078&20040+1705&A&190406&779&3515&48662&7672&137550&98819&1621-1499-1&53498&A&+16 4121&&&4760.00&20040620+1704125\\
G079&11268+0300&A&99491&429 A&2407&27398&4414&157865&55846&267-1191-1&31472&A&+03 2502&&&2648.00&11264531+0300475\\
G079&11268+0300&B&99492&429 B&2408&27399&&157866&55848&267-1200-1&31472&B&+03 2503&&&2648.00&11264627+0300229\\
G080&&&206860&836.7&&51984&8314&140575&107350&1133-1258-1&&&+14 4668&&&5246.10&21443131+1446190\\
G081&15233+3018&A&137107&584 A&&40103&5727&78550&75312&2563-1366-1&39584&A&+30 2653&&&3480.00&15231232+3017162\\
G081&15233+3018&B&137108&584 B&&&5728&&75312&2563-1366-2&39584&B&&&&3480.00&15231232+3017162\\
G082&&&42807&230&&16236&2208&122109&29525&734-2214-1&&&+10 1050&&&1435.00&06131250+1037374\\
G083&21198-2621&A&202940&825.4 A&3655&51024&8148&272343&105312&6945-785-1&58338&A&&-26 15541&-26 7193&5129.00&21194564-2621100\\
G083&21198-2621&B&&825.4 B&3656&51025&&272343&105312&6945-1195-1&58338&B&&&&5129.00&21194564-2621100\\
G084&&&130948&564&&&5534&103620&72567&2016-334-1&&&+24 2786&&&3352.10&14501581+2354424\\
G085&&&39091&9189&208&15535&2022&376576&26394&9386-2614-1&&&&-80 195&-80 161&1340.00&05370988-8028090\\
G086&&&84737&368&&22625&3881&51497&48113&3433-1531-1&&&+46 1551&&&2316.00&09483533+4601155\\
G087&&&222335&902.1&&57549&&304038&116763&7518-129-1&&&&-33 16646&-33 6374&5723.00&23395129-3244358\\
G088&&&154345&651&3260&44092&&55871&83389&3501-1373-1&&&+47 2420&&&3877.00&17023639+4704540\\
G089&&&4747&36&1154&2748&&243283&3850&6421-822-1&&&&-23 315&-23 95&162.00&00492678-2312447\\
G090&20052+3829&A&190771&1249&&48704&7683&84163&98921&3150-3061-1&53576&A&+38 3896&&&4767.30&20050978+3828424\\
G091&&&181321&755&&&7330&298894&95149&7432-2718-1&&&&-35 13422&-35 8542&&19212974-3459002\\
G092&01332-2411&A&9540&59 A&&5178&&244072&7235&6426-1229-1&3557&A&&-24 658&-24 173&322.00&01331578-2410405\\
G092&01332-2411&B&&59 B&&5160&&&&&&&&&&&01330002-2414586\\
G093&&&52711&262&1893&17339&2643&400099&34017&1907-321-1&&&+29 1441&&&1647.00&07033043+2920150\\
G094&&&78366&334.2&&21037&3625&74277&44897&2495-846-1&&&+34 1949&&&&09085105+3352556\\
G095&&&36435&204.1&&&&354767&25544&8879-151-1&&&&-60 1169&-60 424&1254.00&05273934-6024575\\
G096&06172+0505&A&43587&231.1 A&&16334&2251&150225&29860&140-1840-1&14476&A&+05 1168&&&1463.00&06171614+0506001\\
G097&&&120690&530&2814&35448&5209&262173&67620&6720-1406-1&&&&-23 11328&-23 5802&3161.00&13512039-2423252\\
G098&&&194640&790&3554&49277&&300210&100925&7455-1420-1&&&&-31 17597&-31 6268&4864.00&20274424-3052039\\
G099&&&157347&&&&6465&180049&85042&5071-891-1&&&-02 4343&&&&17225127-0223173\\
G100&09143+6125&A&79028&337.1&&&3648&16969&45333&4135-1915-1&&&+62 1058&&&2192.00&09142054+6125239\\
G101&&&136923&&&40078&&131343&75277&1490-157-1&&&+19 2961&&&&15224688+1855081\\
G102&22583-0224&A&217107&&&&8734&206984&113421&5235-1468-1&62816&A&-03 5539&&&&22581556-0223432\\
G102&22583-0224&B&217107&&&&8734&206984&113421&5235-1468-1&62816&A&-03 5539&&&&22581556-0223432\\
G103&14294+8049&A&128642&3859&&&&2539&70857&4565-800-1&&&+81 482&&&&14292223+8048355\\
G104&15282-0921&A&137763&586 A&&40292&&198631&75718&5595-1153-1&39755&A&-08 3981&&&3491.00&15280961-0920525\\
G104&15282-0921&B&137778&586 B&&40296&&198632&75722&5595-1154-1&39755&B&-08 3983&&&3491.00&15281221-0921279\\
G105&&&128400&3863&&&&372367&71855&9428-1001-1&&&&-74 917&-74 1218&&14415245-7508221\\
G106&&&180161&1233&6346&47547&&37189&94346&3928-1729-1&&&+57 1961&&&4485.00&19121135+5740192\\
G107&22266-1644&A&212698&859 A&&53842&8545&240280&110778&6385-1461-1&61409&A&-17 6521&&&5421.00&22263425-1644310\\
G107&22266-1644&B&212697&859 B&&53842&8544&&110778&6385-683-1&61409&B&-17 6520&&&5421.00&22263425-1644310\\
G108&10189+4403&A&89269&3593&&23953&&51812&50505&3007-67-1&28754&A&+44 1973&&&2416.00&10185193+4402544\\
G109&09123+1459&A&79096&337 A&2114&21191&3650&126206&45170&825-1543-1&25815&A&+15 2003&&&2193.00&09121762+1459454\\
G109&09123+1459&P&79096&337 B&2114&21191&3650&126206&45170&825-1543-1&25815&A&+15 2003&&&2193.00&09121762+1459454\\
G109&&&&&&&&&&&&&&&&&09121469+1459396\\
G110&21247-6814&A&203244&1262&&51140&&365154&105712&9322-1132-1&&&&-68 2223&-68 3418&&21244063-6813402\\
G111&03545+1637&A&24496&3255&&12133&&119451&18267&1249-1065-1&8295&A&+16 527&&&&03542799+1636582\\
G111&03545+1637&B&&&&&&&18267&&&&&&&&03542799+1636582\\
G112&&&184385&&&47935&&109204&96183&1613-392-1&&&+21 3822&&&&19332555+2150256\\
G113&22249-5748&A&212330&857&&53743&8531&350219&110649&8828-1420-1&61341&A&&-58 8327&-58 7954&5415.00&22245638-5747508\\
G114&&&9407&59.1&&5181&&13081&7339&4297-1087-1&&&+68 113&&&318.00&01343317+6856535\\
G115&&&18803&120.2&&9664&&92163&14150&1790-948-1&&&+26 503&&&628.01&03022598+2636334\\
G116&12590-0950&A&112758&491 A&2656&32493&&196027&63366&5536-983-1&34662&A&-09 3595&&&2974.00&12590162-0950029\\
G116&12590-0950&B&&491 B&2656&32493&&196027&63366&5536-983-1&34662&A&&&&2974.00&12590162-0950029\\
G117&20408+1956&A&197076&797 A&&49682&7914&138820&102040&1642-835-1&56073&A&+19 4484&&&4932.00&20404512+1956071\\
G117&20408+1956&C&&797 B&&&&&&&&&&&&4932.00&\\
G118&00228-1212&A&1835&17.3&&1171&88&208709&1803&5265-757-1&950&A&-13 60&&&62.00&00225174-1212340\\
G119&&&76932&3523&&20676&3578&220890&44075&6014-255-1&&&-15 2656&&&2150.00&08584388-1607583\\
G120&19418+5031&A&186408&765.1 A&&48136&7503&37671&96895&3565-1524-1&51966&A&+50 2847&&&4634.00&19414896+5031305\\
G120&19418+5031&B&186427&765.1 B&&48138&7504&37673&96901&3565-1525-1&51966&B&+50 2848&&&4634.00&19415198+5031032\\
G121&&&117043&511.1&&34113&5070&18596&65530&4167-701-1&&&+64 949&&&3071.00&13255983+6315406\\
G122&16147+3352&A&146361&615.2 A&&42337&6063&400215&79607&2583-1846-1&41482&A&+34 2750&&&3689.00&16144084+3351307\\
G122&16147+3352&B&146362&615.2 B&&42338&6064&&79607&2583-1846-2&41482&B&&&&3689.00&16144043+3351272\\
G122&&&&615.2 C&&42306&&&79551&2583-2153-1&&&&&&3689.00&16135630+3346243\\
G123&&&124580&540.3&&36689&5325&319343&69671&8277-3275-1&&&&-44 9181&-44 6693&&14153866-4500026\\
G124&04155+0612&A&26923&&&&1322&147353&19859&80-874-1&8986&A&+05 614&&&&04152879+0611128\\
G124&04155+0612&B&26913&&&&1321&147350&19855&80-204-1&8986&B&+05 613&&&&04152578+0611588\\
G125&&&141272&3917&3116&41229&&161926&77408&352-286-1&&&+02 3001&&&3574.00&15480945+0134183\\
\hline
F001&07393+0514&A&61421&280 A&233&18229&2943&153068&37279&187-2184-1&20391&A&+05 1739&&&1805.00&07391805+0513298\\
F001&07393+0514&B&&280 B&233&18229&&153068&37279&187-2184-1&20391&A&&&&1805.00&07391805+0513298\\
F002&18211+7245&A&170153&713 AB&3379&46426&6927&9830&89937&4437-1491-1&47207&A&+72 839&&&4245.00&18210342+7243582\\
F003&04499+0657&A&30652&178&&14011&1543&148020&22449&96-1462-1&10147&A&+06 762&&&1077.00&04495040+0657409\\
F004&11182+3132&A&98231&423 A&2390&26920&4375&400161&55203&2520-2634-1&31184&A&+32 2132&&&2625.00&11181100+3131464\\
F004&11182+3132&B&98230&423 B&2391&26921&4374&400161&55203&2520-2634-2&31184&B&&&&2625.00&11181100+3131464\\
F005&&&1581&17&5&1045&77&351761&1599&8843-1706-1&&&&&-65 13&54.00&00200446-6452282\\
F006&05445-2226&A&38393&216 A&&15560&1983&249307&27072&5930-2197-1&12638&A&-22 1211&-22 2438&-22 886&1316.00&05442780-2226538\\
F006&05445-2226&B&38392&216 B&&15558&1982&249306&&5930-2196-1&12638&B&-22 1210&-22 2437&-22 885&1316.00&05442655-2225184\\
F007&&&203608&827&3674&51220&8181&365174&105858&9111-1423-1&&&&-65 2751&-65 3918&5152.00&21262662-6521578\\
F008&03091+4936&A&19373&124&166&9973&937&45875&14632&3318-1840-1&6846&A&+49 857&&&647.00&03090387+4936479\\
F009&11507+0146&A&102870&449&2465&28736&4540&158259&57757&273-924-1&32307&A&+02 2489&&&2739.00&11504173+0145528\\
F010&02441+4913&A&16895&107 A&&8789&799&45428&12777&3304-2737-1&6057&A&+48 746&&&549.00&02441197+4913423\\
F010&02441+4913&B&16895&107 B&&8787&799&45428&12777&&6057&A&+48 746&&&549.00&02441025+4913540\\
F011&15564+1540&A&142860&603&408&41572&5933&131822&78072&1496-2119-1&40788&A&+16 2849&&&3604.00&15562720+1539413\\
F012&&&33262&189&&&1674&334043&23693&8514-2291-1&&&&&-57 735&1164.00&05053067-5728217\\
F012&&&&1075&&&&334046&23708&8517-450-1&&&&-57 1079&-57 737&1164.00&05054736-5733138\\
F013&22070+2520&A&210027&848&&52972&8430&114048&109176&2208-2471-1&60528&A&+24 4533&&&5345.00&22070067+2520424\\
F014&12417-0127&A&110379&482 A&2604&31564&4825&400177&61941&4949-1120-1&34064&A&-00 2601&&&2924.00&12413962-0126580\\
F014&12417-0127&B&110380&482 B&2605&31565&4826&400177&61941&4949-1120-2&34064&B&&&&2924.00&12413962-0126580\\
F015&21470-1607&A&207098&837&&52065&8322&239339&107556&6363-1044-1&59595&A&-16 5943&&&5258.00&21470244-1607382\\
F016&&&147584&624&&42751&6098&373091&80686&9278-2951-1&&&&&-69 2558&3719.00&16282814-7005037\\
F017&15551-6326&A&141891&601 A&&41426&5897&361732&77952&9027-5712-1&40744&A&&&-63 3723&3589.00&15550857-6325507\\
F018&10306+5559&A&90839&395&&24513&4112&32668&51459&3819-1373-1&29249&A&+56 1459&&&2459.00&10303759+5558501\\
F018&10306+5559&B&237903&394&&24505&&32667&&3819-1043-1&29249&B&+56 1458&&&2457.00&10302530+5559569\\
F019&09329+5141&A&82328&354 A&270&21999&3775&32203&46853&3432-1451-1&26790&A&+52 1401&&&2266.00&09325151+5140384\\
F019&09329+5141&B&&354 B&&&&&46853&&&&&&&2266.00&09325151+5140384\\
F020&01367+4125&A&9826&61&&5367&458&44216&7513&2822-2210-1&3685&A&+40 332&&&331.00&01364784+4124200\\
F021&23399+0538&A&222368&904&3995&57557&8969&174312&116771&591-1744-1&64428&A&+04 5035&&&5724.00&23395706+0537343\\
F022&&&22484&147&1569&11391&1101&146728&16852&64-1569-1&&&-00 572&&&753.00&03365238+0024054\\
F023&03121-2859&A&20010&127 A&1515&10215&963&245929&14879&6445-990-1&6930&A&&-29 1177&-29 362&664.00&03120443-2859156\\
F023&03121-2859&B&&127 B&&&&&14879&6445-990-2&6930&B&&&&664.00&03120443-2859156\\
F024&&&17206&111&&8887&818&211940&12843&5866-1050-1&&&-19 518&&&560.00&02450616-1834211\\
F025&05244+1723&A&35296&202&&15000&1780&120922&25278&1300-2225-1&11667&A&+17 920&&&1224.00&05242545+1723006\\
F025&&&35171&201&&14980&&120905&25220&1300-284-1&&&+17 917&&&1222.00&05233836+1719267\\
F026&14252+5151&A&126660&549 A&6266&37312&5404&34508&70497&3478-1332-1&37641&A&+52 1804&&&3274.00&14251181+5151029\\
F026&14252+5151&B&&549 B&&&&&&&&&&&&3274.00&14251160+5149535\\
F027&&&197692&805&&&7936&271590&102485&6925-1576-1&&&&-25 15018&-25 7174&4947.00&20460572-2516153\\
F028&&&40136&225&&&2085&216474&28103&5360-1370-1&&&-14 1286&&&1370.00&05562429-1410036\\
F029&18570+3254&A&176051&738 A&&47229&7162&82082&93017&2643-3345-1&49220&A&+32 3267&&&4399.00&18570156+3254050\\
F029&18570+3254&B&&738 B&&&&&93017&2643-3345-2&49220&B&&&&4399.00&18570156+3254050\\
F030&&&105452&455.3&&&4623&259912&59199&6672-995-1&&&&-24 10174&-24 4786&2796.00&12082481-2443440\\
F031&&&84117&364&&22406&3862&256602&47592&6602-2081-1&&&&-23 8646&-23 4656&2306.00&09421443-2354563\\
F032&&&7570&55&1220&4186&370&305721&5862&8033-1232-1&&&&-46 346&-46 127&257.00&01151112-4531540\\
F033&&&63077&288 A&237&18413&3018&284390&37853&7114-2950-1&&&&-33 4113&-33 1748&1841.00&07453500-3410226\\
F033&&&&288 B&237a&18414&&&&&&&&&&&07453844-3355528\\
F034&16560+6508&A&153597&648&&43914&6315&20129&82860&4197-2429-1&43087&C&+65 1157&&&3860.00&16560170+6508054\\
F035&19254+0307&A&182640&760&&47775&7377&167816&95501&469-6227-1&50902&A&+02 3879&&&4542.00&19252990+0306532\\
F036&13473+1727&A&120136&527 A&&35234&5185&130070&67275&1460-132-1&36349&A&+18 2782&&&3144.00&13471581+1727249\\
F036&13473+1727&B&&527 B&&&&&67275&&&&&&&3144.00&13471581+1727249\\
F037&18071+3034&A&165908&704 A&&&6775&80945&88745&2621-2683-1&46366&A&+30 3128&&&4153.00&18070158+3033434\\
F037&18071+3034&B&&704 B&&&&&88745&2621-2683-2&46366&B&&&&4153.00&18070158+3033434\\
F038&&&4813&37&&2785&235&209360&3909&5270-1139-1&&&-11 153&&&166.00&00500759-1038394\\
F039&14347+2945&A&128167&557&&37785&5447&103421&71284&2021-1323-1&37926&A&+30 2536&&&3300.00&14344080+2944422\\
F040&09007+4147&A&76943&332 A&2093&20721&3579&50954&44248&2986-1978-1&25270&AB&+42 1956&&&2153.00&09003845+4146583\\
F040&09007+4147&B&76943&332 B&2093&20721&3579&50954&44248&2986-1978-1&25270&AB&+42 1956&&&2153.00&09003845+4146583\\
F041&07578-6018&A&65907&294 A&1959&18763&3138&356380&38908&8911-793-1&21657&A&&&-59 944&1902.00&07574692-6018111\\
F041&07578-6018&B&&294 B&1960&&&776845&&&&&&-59 1774&&1902.00&07575485-6017584\\
F041&07578-6018&C&&294 C&&&&&&&&&&&&1902.00&07575485-6017584\\
F042&&&90589&391&&&4102&370700&50954&9223-2880-1&&&&-73 576&-73 733&2451.00&10242373-7401536\\
F043&22467+1211&A&215648&872 A&3851&54819&8665&141833&112447&1155-2186-1&62306&A&+11 4875&&&5516.00&22464156+1210228\\
F043&22467+1211&B&&872 B&3852&54820&&&&&&&&&&5516.00&22464232+1210214\\
F044&06467+4335&A&48682&245&&&2483&49322&32480&2953-1958-1&16485&A&+43 1595&&&1571.00&06464434+4334385\\
F045&&&55575&1095&&&2721&49716&35136&3396-2196-1&&&+47 1419&&&1687.00&07155011+4714241\\
F046&&&17051&108&&8800&810&332074&12653&8056-1164-1&&&&-51 641&-51 330&557.00&02423346-5048008\\
F047&19064-3704&A&177474&743.1 A&&47387&7226&298559&93825&7422-1737-1&49731&A&&-37 13048&&4431.00&19062517-3703485\\
F047&19064-3704&B&177475&743.1 B&&47387&7227&298559&93825&7422-1737-2&49731&B&&-37 13048&&4431.00&19062517-3703485\\
F048&09291-0246&A&81997&348 A&&&3759&177880&46509&4885-1568-1&26592&A&-02 2901&&&2255.00&09290891-0246083\\
F048&09291-0246&B&&348 B&&&&177881&&4885-1567-1&26592&B&-02 2902&&&&09290922-0245027\\
F049&17210-2107&A&156897&670 A&&44619&6445&266721&84893&6246-664-1&44097&A&-20 4731&&&3935.00&17210038-2106463\\
F049&17210-2107&B&&670 B&&&&&84893&&&&&&&3935.00&17210038-2106463\\
F050&&&110897&484&&31760&4845&76701&62207&3021-2548-1&&&+40 2570&&&2935.00&12445938+3916441\\
F051&&&10647&3109&&&506&331261&7978&8475-527-1&&&&&-54 365&&01422932-5344271\\
F052&&&139664&594&&40843&5825&320883&76829&7849-3219-1&&&&-44 10310&-44 7529&3536.00&15411138-4439401\\
F053&&&23754&155&1591&11847&1173&246687&17651&6448-1370-1&&&&-23 1565&-23 414&827.00&03465090-2314585\\
F054&&&160915&692&&&6595&267190&86736&6260-2072-1&&&-21 4712&&&4034.00&17432580-2140593\\
F055&13100+1732&A&114378&501 A&&33105&4968&129630&64241&1454-1134-1&35047&A&+18 2697&&&3006.00&13095936+1731456\\
F055&13100+1732&B&114379&501 B&&33105&4969&129630&64241&1454-1134-2&35047&B&+18 2697&&&3006.00&13095936+1731456\\
F056&&&46588&240.1&1868&16831&2401&6423&32439&4534-1837-1&&&+79 212&&&1530.00&06461411+7933542\\
F057&07523-3442&A&64379&292 A&&18577&3079&284526&38423&7127-2092-2&21314&A&&-34 4036&&1864.00&07521555-3442199\\
F057&07523-3442&B&64379&292 B&&18577&3079&284526&38423&7127-2092-1&21314&B&&-34 4036&-34 1776&1864.00&07521555-3442199\\
F058&07290+3147&A&58946&274 A&&17908&2852&72843&36366&2452-2167-1&19646&A&+32 1562&&&1760.00&07290671+3147043\\
F058&07290+3147&B&&274 B&&&&&36366&&&&&&&1760.00&07290671+3147043\\
F058&&&&&&17907&&72839&36357&2456-932-1&&&+32 1561&&&1758.00&07290175+3159378\\
F059&14190-2549&A&125276&542.1 A&2891&36915&5356&262764&69965&6735-1289-1&37437&A&&-25 10271&-25 5397&3249.00&14190091-2548557\\
F059&14190-2549&B&&542.1 B&&&&&69965&&&&&&&3249.00&14190091-2548557\\
F060&13142-5906&A&114837&503 AB&&33318&4989&341714&64583&8661-2282-1&35215&A&&-58 4940&-58 4740&3017.00&13141513-5906114\\
F060&13142-5906&B&&&&&&&64583&&&&&&&3017.00&13141513-5906114\\
F061&&&69897&303&&19323&3262&98601&40843&1936-1174-1&&&+27 1589&&&1979.00&08200385+2713038\\
F062&&&129502&9491&&38172&5487&197840&71957&4997-942-1&&&-05 3936&&&3325.00&14430363-0539291\\
F063&&&109085&471.2&&31021&4775&225971&61174&6103-2394-1&&&-15 3489&&&2887.00&12320424-1611455\\
F064&&&210302&849.1&&53086&8447&302262&109422&7492-1465-1&&&&-33 15941&-33 6227&5357.00&22100875-3232544\\
F065&19364+5013&A&185395&765 A&&48025&7469&37578&96441&3564-3157-1&51619&A&+49 3062&&&4611.00&19362654+5013155\\
F065&19364+5013&B&&765 B&&&&&96441&&&&&&&4611.00&19362654+5013155\\
F066&21145+1001&A&202275&822 A&&50842&8123&139808&104858&1109-2583-1&58037&AB&+09 4746&&&5107.00&21142881+1000249\\
F066&21145+1001&B&202275&822 B&&50842&8123&139808&104858&1109-2583-1&58037&AB&+09 4746&&&5107.00&21142881+1000249\\
F067&07201+2159&A&56986&271 A&&&2777&97380&35550&1359-2672-1&18998&A&+22 1645&&&1718.00&07200736+2158561\\
F067&07201+2159&B&56986&271 B&&&2777&97380&35550&1359-2672-1&18998&A&+22 1645&&&1718.00&07200736+2158561\\
F068&00531+6107&A&5015&41&&2903&244&12540&4151&4017-2318-1&2171&A&+60 124&&&174.00&00530419+6107262\\
F069&&&693&10&&524&33&208457&910&5839-1081-1&&&-16 17&&&24.00&00111587-1528043\\
F070&09307-4028&A&82434&351 A&&21964&3786&314390&46651&7696-2620-1&26670&A&&-39 5580&-39 3651&2268.00&09304200-4028004\\
F070&09307-4028&B&&351 B&&21964&&&46651&7696-2620-2&26670&B&&&&2268.00&09304200-4028004\\
F071&&&25457&159&&12410&1249&175430&18859&4725-1276-1&&&-00 632&&&891.00&04023675-0016078\\
F072&19510+1025&A&187691&768.1 A&&48319&7560&137097&97675&1062-2701-1&52634&A&+10 4073&&&4670.00&19510166+1024567\\
F072&19510+1025&C&&768.1 B&&&&&&&&&&&&4670.00&19510068+1024400\\
F073&18457+2033&A&173667&725.2&&46972&7061&107791&92043&1591-1918-1&48550&A&+20 3926&&&4328.00&18453972+2032466\\
F074&06165+1216&A&43386&9207&&16315&2241&122206&29800&739-2617-1&14423&A&+12 1084&&&1459.00&06162660+1216194\\
F075&&&119756&525.1&&35111&5168&291783&67153&7270-2399-1&&&&-32 9603&-32 3479&3132.00&13454130-3302372\\
F076&15074+2453&A&134083&578&&39355&5634&103802&73996&2024-1355-1&38997&A&+25 2873&&&3416.00&15071805+2452094\\
F077&&&71243&305&&&3318&369878&40702&9398-2714-1&&&&&-76 507&2006.00&08183157-7655108\\
F078&12068-6437&A&105211&455.2&&&4616&359197&59072&8982-4970-1&32913&A&&&-63 2145&2793.00&12065290-6436494\\
F079&21094-7310&A&200525&818.1 A&3635&50541&8061&374890&104440&9333-1274-1&57736&A&&&-73 2192&5058.00&21092250-7310235\\
F079&21094-7310&B&200525&818.1 B&3635&50541&8061&374890&104440&9333-1274-1&57736&A&&&-73 2192&5058.00&21092250-7310235\\
F079&21094-7310&C&&818.1 C&&50542&&&104440&&&&&&&5058.00&21092379-7310270\\
F080&&&68456&297.1&&19067&3220&356535&39903&8924-2780-1&&&&-60 2088&-60 1074&1946.00&08090068-6118088\\
F081&04406-4152&A&29875&174.1 A&&&1502&308904&21770&7589-1693-1&9855&A&&-42 1587&-42 513&1048.00&04403374-4151495\\
F081&04406-4152&B&&174.1 B&&&&&21770&&&&&&&1048.00&\\
F082&07299+4941&A&58855&9234&&&2849&49904&36439&3401-1647-1&19713&A&+49 1630&&&1757.00&07295595+4940207\\
F083&21148+3803&A&202444&822.1 A&&50860&8130&400283&104887&3169-3876-1&58064&A&+37 4240&&&5114.00&21144746+3802429\\
F083&21148+3803&B&&822.1 B&&50860&&400283&104887&3169-3876-2&58064&B&&&&5114.00&21144746+3802429\\
F083&21148+3803&Q&&822.1 C&6374&50859&&&&&&&&&&5114.00&21144685+3801137\\
F084&09105+6707&A&78154&335 A&&&3616&16933&45038&4141-1496-1&25738&A&+67 577&&&2174.00&09102351+6708030\\
F084&09105+6707&B&&335 B&&&&&45038&4141-1496-2&25738&B&&&&2174.00&09102351+6708030\\
F085&&&27290&167.1&&&1338&333343&19893&8075-1796-1&&&&-51 1066&-51 524&952.00&04160159-5129119\\
F086&23167+5313&A&219623&4324&&56351&8853&41654&114924&3998-2448-1&63542&A&+52 3410&&&5633.00&23164228+5312489\\
F087&&&219482&1282&&&8843&366354&114948&9126-1745-1&&&&-62 1444&-62 6412&&23165765-6200043\\
F088&&&154417&654.1&&44139&6349&163495&83601&398-1908-1&&&+00 3629&&&3881.00&17051682+0042090\\
F089&06148+1909&A&43042&3390&&16267&2220&122160&29650&1322-1496-1&14316&A&+19 1270&&&1449.00&06145088+1909229\\
F090&05227+7913&A&33564&196&&&1686&5936&25110&4532-2096-1&11573&C&+79 169&&&1173.00&05223348+7913519\\
F091&&&25998&161.1&&12608&1278&69137&19335&2877-1545-1&&&+37 882&&&911.00&04083660+3802230\\
F091&04075+3803&A&25893&&&12567&&69110&19255&2877-247-1&8740&A&+37 878&&&907.00&04073434+3804293\\
F091&04075+3803&B&&&&12566&&&19255&2877-247-2&8740&B&&&&907.00&04073434+3804293\\
F092&00352-0336&A&3196&23 A&&1904&142&182410&2762&4675-1216-3&1459&AB&-04 62&&&97.00&00351484-0335343\\
F092&00352-0336&B&&23 B&&1904&&&2762&4675-1216-3&1459&AB&&&&97.00&00351484-0335343\\
F093&01157-6852&A&7788&55.3 A&&4258&377&352298&5896&9136-1759-2&2988&A&&-69 52&-69 45&264.00&01154602-6852331\\
F093&01157-6852&C&7693&55.1 A&&4206&&352293&5842&9136-1758-1&2988&C&&-69 51&-69 44&261.00&01150082-6849081\\
F093&01157-6852&B&7788&55.3 B&&4259&377&352298&5896&9136-1759-1&2988&B&&-69 52&-69 45&264.00&01154602-6852331\\
F093&01157-6852&D&&55.1 B&&&&&5842&9136-1758-2&2988&D&&&&261.00&01150082-6849081\\
F094&19465+3343&A&187013&767.1 A&&48226&7534&83516&97295&2660-4227-1&52307&A&+33 3587&&&4654.00&19462559+3343400\\
F094&19456+3336&A&186858&765.4 A&&48207&&&97222&2660-31-1&52255&A&+33 3582&&&4648.00&19453355+3336068\\
F094&19465+3343&B&225732&767.1 B&&48228&&83518&&2660-4231-1&52307&B&+33 3589&&&4654.00&19462754+3343496\\
F094&19456+3336&B&&765.4 B&&48207&&&97222&2660-31-2&52255&B&&&&4648.00&19453355+3336068\\
F095&&&189245&773.4&&48537&7631&299648&98470&7444-1240-1&&&&-34 14082&-34 8561&4729.00&20002024-3342122\\
F096&&&739&3013&&551&35&275790&950&6995-1262-1&&&&-35 42&-35 16&27.00&00114399-3507593\\
F097&&&89449&388.1&&24018&4054&127314&50564&1423-1351-1&&&+20 2466&&&2421.00&10194419+1928157\\
F097&&&&&&23782&&&&&&&&&&&10145386+2022137\\
F097&&&&&&23781&&&&&&&&&&&10145393+2022188\\
F098&&&55892&268.1&&&2740&311577&34834&8119-2547-1&&&&-46 2977&-46 1284&1694.00&07123363-4645337\\
F099&&&160032&686.2&&45187&6569&323240&86486&8351-2577-1&&&&-49 11616&-49 10162&4008.00&17402381-4924560\\
F100&&&90089&392.1&&&4084&1804&51502&4632-2151-1&&&+83 297&&&2438.00&10310454+8233309\\
F101&03294-6256&A&22001&143.2 A&1551&11118&1083&353551&16245&8870-1384-1&7470&A&&&-63 234&740.00&03292266-6256152\\
F101&03294-6256&B&&143.2 B&1552&11119&&775498&&8870-1391-1&7470&B&&&&740.00&03292904-6256478\\
F102&&&16673&3175&&&784&184889&12444&5285-1109-1&&&-10 525&&&&02401242-0927103\\
F103&&&108954&&&&4767&33593&61053&3841-1303-1&&&+53 1554&&&&12305012+5304357\\
F104&10314-5343&A&91324&397.2&&24602&4134&339127&51523&8601-4516-1&29283&A&&-53 3569&-53 3909&2468.00&10312180-5342556\\
F105&&&199260&811&&&8013&271828&103389&6931-1018-1&&&&-26 15344&-26 7133&5007.01&20564731-2617470\\
F106&21442+2845&A&206826&836.6 A&&51972&8309&400287&107310&2201-2078-1&59456&A&+28 4169&&&5245.00&21440853+2844336\\
F106&21442+2845&B&206827&836.6 B&&51973&8310&400287&107310&2201-2078-2&59456&B&+28 4169&&&5245.00&21440853+2844336\\
F107&19598-0957&A&189340&773.3&5351a&48536&7637&203530&98416&5742-1060-1&53218&AB&-10 5238&&&4733.00&19594734-0957293\\
F107&19598-0957&B&189340&773.3&5351a&48536&7637&203530&98416&5742-1060-1&53218&AB&-10 5238&&&4733.00&19594734-0957293\\
F108&12152-1019&A&106516&&322&30114&4657&225575&59750&5522-1684-1&33204&A&-09 3468&&&2820.00&12151055-1018440\\
F109&08106-1348&A&68146&297.2 A&&19073&3202&219748&40035&5438-2380-1&22475&A&-13 2420&&&1939.00&08103984-1347575\\
F109&08106-1348&B&&297.2 B&&19072&&&&&&&&&&1939.00&08103429-1348514\\
F110&03128-0112&A&19994&128 A&&10224&962&175267&14954&4708-1423-1&6955&A&-01 457&&&663.00&03124644-0111458\\
F110&03128-0112&B&&128 B&&&&&14954&&&&&&&663.00&03124644-0111458\\
F111&&&213845&863.2&&54210&8592&273980&111449&6392-1443-1&&&-21 6251&&&5458.00&22344161-2042293\\
F112&02412-0042&A&16765&&&8685&790&175164&12530&4699-1214-1&5966&A&-01 377&&&543.00&02411398-0041442\\
F112&02412-0042&B&&&&8685&&&12530&4699-1214-2&5966&B&&&&543.00&02411398-0041442\\
F113&10172+2306&A&89125&387 A&&23895&4039&100231&50384&1969-1262-1&28686&A&+23 2207&&&2413.00&10171459+2306227\\
F113&10172+2306&B&&387 B&&&&&50384&&&&&&&2413.00&10171410+2306264\\
F114&18138+6424&A&168151&708.1&&46187&6850&20819&89348&4209-2018-1&46767&A&+64 1252&&&4200.00&18135382+6423502\\
F115&17420+7209&A&162003&694.1 A&&45387&6636&9604&86614&4436-1425-1&45056&A&+72 804&&&4069.00&17415635+7208561\\
F115&17420+7209&B&162004&694.1 B&&45388&6637&9605&86620&4436-1424-1&45056&B&+72 805&&&4069.00&17415811+7209251\\
F116&18197-6353&A&167425&&&46224&6828&363269&89805&9076-497-1&47133&A&&-63 1343&-63 4370&4187.00&18194014-6353117\\
F116&18197-6353&B&&&&&&&89805&&&&&&&4187.00&18193998-6353040\\
F117&&&219571&9818&&&8848&350952&114996&8837-1297-1&&&&&-58 8062&5629.00&23172579-5814087\\
F118&17369+6845&A&160922&4017&&45210&6596&20477&86201&4428-1960-1&44822&A&+68 949&&&4036.00&17365709+6845282\\
F119&01495-1042&A&11171&9061 A&&&531&210688&8497&5278-2438-1&4186&A&-11 352&&&382.00&01493510-1041110\\
F119&01495-1042&B&11131&9061 B&&&&210682&8486&5278-2439-1&4186&B&-11 351&&&382.00&01492335-1042125\\
F120&11387+4506&A&101177&433.2 A&2437&28087&4486&52553&56809&3452-1883-1&31898&A&+45 1947&&&2695.00&11384487+4506303\\
F120&11387+4506&B&&433.2 B&2436&28086&&52552&56809&3452-1883-2&31898&B&+45 1947p&&&2695.00&11384408+4506270\\
F121&11317+1422&A&100180&3669 A&&27657&4437&128323&56242&862-1208-1&31655&A&+15 2345&&&2665.00&11314496+1421525\\
F121&11317+1422&B&&3670 B&&27656&&128322&56242&862-1209-1&31655&B&+15 2345p&&&2665.00&11314443+1422059\\
F122&01144-0755&A&7439&54.2 A&&4123&366&183194&5799&5273-2653-1&2944&A&-08 216&&&253.00&01142403-0755222\\
F122&01144-0755&B&7438&54.2 B&&4121&&183193&&5273-2652-1&2944&B&-08 215&&&253.00&01142243-0754393\\
F123&&&190422&&&&7674&348276&99137&8780-47-1&&&&-55 8393&-55 9317&&20073510-5500578\\
F124&00490+1656&A&4676&34.1&&2716&225&116793&3810&1188-1686-1&1996&A&+16 76&&&159.00&00485869+1656266\\
F125&&&164259&699.2&&&6710&201297&88175&5100-600-1&&&-03 4217&&&4109.00&18002899-0341250\\
F126&22426-4713&A&214953&871 A&&54606&8635&328535&112117&8446-1645-1&62131&A&&-47 14307&-47 9895&5493.00&22423689-4712383\\
F126&22426-4713&B&&871 B&&54607&&&112117&&&&&&&5493.00&22423749-4712426\\
F127&11239+1032&A&99028&&&27257&4399&400162&55642&858-1221-1&31385&A&+11 2348&&&2640.00&11235546+1031459\\
F127&11239+1032&B&&&&27257&&400162&55642&858-1221-2&31385&B&&&&2640.00&11235546+1031459\\
F127&&&&&&&&&&858-720-1&31385&C&&&&2640.00&11234995+1037079\\
F128&09315+6303&A&81937&3559&&&3757&17085&46733&4139-1304-1&26708&A&+63 845&&&2253.00&09313170+6303427\\
F128&09315+6303&B&81937&3559&&&3757&17083&&&&&+63 845&&&2253.00&09312835+6303420\\
F129&&&111456&9417&&&4867&18377&62512&4162-1200-1&&&+61 1320&&&2946.00&12483942+6019115\\
F130&02396-1152&A&16620&105.4 A&&8615&781&211811&12390&5288-1093-1&5900&AB&-12 501&&&537.00&02393381-1152192\\
F130&02396-1152&B&16620&105.4 B&&8615&781&211811&12390&5288-1093-1&5900&AB&-12 501&&&537.00&02393381-1152192\\
\hline
A001&06451-1643&A&48915&244 A&219&16953&2491&217626&32349&5949-2777-1&16356&A&-16 1591&&&1577.00&06450887-1642566\\
A001&06451-1643&B&&244 B&219&16953&&217626&32349&5949-2777-1&16356&A&&&&1577.00&06450887-1642566\\
A002&19508+0852&A&187642&768&3490&48314&7557&168779&97649&1058-3399-1&52618&A&+08 4236&&&4665.00&19504698+0852060\\
A003&18369+3847&A&172167&721&&46746&7001&81558&91262&3105-2070-1&48054&A&+38 3238&&&4293.00&18365633+3847012\\
A004&&&216956&881&&55380&8728&274426&113368&6977-1267-1&&&&-30 19370&-30 6685&5565.00&22573901-2937193\\
A005&11490+1433&A&102647&448&2462&28642&4534&128576&57632&870-988-1&32248&A&+15 2383&&&2738.00&11490366+1434197\\
A006&07346+3153&A&60179&278 A&&18087&2891&72938&36850&2457-2407-1&20046&A&+32 1581&&&1785.00&07343598+3153184\\
A006&07346+3153&B&60178&278 B&&18087&2890&72938&36850&2457-2407-2&20046&B&+32 1581&&&1785.00&07343598+3153184\\
A006&07346+3153&C&&278 C&&18088&&72940&&2453-1918-1&20046&C&+32 1582&&&1785.00&07343745+3152102\\
A007&08592+4803&A&76644&331 A&2084&20650&3569&50941&44127&3420-2149-1&25209&A&+48 1707&&&2143.00&08591246+4802304\\
A007&08592+4803&B&&331 B&2083&&&&44127&&&&&&&2143.00&08591246+4802304\\
A007&08592+4803&C&&331 C&&&&&44127&&&&&&&2143.00&08591246+4802304\\
A008&17349+1234&A&159561&681&&45084&6556&133563&86032&1000-2508-1&&&+12 3252&&&4000.00&17345606+1233361\\
A009&21186+6236&A&203280&826&&&8162&22755&105199&4252-1870-1&58272&A&+61 2111&&&5139.00&21183475+6235081\\
A010&14425-6459&A&128898&560 A&&38064&5463&360934&71908&9015-1445-1&38164&A&&&-64 2977&3313.00&14423039-6458305\\
A010&14425-6459&B&&560 B&&38065&&&&&&&&&&3313.00&14422861-6458413\\
A011&11141+2032&A&97603&419&&26691&4357&100996&54872&1439-2479-1&31047&A&+21 2298&&&2614.00&11140651+2031258\\
A012&01546+2048&A&11636&80&&&553&91184&8903&1212-1935-1&4352&A&+20 306&&&394.00&01543840+2048291\\
A013&&&115892&508.1&&33743&5028&291265&65109&7275-2074-1&&&&-36 8497&-36 5880&3048.00&13203582-3642443\\
A014&&&39060&219&&&2020&334622&27321&8099-1392-1&&&&-51 1620&-51 774&1339.00&05471708-5103594\\
A015&&&141795&3921&&&5892&161966&77622&360-1226-1&&&+04 3069&&&3587.00&15504895+0428399\\
A016&&&38678&217.1&&&1998&216268&27288&5359-1778-1&&&-14 1232&&&1326.00&05465735-1449189\\
A017&&&118098&3792&&34515&5107&179083&66249&4966-1366-1&&&+00 3076&&&3100.00&13344160-0035450\\
A018&15347+2643&A&139006&&&&5793&104146&76267&2029-1690-1&&&+27 2512&&&3519.00&15344125+2642529\\
A019&17151+2451&A&156164&3995 AB&&&6410&105702&84379&2065-1930-1&43825&Aa&+25 3221&&&3916.00&17150190+2450212\\
A019&17151+2451&B&&&&&&&84379&&&&&&&3916.00&17150190+2450212\\
A020&14508-1602&A&130841&564.1&&&5531&229372&72622&6155-1210-1&38452&A&-15 3966&&&3351.00&14505274-1602302\\
A020&14508-1602&B&130819&563.4&&&5530&229365&72603&6155-1209-1&38452&B&-15 3965&&&3350.00&14504122-1559498\\
A021&&&2262&20&&&100&304874&2072&7530-978-1&&&&-44 101&-44 47&72.00&00261219-4340475\\
A022&&&197157&4158&&&7920&348821&102333&8419-1619-1&&&&&-52 11752&4933.00&20440233-5155155\\
A023&02433+0314&A&16970&106.1 A&&8785&804&400042&12706&50-1721-1&6026&A&+02 422&&&554.00&02431801+0314089\\
A023&02433+0314&B&&106.1 B&&8786&&400042&12706&50-1721-2&6026&B&&&&554.00&02431801+0314089\\
A023&&&&106.1 C&&8754&&&&50-27-1&&&+02 418&&&548.00&02423253+0322259\\
A024&&&95418&9343&&&4295&32912&53910&3827-1079-1&&&+57 1302&&&2567.00&11015046+5622566\\
A025&08448-5442&A&74956&321.3 A&&&3485&337198&42913&8573-3571-1&24469&A&&&-54 1788&2098.00&08444223-5442313\\
A026&12155+5702&A&106591&459&&&4660&33469&59774&3837-1070-1&33209&A&+57 1363&&&2824.00&12152554+5701575\\
A027&05596+4457&A&40183&3375&&&2088&48617&28360&2924-2742-1&13403&A&+44 1328&&&1373.00&05593172+4456508\\
A028&13240+5456&A&116656&3783 A&&&5054&34007&65378&3850-1385-1&35543&A&+55 1598&&&3062.00&13235563+5455292\\
A028&13240+5456&B&116656&3783 A&&&5054&34007&65378&3850-1385-1&35543&A&+55 1598&&&3062.00&13235563+5455292\\
A028&13240+5456&D&116842&3785&&&5062&34021&65477&3850-1384-1&35543&C&+55 1603&&&3066.00&13251353+5459165\\
A028&13240+5456&C&116657&3784 B&&&5055&&65378&3850-1386-1&35543&B&&&&3062.00&13235629+5455183\\
A029&11249-1741&A&99211&&&&4405&224369&55705&6088-2155-1&31416&A&-16 3244&&&2644.00&11245298-1741025\\
A029&11249-1741&B&&&&&&&55705&&&&&&&2644.00&11245298-1741025\\
A030&19055+1352&A&177724&4095 AB&&&7235&135773&93747&1052-3027-1&49678&A&+13 3899&&&4436.00&19052461+1351486\\
A030&19055+1352&B&&&&&&&93747&&&&&&&4436.00&\\
A031&&&157792&673.1&&&6486&266866&85340&6825-462-1&&&&-24 13337&-24 5895&3954.00&17262221-2410308\\
A032&&&103287&&&&4554&33292&58001&3833-1034-1&&&+54 1475&&&2749.00&11534983+5341408\\
A033&02449+1007&A&17094&9099&&8864&813&118503&12828&643-937-1&6083&A&+09 359&&&558.00&02445655+1006510\\
A033&02449+1007&B&17094&9099&&8864&813&118503&12828&643-937-1&6083&A&+09 359&&&558.00&02445655+1006510\\
A034&18073+0934&A&165777&9615 A&&&6771&165207&88771&1012-1661-1&46386&A&+09 3564&&&4147.00&18072099+0933497\\
A034&18073+0934&C&&9615 B&&&&&&&&&&&&4147.00&18071949+0934016\\
A035&12299-1631&A&108767&&&30918&4757&225920&60965&6103-2395-1&33713&A&-15 3482&&&2880.00&12295187-1630552\\
A035&12299-1631&B&&&&30916&&225919&&6103-2398-1&&&-15 3481&&&2880.00&12295091-1631147\\
A036&19026-2953&A&176687&&&&7194&269230&93506&6885-2837-1&49519&AB&&-30 16575&-30 5798&4415.00&19023670-2952484\\
A036&19026-2953&B&176687&&&&7194&269230&93506&6885-2837-1&49519&AB&&-30 16575&-30 5798&4415.00&19023670-2952484\\
A037&17104-1544&A&155125&656.1 A&&&6378&232699&84012&6232-1333-1&43627&A&-15 4467&&&3895.00&17102267-1543298\\
A037&17104-1544&B&&656.1 B&&&&&84012&6232-1333-2&43627&B&&&&3895.00&17102267-1543298\\
A038&&&18978&121&&&919&245730&14146&6438-1110-1&&&&-24 1387&-24 358&633.00&03022353-2337281\\
A039&&&180777&748.1&&&7312&10093&94083&4583-2836-1&&&+76 717&&&4497.00&19090990+7633380\\
A040&05079-0506&A&33111&9175&&&1666&187729&23875&4759-1671-1&10861&A&-05 1162&&&1158.00&05075100-0505109\\
A041&&&210418&9771&&53109&8450&172728&109427&565-1999-1&&&+05 4961&&&5362.00&22101198+0611522\\
A042&&&87696&378.3&&&3974&75005&49593&2509-1343-1&&&+35 2110&&&2378.01&10072573+3514409\\
A043&&&172555&&&&7012&363559&92024&9077-2487-1&&&&&-64 3948&4302.00&18452691-6452165\\
A043&&&&&&&&782148&&9077-2489-1&&&&-64 1208&-64 3950&4302.00&18453704-6451460\\
A044&&&70060&1109&&&3270&285071&40706&7134-2967-1&&&&-36 4449&-36 2235&1981.00&08183332-3639333\\
A045&&&78209&3534&&&3619&32016&44901&3430-1673-1&&&+52 1365&&&&09085226+5136168\\
A046&18470+1811&A&173880&&&&7069&135215&92161&1587-2067-1&48637&A&+18 3823&&&4336.00&18470124+1810531\\
A047&04173+2035&A&27045&&&&1329&93391&19990&1272-1126-1&9039&A&+20 724&&&&04171566+2034433\\
A047&&&284336&&&&&93394&&1272-156-1&&&+20 727&&&&04172693+2033178\\
A048&14162+5122&A&125161&9474 A&&36813&5350&34432&69713&3478-1333-1&37339&A&+52 1784&&&3245.00&14160992+5122019\\
A048&14162+5122&B&234121&9474 B&&36814&&34433&&3478-418-1&37339&B&+52 1785&&&3245.00&14161217+5122346\\
A049&&&50241&248&&17061&2550&355624&32607&8899-2202-1&&&&&-61 720&1605.10&06481145-6156290\\
A050&22038+6437&A&209790&&&52854&8417&400291&108917&4271-2620-1&60369&A&+63 1802&&&5333.00&22034716+6437407\\
A050&22038+6437&B&209791&&&52851&&&108917&4271-2619-1&60369&B&+63 1802&&&5333.00&\\
A051&21199-5327&A&202730&9733 A&&&8140&349299&105319&8793-1478-1&58345&A&&&-53 10037&5122.00&21195196-5326581\\
A051&21199-5327&B&&9733 B&&&&&105319&8793-1479-1&58345&B&&&-53 10037&5122.00&21195120-5326583\\
A052&17322+5511&A&159560&&&&6555&36043&85829&3892-1621-1&44627&A&+55 1945&&&3999.00&17321602+5510224\\
A052&17322+5511&B&159541&&&&6554&36040&85819&3892-1620-1&44627&B&+55 1944&&&3999.00&17321055+5511033\\
A053&&&125162&3837&&36818&5351&54024&69732&3472-1264-1&&&+46 1949&&&3246.00&14162308+4605177\\
A054&01259+6014&A&8538&&&4718&403&12969&6686&4031-3289-1&3334&A&+59 248&&&287.00&01254889+6014070\\
A055&&&135379&580.1&&&5670&343590&74824&8706-1061-1&&&&&-58 5875&3443.10&15173088-5848043\\
A056&07181+1632&A&56537&9231 A&&&2763&123822&35350&1346-1396-1&18843&A&+16 1443&&&1708.00&07180560+1632255\\
A056&07181+1632&B&&9231 B&&&&&35350&&&&&&&1708.00&07180597+1632336\\
A057&&&88955&&&&4023&315161&50191&7716-3704-1&&&&-41 5713&-41 4418&2407.00&10144416-4207189\\
A058&22313+5017&A&213558&&&&8585&40777&111169&3628-3193-1&61630&A&+49 3875&&&5449.00&22311751+5016571\\
A059&&&161868&&&&6629&164596&87108&420-1962-1&&&+02 3403&&&4065.00&17475355+0242262\\
A060&06377+1624&A&47105&&&&2421&122774&31681&1329-1746-1&15777&A&+16 1223&&&1539.00&06374273+1623574\\
A061&&&188228&&&&7590&374450&98495&9315-1893-1&&&&&-73 2086&4694.00&20003558-7254380\\
A062&09368-4921&A&83446&&&&3836&314504&47175&8176-2817-1&26968&A&&-48 4836&-48 2562&2288.00&09364955-4921181\\
A063&&&222603&&&57693&8984&174348&116928&586-1458-1&&&+00 5037&&&5734.00&23420281+0146481\\
A064&&&20320&&&&984&185579&15197&5295-1259-1&&&-09 624&&&678.00&03155001-0849109\\
A065&15278+2906&A&137909&&&&5747&104044&75695&2032-1605-1&39743&A&+29 2670&&&3495.00&15274972+2906202\\
A065&15278+2906&B&137909&&&&5747&104044&75695&2032-1605-1&39743&A&+29 2670&&&3495.00&15274972+2906202\\
A066&12021+4304&A&104513&&&29357&4594&52766&58684&3019-2030-1&32716&A&+43 2179&&&2774.00&12020684+4302443\\
A067&&&14055&&&&664&67170&10670&2318-1875-1&&&+33 397&&&468.00&02171888+3350500\\
A068&10332+4026&A&91312&&&&4132&51942&51658&3005-1206-1&29369&A&+41 2101&&&2466.00&10331388+4025316\\
A069&12560+3819&A&112413&&&32338&4915&76815&63125&3021-2645-1&34542&A&+39 2580&&&2969.00&12560168+3819059\\
A069&12560+3819&B&112412&&&32336&4914&76814&63121&3021-2646-1&34542&B&+39 2580p&&&2969.00&12560044+3818533\\
A070&02020+7054&A&12111&&&&575&4877&9480&4315-2126-1&4632&A&+70 153&&&412.00&02015742+7054253\\
A070&02020+7054&B&&&&&&&9480&4315-2126-2&4632&B&&&&412.00&02015742+7054253\\
A070&02020+7054&C&&&&&&&&&&&&&&&02020114+7054392\\
A071&&&109536&&&&4794&317605&61468&7762-1974-1&&&&-40 7376&-40 5805&2903.00&12354554-4101190\\
A072&04548+1009&A&31295&&&&1570&120382&22845&688-1867-1&10337&A&+09 683&&&&04545372+1009030\\
A073&02398-4254&A&16754&&&&789&306963&12413&7558-987-1&5911&A&&-43 814&&542.00&02394796-4253300\\
A073&02398-4254&B&&&&&&&&&&&&&&542.00&02394829-4253049\\
A074&&&79439&3541&&&3662&32078&45493&3806-1813-1&&&+54 1285&&&2199.03&09161131+5401186\\
A075&&&25490&&&&1251&147155&18907&79-1585-1&&&+05 581&&&892.00&04030936+0559214\\
A076&&&110411&&&&4828&129256&61960&878-1102-1&&&+11 2485&&&&12415305+1014082\\
A077&&&17093&&&&812&118504&12832&643-936-1&&&+11 377&&&557.10&\\
A078&&&184006&&&&7420&37459&95853&3555-2112-1&&&+51 2605&&&4570.00&19294236+5143472\\
A079&&&102124&&&&4515&158171&57328&864-1209-1&&&+09 2545&&&2714.00&11451703+0815292\\
A080&19014+4656&A&177196&&&&7215&57761&93408&3545-3041-1&49459&A&+46 2602&&&4425.00&19012637+4656055\\
A081&06237+0436&A&44769&&&&2298&150415&30419&141-2452-1&14860&A&+04 1236&&&1482.00&06234609+0435339\\
A081&06237+0436&B&44770&&&&2299&&30422&141-2451-1&14860&B&+04 1237&&&1482.00&06234648+0435449\\
A082&&&71155&&&&3314&191324&41307&4857-2151-1&&&-03 2339&&&2003.00&08253963-0354231\\
A083&09188+3648&A&80081&&&&3690&400135&45688&2499-1655-1&26130&A&+37 1965&&&2214.00&09185060+3648091\\
A083&09188+3648&B&&&&&&&45688&2499-1655-2&26130&B&&&&2214.00&09185060+3648091\\
A084&&&78045&333.3&&&3615&357086&44382&8939-2729-1&&&&&-65 1065&2172.00&09022678-6623460\\
A085&&&178253&&&&7254&298624&94114&7917-2653-1&&&&-38 13350&-38 7723&4450.00&19092834-3754157\\
A086&02095+3459&A&13161&&&&622&67012&10064&2317-1647-1&4895&A&+34 381&&&439.00&02093261+3459143\\
A087&&&95608&&&&4300&100837&53954&1436-1306-1&&&+20 2547&&&2572.00&11021980+2010472\\
A088&11456-6644&A&102249&&&&4520&358955&57363&8985-3045-1&32129&A&&&-66 1640&&11453643-6643433\\
A089&&&215789&9796&&&8675&350542&112623&8453-1499-1&&&&-51 13389&-51 11870&5521.00&22483329-5119006\\
A090&00568+3830&A&5448&&&&269&65785&4436&2798-1667-1&2301&A&+37 175&&&189.00&00564522+3829578\\
A091&&&137898&&&&5746&161607&75761&337-843-1&&&+02 2965&&&3494.00&15283822+0150315\\
A092&&&165040&&&&6745&363162&88866&9059-3655-1&&&&&-63 4292&4130.00&18083481-6340069\\
A093&12415-4858&A&110304&&&31539&4819&317697&61932&8240-2724-1&34059&A&&-48 7597&-48 4965&2922.00&12413103-4857350\\
A093&12415-4858&B&&&&31539&&&61932&8240-2724-2&34059&B&&&&2922.00&12413103-4857350\\
A093&&&&&&&&&&&&&&&&&12405680-4904019\\
A094&&&49434&&&&2514&176439&32617&4800-2674-1&&&-01 1386&&&&06481907-0119079\\
A095&&&109787&&&31322&4802&317627&61622&8236-3158-1&&&&-47 7745&-47 5588&2908.00&12374217-4832284\\
A096&17054+1245&A&154494&&&&6355&132989&83613&984-2436-1&43424&A&+12 3142&&&3882.00&17052271+1244268\\
A097&16278-0822&A&148367&&&&6129&199688&80628&5626-1388-1&41977&AB&-08 4243&&&3739.00&16274816-0822182\\
A097&16278-0822&B&148367&&&&6129&199688&80628&5626-1388-1&41977&AB&-08 4243&&&3739.00&16274816-0822182\\
A097&&&148300&&&&&199680&&5626-979-1&&&-08 4241&&&&16272891-0834192\\
A097&&&&&&&&199677&&5626-1249-1&&&-08 4240&&&&16272238-0827588\\
A098&&&85376&&&&3900&99911&48390&1961-1429-1&&&+25 2169&&&2333.00&09515300+2423438\\
A099&01112+5508&A&6961&&&3919&343&26092&5542&3673-1923-1&2850&A&+54 236&&&241.00&01110616+5508596\\
A100&20501+4404&A&198639&&&&7984&60544&102843&3179-1248-1&56668&A&+43 3739&&&4984.00&20500494+4403334\\
A101&&&130109&&&&5511&160949&72220&326-1426-1&&&+02 2862&&&3340.00&14461493+0153344\\
A102&&&146624&&&&6070&265379&79881&6805-1909-1&&&&-28 12037&-28 5311&3693.00&16181789-2836502\\
A103&&&1404&&&&68&65183&1473&2273-2081-1&&&+35 44&&&51.00&00181967+3647070\\
A104&&&90132&&&24220&4086&287637&50888&7709-2840-1&&&&-37 6509&-37 4123&2439.00&10232927-3800354\\
A105&&&19107&&&&925&185352&14293&5294-1195-1&&&-08 572&&&637.00&03041650-0736032\\
A106&&&210049&&&&8431&302229&109285&7492-1466-1&&&&-33 15922&-33 6221&5346.00&22082300-3259184\\
A107&18068-4325&A&165189&&&&6749&323736&88726&7911-5035-1&46359&A&&-43 12272&-43 8434&&18064990-4325297\\
A107&18068-4325&B&165190&&&&6750&&88726&7911-5035-2&46359&B&&&-43 8434&&18064990-4325297\\
A108&06324-0552&A&46304&&&&2386&189280&31167&4810-2632-1&15417&A&-05 1678&&&&06322312-0552076\\
A108&06324-0552&B&&&&&&&31167&&&&&&&&06322340-0552078\\
A109&23489-2808&A&223352&&&&9016&275366&117452&6988-1337-1&64778&A&&-28 18353&-28 7721&5760.00&23485554-2807490\\
A109&23489-2808&C&223340&&&&&275365&&6987-1162-1&64778&C&&-28 18352&-28 7720&5760.00&23485048-2807157\\
A109&23489-2808&B&&&&&&&117452&6988-1337-1&64778&A&&&&5760.00&23485554-2807490\\
A110&&&89021&&&&4033&51795&50372&3007-1286-1&&&+43 2005&&&2411.00&10170583+4254515\\
A111&&&123998&&&&5303&377662&69896&9439-1501-1&&&&&-80 706&&14181388-8100282\\
A112&02292+6725&A&15089&&&&707&400038&11569&4058-1504-1&5547&A&+66 213&&&493.00&02290394+6724084\\
A112&02292+6725&B&&&&&&&11569&4058-1504-2&5547&B&&&&493.00&02290394+6724084\\
A112&02292+6725&C&&&&&&&11569&4058-1505-1&5547&C&&&&493.00&02290508+6724055\\
A113&&&23281&&&&1139&213312&17395&5306-1181-1&&&-10 729&&&&03433384-1029083\\
A114&04306+1611&A&28527&170.1&&&1427&119967&21029&1265-1169-1&9515&A&+15 637&&&996.00&04303362+1611383\\
A114&04306+1611&B&28568&&&&&119973&21053&1265-763-1&9515&B&+15 640&&&996.02&04304677+1608554\\
A115&&&37594&&&&1940&188321&26624&4771-1201-1&&&-03 1166&&&&05393115-0333528\\
A116&20146+3647&A&192640&&&&7736&84530&99770&2683-3962-1&54308&A&+36 3955&&&4812.00&20143203+3648225\\
A117&&&197950&&&&7945&22346&102253&4258-2188-1&&&+66 1318&&&4957.00&20431101+6639267\\
A118&&&15008&97.1&&&705&352886&11001&9144-1688-1&&&&&-69 113&492.00&02214494-6839338\\
A119&&&212728&&&&8547&365818&110935&9124-1805-1&&&&&-68 3493&&22283770-6729205\\
A120&&&186219&&&&7498&374368&97534&9314-780-1&&&&&-72 2445&4631.00&19492531-7230119\\
A121&&&222345&&&&8968&241928&116758&5836-978-1&&&-15 6471&&&5722.00&23394707-1413198\\
A122&06424+1739&A&48097&&&&2466&122905&32104&1334-2419-1&&&+17 1357&&&&06422431+1738430\\
A123&22315-3221&A&213398&&&&8576&302699&111188&7497-1511-1&61639&A&&-32 17126&-32 6506&5444.00&22313033-3220458\\
A123&22315-3221&B&&&&&&302700&&7497-1512-1&61639&B&&-32 17127&-32 6506&&22313064-3221159\\
A124&16035-5747&A&143474&&&&5961&344521&78662&8718-2860-1&41069&AB&&-57 6235&-57 7500&3620.00&16033208-5746304\\
A124&16035-5747&B&143474&&&&5961&344521&78662&8718-2860-1&41069&AB&&-57 6235&-57 7500&3620.00&16033208-5746304\\
A124&16035-5747&C&&&&&&344520&&8718-2861-1&&&&&-57 7500C&&16033086-5746353\\
A125&&&159492&683&&&6549&346165&86305&8733-2365-1&&&&&-54 8403&3997.00&17380551-5430014\\
A126&05389-0713&A&37507&9187&&&1937&188306&26563&4779-700-1&&&-07 1142&&&1295.00&05385307-0712462\\
A127&15427+2618&A&140436&&&&5849&104258&76952&2036-1674-1&40268&A&+26 2722&&&3554.00&15424459+2617442\\
A127&15427+2618&B&&&&&&&76952&2036-1674-2&40268&B&&&&3554.00&15424459+2617442\\
A128&15503-4524&A&141296&&&&5872&321081&77574&8309-556-1&40570&A&&-45 10251&-45 7665&&15501631-4524064\\
A128&15503-4524&B&&&&&&&77574&&&&&&&&15501631-4524064\\
A128&15503-4524&C&&&&&&&77574&&&&&&&&15501631-4524064\\
A129&04306+1542&A&28546&&&&1428&119971&21039&1265-1174-1&9514&A&+15 639&&&996.01&04303886+1541309\\
A129&04301+1538&A&28485&&&&1422&119962&20995&1265-1175-1&9494&A&+15 636&&&995.00&04300858+1538164\\
A129&04306+1542&B&28545&&&&&119968&&1265-148-1&9514&B&+15 638&&&996.01&04303486+1544023\\
A129&04301+1538&B&&&&&&&20995&1265-1175-2&9494&B&&&&995.00&04300858+1538164\\
A130&&&16555&&&&778&332013&12225&8484-1504-1&&&&&-53 457&534.00&02372435-5232354\\

\end{longtable}

\end{landscape}

\setlength{\LTcapwidth}{\textwidth}

\small
\begin{longtable}{cl}
\caption{Notes for specific systems}\\
\hline
UNS ID & Note \\
\hline
\endfirsthead

\caption{Notes for specific systems (continued)}\\
\hline
UNS ID & Note \\
\hline
\endhead

\multicolumn{2}{r}{Continued on next page...} \\
\endfoot

\hline
\endlastfoot

M009 & Triple system. A,C components are very close binary, B component orbits AC (Delfosse et al. 1999) \\
M011 & CCDM lists a third component (CCDM 00184+4401 C), but this is not associated, \\
     & CCDM 00184+4401 C is TYC 2794-1389-1 \\
M018 & CCDM lists seven other components (CCDM 22281+5741 C,D,E,F,G,H,I), but these are not associated, \\
     & CCDM 22281+5741 C is TYC 3991-30-1, CCDM 22281+5741 D is clearly visible in 2MASS images \\
     & (22 28 10.42 +57 42 44.9), but is not in the PSC, CCDM 22281+5741 E is 2MASS 22281788+5742148, \\
     & CCDM 22281+5741 F is 2MASS 22280456+5742284, identification of CCDM 22281+5741 G,H uncertain, \\
     & CCDM 22281+5741 I is HD 213209 \\
M024 & CCDM lists a secondary (CCDM 17366+6822 A, HD 160861), but this is not associated \\
M032 & CCDM lists three other components (CCDM 10199+1951 A,B,D), but these are not associated, \\
     & CCDM 10199+1951 A is HD 89484, CCDM 10199+1951 B is HD 89485, CCDM 10199+1951 C is BD +20 2464 \\
M035 & CCDM lists two other components (CCDM 22468+4420 B,C), but these are not associated, \\
     & CCDM 22468+4420 B+C is PPM 63400 \\
M036 & Binary seperation too close to be resolved in 2MASS but is wider at other epochs \\
M041 & CCDM lists a third component (CCDM 04312+5858 C), but this is not associated, \\
     & CCDM 04312+5858 C is 2MASS 04310127+5900324 \\
M043 & CCDM lists a secondary (CCDM 05314-0341 B, BD -03 1122), but this is not associated \\
M057 & CCDM lists two other components (CCDM 23319+1956 C,D), but these are not associated, \\
     & CCDM 23319+1956 C is TYC 1723-143-1, CCDM 23319+1956 D is 2MASS 23315199+1956480 \\
M060 & CCDM lists a third component (CCDM 17121+4540 C), but this is not associated, \\
     & CCDM 17121+4540 C is 2MASS 17120375+4542071 \\
M062 & GJ 644 A and GJ 644 B are spectroscopic binaries (SBC9 2683,2684) \\
M073 & Triple system. CCDM appears to have 2 entries for this system (CCDM 03019-1635, CCDM 03019-1636), \\
     & although CCDM 03019-1635 is listed without proper motion, it represents all three components \\
     & correctly, and CCDM 03019-1636 should probably not exist, CCDM 03019-1635 A should be HIP 14101 \\
     & rather than CCDM 03019-1636 A \\
M075 & CCDM lists two other components (CCDM 20532+6210 B,C), but these are not associated, \\
     & CCDM 20532+6210 B is BD +61 2067, CCDM 20532+6210 C is 2MASS 20525981+6210361 \\
M077 & Spectroscopic parallax, possibly should not be included \\
M088 & Spectroscopic parallax, possibly should not be included \\
M089 & Quadruple system, max seperation $\sim1.5''$, see Leinert et al. (2000) \\
M098 & CCDM lists a secondary (CCDM 16240+4821 B), but this is not associated, \\
     & CCDM 16240+4821 B is 2MASS 16235231+4822050 \\
M104 & CCDM lists nine other components (CCDM 19075+3231 A,B,C,D,E,F,G,J,K), but these are not associated, \\
     & CCDM 19075+3231 A+B is HD 178449, CCDM 19075+3231 C is 2MASS 19072775+3230359, \\
     & CCDM 19075+3231 D is BD +32 3325, CCDM 19075+3231 E is TYC 2644-1789-1, \\
     & CCDM 19075+3231 F is TYC 2644-884-1, CCDM 19075+3231 G is TYC 2644-2032-1, \\
     & CCDM 19075+3231 J is 2MASS 19074029+3233221, CCDM 19075+3231 K is 2MASS 19073801+3231374 \\
M114 & Single star. CNS3 identfies this as a double (GJ 1154 AB, $\rho=5''$, $\Delta {\rm mag}=1.2$), \\
     & but the B component is most likely an unrelated object (2MASS 12141817+0037297) \\
\hline
K001 & $\epsilon$ Eridani is not included in DEBRIS, as it is being observed by a Guaranteed Time project \\
K002 & PPM 86047 = FK5 793 is not a component but is the system photocentre , CCDM lists four other components \\
     & (CCDM 21069+3844	C,D,E,P), but these are not associated, CCDM 21069+3844 C is BD +38 4345, \\
     & CCDM 21069+3844 D is BD +38 4342, CCDM 21069+3844 E is BD +38 4349, \\
     & CCDM 21069+3844 P is TYC 3168-1076-1 \\
K003 & $\epsilon$ Indi B is a brown dwarf binary \\
K005 & CCDM lists two other components (CCDM 10114+4927 B,C), but these are not associated, \\
     & CCDM 10114+4927 B is HD 233714, CCDM 10114+4927 C is HD 233713 \\
K006 & CCDM lists two other components (CCDM 04153-0739 D,E), but these are not associated, \\
     & CCDM 04153-0739 D is TYC 5313-183-1, CCDM 04153-0739 E is 2MASS 	04153228-0730274 \\
K007 & Resolved spectroscopic binary (SBC9 1022), \\
     & CCDM lists eleven other components (CCDM 18055+0230 P,Q,R,S,T,U,V,W,X,Y,Z), but these are not \\
     & associated, CCDM has incorrect epoch for CCDM 18055+0230 P (1925 vs. 1947 in WDS), \\
     & CCDM 18055+0230 P is clearly visible in 2MASS images (18 05 23.96 +02 31 03.4) but is not in the PSC, \\
     & CCDM 18055+0230 Q is 2MASS 18052131+0231197, CCDM 18055+0230 R is 2MASS 18053232+0232144, \\
     & CCDM 18055+0230 S is 2MASS 18052976+0233083, CCDM 18055+0230 T is 2MASS 18053351+0231170, \\
     & CCDM 18055+0230 U is 2MASS 18052067+0233430, \\
     & CCDM 18055+0230 V is clearly visible in 2MASS images (18 05 17.81 +02 30 00.1) but is not in the PSC, \\
     & CCDM 18055+0230 W is 2MASS 18050576+0230005, CCDM 18055+0230 X is 2MASS 18051670+0229550, \\
     & CCDM 18055+0230 Y is clearly visible in 2MASS images (18 05 26.60 +02 33 59.1) but is not in the PSC, \\
     & CCDM 18055+0230 Z is clearly visible in 2MASS images (18 05 26.52 +02 30 39.6) but is not in the PSC \\
K008 & HD 131976 is an unresolved spectroscopic binary (SBC9 1475), \\
     & CCDM lists four other components (CCDM 14574-2124 C,D,E,F), but these are not associated, \\
     & CCDM 14574-2124 C is 2MASS 14571953-2122161, CCDM 14574-2124 D is 2MASS 14572267-2120432, \\
     & CCDM 14574-2124 E is 2MASS 14572064-2123070, CCDM 14574-2124 F is 2MASS 14571341-2119493, \\
     & CCDM declination for CCDM 14574-2124 F is $30''$ too north \\
K009 & CCDM lists two other components (CCDM 17155-2635 D,P), but these are not associated, \\
     & CCDM 17155-2635 D is HD 155849, CCDM 17155-2635 P is clearlyu visible in 2MASS images \\
     & (17 15 18.07 -26 36 12.0) but is not in the PSC \\
K010 & haw96 spectral type of M3 III for GJ 783 B is most likely for another object (2MASS 20111316-3605009), \\
     & GJ 783 B is just resolved from GJ 783 A in 2MASS images but is not in the PSC \\
K011 & CCDM lists two other components (CCDM 09144+5241 C,D), but these are not associated, \\
     & CCDM 09144+5241 C is 2MASS 09143546+5242095, CCDM 09144+5241 D is TYC 3806-1033-1 \\
K013 & CCDM lists a secondary (CCDM 23132+5709 B, BD +56 2967), but this is not associated \\
K015 & CCDM lists a fourth component (CCDM 17190-3459 D), but this is not associated, \\
     & CCDM 17190-3459 D is 2MASS 17185199-3459041, \\
     & TYC2 and TDSC don't have CCDM component set for TYC 7370-850-1 and TYC 7370-850-2 \\
K016 & CCDM lists a secondary (CCDM 00483+0516 B), but this is not associated, \\
     & CCDM 00483+0516 B is 2MASS 00481380+0515316 \\
K017 & CCDM lists two other components (CCDM 01425+2016 B,C), but these are not associated, \\
     & CCDM 01425+2016 B is 2MASS 01423045+2016596, CCDM 01425+2016 C is 2MASS 01423050+2018410 \\
K018 & Resolved spectroscopic binary (SBC9 57), GJ 53 B is not CCDM 01080+5455 B, \\
     & CCDM lists four other components (CCDM 01080+5455 B,C,D,P), but these are not associated, \\
     & CCDM 01080+5455 B is TYC 3673-194-1, CCDM 01080+5455 C is TYC 3673-40-1, \\
     & CCDM 01080+5455 D is 2MASS 01075362+5454488, CCDM 01080+5455 P is 2MASS 01074545+5456284 \\
K023 & CCDM lists a third component (CCDM 05025-2115 C), but this is not associated, \\
     & CCDM 05025-2115 C is probably 2MASS 05022934-2114598 although the position is out by $7''$, \\
     & 2MASS 05022907-2115086 is closer to CCDM position but it is most likely an artifact as it is \\
     & not visible in 2MASS images \\
K026 & CCDM lists two other components (CCDM 17191-4638 C,D), but these are not associated, \\
     & CCDM 17191-4638 C is 2MASS 17184972-4638190, CCDM 17191-4638 D is 2MASS 17185584-4637476, \\
     & CCDM is missing epoch for CCDM 17191-4638 D, WDS says 1900 which gives position compatible with 2MASS \\
K030 & CCDM lists a secondary (CCDM 16363-0220 B), but this is not associated, \\
     & CCDM 16363-0220 B is 2MASS 16361266-0219426 \\
K037 & CCDM lists a third component (CCDM 17051-0504 C), but this is not associated, \\
     & CCDM 17051-0504 C is TYC 5072-461-1 \\
K040 & HD 223778 is an unresolved spectroscopic binary (SBC9 1459) \\
     & CCDM lists a third component (CCDM 23526+7532 C), but this is not associated, \\
     & CCDM 23526+7532 C is TYC 4602-652-1 \\
K042 & Unresolved spectroscopic binary (SBC9 1802) \\
K045 & CCDM lists a secondary (CCDM 00394+2115 B), but this is not associated, \\
     & CCDM 00394+2115 B is TYC 1193-917-1 \\
K046 & CCDM lists a third component (CCDM 13169+1701 C), but this is not associated, \\
     & CCDM 13169+1701 C is 2MASS 13164800+1702543 \\
K049 & CCDM lists a third component (CCDM 08555+7048 C), but this is not associated, \\
     & CCDM 08555+7048 C is TYC 4378-2170-1 \\
K050 & CCDM lists three other components (CCDM 00057+4548 C,D,E), but these are not associated, \\
     & CCDM 00057+4548 C is 2MASS 00053131+4548261, CCDM 00057+4548 D is TYC 3246-1146-1, \\
     & CCDM 00057+4548 E is TYC 3246-1100-1, CCDM 00057+4548 D,E are not in TDSC \\
K053 & Unresolved spectroscopic binary (SBC9 820) \\
K056 & CCDM lists three other components (CCDM 11110+3028 C,D,R), but these are not associated, \\
     & CCDM 11110+3028 C is BD +31 2239, CCDM 11110+3028 D is 2MASS 11111500+3030044, \\
     & CCDM 11110+3028 R is probably 2MASS 11110182+3031238 although CCDM position is $18''$ too North \\
K058 & CCDM lists three other components (CCDM 05413+5329 D,P,Q), but these are not associated, \\
     & CCDM 05413+5329 D is BD +53 930, CCDM 05413+5329 P is 2MASS 05411251+5330239, \\
     & CCDM 05413+5329 Q is 2MASS 05413566+5328047 \\
K066 & CCDM lists a secondary (CCDM 05284-0331 B), but this is not associated, \\
     & CCDM 05284-0331 B is 2MASS 05282454-0330492 \\
K070 & CCDM lists two other components (CCDM 13454+1746 B,C), but these are not associated, \\
     & CCDM 13454+1746 B is TYC 1463-851-1, CCDM 13454+1746 C is BD +18 2777 \\
K102 & CCDM lists two other components (CCDM 11153+7328 B,D), but these are not associated, \\
     & CCDM 11153+7328 B+D is PPM 54976 \\
K110 & Resolve spectroscopic binary (SBC9 402) \\
K116 & CCDM lists two other components (CCDM 21054+0704 B,C), but these are not associated, \\
     & CCDM 21054+0704 B is TYC 538-740-1, CCDM 21054+0704 C is HD 200806 \\
K117 & Both components listed here are themselves binaries. \\
K120 & CCDM lists a third component (CCDM 05192-0305 C), but this is not associated, \\
     & CCDM 05192-0305 C is TYC 4756-398-1 \\
\hline
G001 & Proxima distance: $1.301\pm0.001\,{\rm pc}$ (YPC,HIPnr,ben99) \\
G002 & $\tau$ Ceti is not included in DEBRIS, as it is being observed by a Guaranteed Time project \\
     & CCDM lists a secondary (CCDM 01441-1557 B), but this is not associated, \\
     & CCDM 01441-1557 B is 2MASS 01440770-1558204 \\
G003 & CCDM lists a secondary (CCDM 19322+6941 B), but this is not associated, \\
     & CCDM 19322+6941 B is TYC 4448-2117-1 \\
G004 & CCDM lists six other components (CCDM 00491+5749 C,D,E,F,G,H), but these are not associated, \\
     & CCDM 00491+5749 C is 2MASS 00483853+5748135, CCDM 00491+5749 D is 2MASS 00490544+5751559, \\
     & CCDM 00491+5749 E is BD +57 155, CCDM 00491+5749 F is TYC 3663-1484-1, \\
     & CCDM 00491+5749 G is BD +56 129, CCDM 00491+5749 H is HD 236533 \\
G006 & CCDM lists two other components (CCDM 14513+1906 C,D), but these are not associated, \\
     & CCDM 14513+1906 C is 2MASS 14512179+1907087, CCDM 14513+1906 D is 2MASS 14511264+1906463, \\
     & TYC proper motion is likely inaccurate \\
G007 & CCDM lists a secondary (CCDM 12337+4121 C), but this is not associated, \\
     & CCDM has $\rho=76.2''$ which should be $\rho=276.2''$, CCDM 12337+4121 C is 2MASS 12333604+4117198 \\
G008 & CCDM lists a secondary (CCDM 13185-1818 B, BD -17 3815), but this is not associated \\
G009 & Unresolved spectroscopic binary (SBC9 1535) \\
G010 & CCDM lists a secondary (CCDM 13118+2753 B), but this is not associated, \\
     & CCDM 13118+2753 B is 2MASS 13115140+2750473 \\
G011 & CCDM lists two other components (CCDM 03194+0321 B,C), but these are not associated, \\
     & CCDM 03194+0321 B is BD +02 521, CCDM 03194+0321 C is 2MASS 03191255+0318057 \\
G013 & CCDM lists a secondary (CCDM 11411+3412 B), but this is not associated, \\
     & CCDM 11411+3412 B is TYC 2525-1226-1 \\
G014 & CCDM lists a secondary (CCDM 01477+6351 B, BD +63 241), but this is not associated \\
G016 & Unresolved spectroscopic binary (SBC9 117), CCDM lists a secondary (CCDM 02170+3414 B), \\
     & but this is not associated, CCDM 02170+3414 B is 2MASS 02165264+3414501 \\
G020 & Resolved spectroscopic binary (SBC9 1468), CCDM lists two other components \\
     & (CCDM 00021+2706 C,D), but these are not associated, CCDM 00021+2706 C is BD +26 4735, \\
     & CCDM 00021+2706 D is 2MASS 00015779+2707010 \\
G023 & CCDM lists seven other components (CCDM 05192+4007 B,C,D,E,F,G,H), but these are not associated, \\
     & CCDM 05192+4007 B is 2MASS 05190143+4007054, CCDM 05192+4007 C is 2MASS 05190185+4006382, \\
     & CCDM 05192+4007 D is BD +39 1250, CCDM 05192+4007 E is PPM 47982, \\
     & CCDM 05192+4007 F is 2MASS 05190079+4005292, CCDM 05192+4007 G is PPM 47981, \\
     & CCDM 05192+4007 H is TYC 2900-1269-1 \\
G025 & Resolved spectroscopic binary (SBC9 826) \\
G026 & Resolved spectroscopic binary (SBC9 2546) \\
G030 & CCDM lists three other components (CCDM 00065+2900 B,C,D), but these are not associated, \\
     & CCDM 00065+2900 B is TYC 1735-937-1, CCDM 00065+2900 C is 2MASS 00063345+2859011, \\
     & CCDM 00065+2900 D is 2MASS 00063339+2859000 \\
G032 & CCDM lists a secondary (CCDM 16156-0822 B), but this is not associated, \\
     & CCDM 16156-0822 B is 16153490-0821457 \\
G034 & GJ 684 A,B are resolved spectroscopic binary (SBC9 2557) \\
G035 & CCDM lists two other components (CCDM 17206+3229 B,C), but these are not associated, \\
     & CCDM 17206+3229 B is TYC 2596-50-1, CCDM 17206+3229 C is 2MASS 17203036+3232468 \\
G038 & GJ 596.1 B is partially resolved from HD 140538 in 2MASS images, \\
     & CCDM lists three other components (CCDM 15439+0230 C,D,E), but these are not associated, \\
     & CCDM 15439+0230 C is HD 140527, CCDM 15439+0230 D is TYC 355-250-1, \\
     & CCDM 15439+0230 E is HD 140489 \\
G040 & Companion is unlikely to be CCDM 10010+3155 B due to large seperation and incompatible magnitude, \\
     & companion position taken from 2MASS PSC with proper motion from primary, LSPM proper motion too small \\
G043 & GJ 599 B is not in 2MASS PSC, but is clearly visible in 2MASS images (15 47 30.04 -37 55 08.3), \\
     & CCDM lists a third component (CCDM 15475-3755 C), but this is not associated, \\
     & CCDM 15475-3755 C is 2MASS 15473122-3754547 \\
G044 & Resolved spectroscopic binary (SBC9 1470) \\
G053 & CCDM lists a secondary (CCDM 21483-4718 B, CoD -47 13929), but this is not associated \\
G054 & Resolved spectroscopic binary (SBC9 969) \\
G055 & Resolved spectroscopic binary (SBC9 478) \\
G058 & CCDM lists two other components (CCDM 04053+2201 B,C), but these are not associated, \\
     & CCDM 04053+2201 B is BD +21 588, CCDM 04053+2201 C is 2MASS 04052329+2202551 \\
G061 & Spectroscopic binary (SBC9  799) \\
G064 & CCDM lists a secondary (CCDM 16011+3318 B), but this is not associated, \\
     & CCDM 16011+3318 B is TYC 2576-1159-1 \\
G067 & Unresolved spectroscopic binary (SBC9 868), CCDM lists a secondary (CCDM 15533+1312 B), \\
     & but this is not associated, CCDM 15533+1312 B is 2MASS 15531910+1311567 \\
G072 & CCDM lists a third component (CCDM 21072-1355 C), but this is not associated, \\
     & CCDM 21072-1355 C is 2MASS 21070865-1355148 \\
G073 & CCDM lists a secondary (CCDM 13168+0925 B), but this is not associated, \\
     & CCDM 13168+0925 B is 2MASS 13164978+0925206 \\
G078 & CCDM lists five other components (CCDM 20040+1705 B,C,P,Q,R), but these are not associated, \\
     & CCDM 20040+1705 B is TYC 1621-943-1, CCDM 20040+1705 C is HD 190338, \\
     & CCDM 20040+1705 P is 2MASS 20040614+1705353, CCDM 20040+1705 Q is BD +16 4117, \\
     & CCDM 20040+1705 R is 2MASS 20035883+1705478 \\
G079 & CCDM lists a secondary (CCDM 11268+0300 C), but this is not visible in POSS or 2MASS images \\
G081 & Resolved spectroscopic binary (SBC9 842), CCDM lists two other components (CCDM 15233+3018 C,D), \\
     & but these are not associated, CCDM 15233+3018 C is flagged as a persistence artifact in 2MASS \\
     & (15 23 12.28 +30 18 28.3), CCDM 15233+3018 D is 2MASS 15232339+3019597 \\
G083 & HD 202940 is an unresolved spectroscopic binary (SBC9 1292), CCDM lists three other components \\
     & (CCDM 21198-2621 C,D,E), but these are not associated, CCDM 21198-2621 C is 2MASS 21195531-2620137, \\
     & CCDM 21198-2621 D is 2MASS 21200501-2618437, CCDM 21198-2621 E is 2MASS 21195679-2618176 \\
G089 & Unresolved spectroscopic binary (SBC9 1531) \\
G090 & CCDM lists a secondary (CCDM 20052+3829 B), but this is not associated, \\
     & CCDM 20052+3829 B is 2MASS 20050695+3828229 \\
G096 & CCDM lists three other components (CCDM 06172+0505 B,P,Q), but these are not associated, \\
     & CCDM 06172+0505 B is HD 254595, CCDM 06172+0505 P is 2MASS 06171345+0505419, \\
     & CCDM 06172+0505 Q is 2MASS 06171372+0505030 \\
G100 & Unresolved spectroscopic binary (SBC9 558), CCDM lists a secondary (CCDM 09143+6125 B), \\
     & but this is not seen in 2MASS images and is not in the WDS \\
G102 & HD 217107. Binary resolved by speckle imaging (McAlister et al. 1987 $\rho=0.457''$, $\theta=164.0^\circ$ or $344.0^\circ$) \\
G104 & HD 137763 is an unresolved spectroscopic binary (SBC9 1638), CCDM lists a third component \\
     & (CCDM 15282-0921 C, BD -08 3984), but this is not associated \\
G107 & CCDM lists two other components (CCDM 22266-1644 C,D), but these are not associated, \\
     & CCDM 22266-1644 C is 2MASS 22263123-1643443, CCDM 22266-1644 D is marginally resolved \\
     & from CCDM 22266-1644 C in 2MASS images \\
G108 & CCDM lists a secondary (CCDM 10189+4403 B, BD +44 1975), but this is not associated \\
G109 & Resolved spectroscopic binary (SBC9 559), CPM secondary 2MASS 09121469+1459396 is brown dwarf, \\
     & CCDM lists two other components (CCDM 09123+1459 B,C), but these are not associated, \\
     & CCDM 09123+1459 B is 2MASS 09122305+1459047, CCDM 09123+1459 C is BD +15 2001 \\
G111 & Binary measured by micrometer (Heintz 1980,1990 $\bar\rho=2.605''$, $\bar\theta=254.8^\circ$), no other references, \\
     & marginally resolved in 2MASS images \\
G113 & CCDM lists a secondary (CCDM 22249-5748 B), but this is not associated, \\
     & CCDM 22249-5748 B is 2MASS 22244626-5748056 \\
G117 & GJ 797 B (NLTT 49681) is CCDM 20408+1956 C, not CCDM 20408+1956 B. CCDM probably has incorrect \\
     & $\theta$ for CCDM 20408+1956 C, it is mirrored about due south, CCDM lists a third component \\
     & (CCDM 20408+1956 B), but this is not associated, CCDM 20408+1956 B is 2MASS 20404719+1957100 \\
G118 & CCDM lists a secondary (CCDM 00228-1212 B), but this is not associated, \\
     & CCDM 00228-1212 B is 2MASS 00223841-1211072 \\
G122 & HD 146361 is an unresolved spectroscopic binary (SBC9 894), CCDM lists two other components \\
     & (CCDM 16147+3352 C,D), but these are not associated, CCDM 16147+3352 C is visible in 2MASS images \\
     & (16 14 42.61 +33 51 28.7) but is not in the PSC, CCDM 16147+3352 D is TYC 2583-1900-1 \\
G124 & CCDM lists three other components (CCDM 04155+0612 C,D,E), but these are not associated, \\
     & CCDM 04155+0612 C is PPM 147359 (this is very bright in 2MASS), \\
     & CCDM 04155+0612 D is PPM 147360 (this is TDSC 8986 E), CCDM 04155+0612 E is PPM 147356 \\
%G116 & secondary not detected in 1972AJ.....77..878W \\
\hline
F001 & Procyon has DA white dwarf secondary (GJ 280 B), CCDM 07393+0514 C,D,E are not associated, \\
     & CCDM 07393+0514 C is 2MASS 07392181+0516077, CCDM 07393+0514 D is not in 2MASS PSC, but has \\
     & three entries in 2MASS Survey Point Source Reject Table , CCDM 07393+0514 E is TYC 187-804-1 \\
F002 & Spectroscopic binary (SBC9 1058). \\
     & CCDM lists two wide secondaries (CCDM 18211+7245 B,C), but these are not associated, \\
     & CCDM 18211+7245 B is TYC 4437-465-1, CCDM 18211+7245 C is 2MASS 18210058+7246592 \\
F003 & CCDM lists a secondary (CCDM 04499+0657 B), but this is not associated \\
     & CCDM 04499+0657 B is TYC 96-137-1 \\
F006 & CCDM lists a third component (CCDM 05445-2226 C) but this is not associated \\
     & CCDM 05445-2226 C is CPD -22 883, 2MASS 05442769-2223272, $\rho,\theta$ in CCDM are suspect \\
F008 & CCDM lists a secondary (CCDM 03091+4936 B), but this is not associated \\
     & CCDM 03091+4936 B is visible in 2MASS images, but is flagged as a persistence artifact \\
F009 & CCDM lists two wide secondaries (CCDM 11507+0146 B,C), but these are not associated \\
     & CCDM 11507+0146 B is 2MASS 11502130+0147182, CCDM 11507+0146 C is HD 102959 \\
F010 & CCDM lists a third component (CCDM 02441+4913 C) but this is not associated \\
     & CCDM 02441+4913 C is 2MASS 02440341+4912590 \\
F011 & CCDM lists two wide secondaries (CCDM 15564+1540 B,C), but these are not associated \\
     & CCDM 15564+1540 B is TYC 1496-1100-1, CCDM 15564+1540 C is 2MASS 15561847+1541093 \\
F013 & CCDM lists a secondary (CCDM 22070+2520 B), but this is not associated \\
     & CCDM 22070+2520 B is TYC 2208-1501-1 \\
F014 & CCDM lists two wide secondaries (CCDM 12417-0127 C,D), but these are not associated \\
     & CCDM 12417-0127 C is 2MASS 12414474-0127468, CCDM 12417-0127 D is visble in 2MASS images, \\
     & but is not in the 2MASS PSC \\
F015 & CCDM lists two wide secondaries (CCDM 21470-1607 B,C), but these are not associated \\
     & CCDM 21470-1607 B is not in 2MASS PSC, but has 3 entries in 2MASS Survey Point Source Reject Table, \\
     & CCDM 21470-1607 C is 2MASS 21465364-1606114 \\
F017 & CCDM lists a secondary (CCDM 15551-6326 B), but this has only been observed once and is not seen in \\
     & 2MASS images. 2MASS images show two very bright objects near this star (2MASS 15544842-6323328, \\
     & 2MASS 15544492-6326284), but these are much less bright in visible images - obscured background objects?. \\
F019 & Secondary component (GJ 354 B) has $V\sim14$, $\rho\sim4''$. Primary is not a spectroscopic binary \\
F020 & CCDM lists two wide secondaries (CCDM 01367+4125 B,C), but these are not associated, \\
     & CCDM 01367+4125 B is 01365706+4123423, CCDM 01367+4125 C is TYC 2822-2067-1 \\
F021 & CCDM lists a secondary (CCDM 23399+0538 B), but this is not associated, \\
     & CCDM CCDM 23399+0538 B is 2MASS 23395050+0538414 \\
F025 & CCDM lists another component (CCDM 05244+1723 B, HD 243294), but this is not associated \\
F029 & CCDM lists four other components (CCDM 18570+3254 C,D,E,F), but these are not associated, \\
     & CCDM 18570+3254 C is 2MASS 18565628+3254324, CCDM 18570+3254 D is 2MASS 18565948+3252442, \\
     & CCDM 18570+3254 E is 2MASS 18565517+3255345, CCDM 18570+3254 F is 2MASS 18570853+3254207 \\
F035 & CCDM lists a secondary (CCDM 19254+0307 B), but this is not associated, \\
     & CCDM 19254+0307 B is 2MASS 19252106+0306452 \\
F037 & CCDM lists a third component (CCDM 18071+3034 C), but this is not associated, \\
     & CCDM 18071+3034 C is 2MASS 18070796+3034331 \\
F039 & CCDM lists two wide secondaries (CCDM 14347+2945 B,C), but these are not associated \\
     & CCDM 14347+2945 B is TYC 2021-709-1, CCDM 14347+2945 C is TYC 2021-991-1 \\
F040 & CCDM lists three other components (CCDM 09007+4147 C,D,E), but these are not associated, \\
     & CCDM 09007+4147 C is TYC 2986-284-1, CCDM 09007+4147 D is BD +42 1955, \\
     & CCDM 09007+4147 E is probably TYC 2986-1082-1 although it is off by $40''$ in declination \\
F041 & Secondary (GJ 294 B, CCDM 07578-6018 B,C) is marginally resolved in 2MASS images \\
F043 & CCDM lists a third component (CCDM 22467+1211 C), but this is not associated, \\
     & CCDM 22467+1211 C is 2MASS 22464282+1213188 \\
F044 & CCDM lists a secondary (CCDM 06467+4335 B, BD +43 1596), but this is not associated \\
F048 & Primary (HD 81997) is a spectroscopic binary (SBC9 2549), GJ 348 B is seperated $65.7''$ from the primary \\
F049 & Marginally resolved in 2MASS images \\
F055 & CCDM lists a third component (CCDM 13100+1732 C), but this is not associated, \\
     & CCDM 13100+1732 C is 2MASS 13095776+1733113 \\
F057 & Marginally resolved in 2MASS images \\
F058 & CCDM lists two other components (CCDM 07290+3147 C,D), but these are not associated, \\
     & CCDM 07290+3147 C is TYC 2452-1-1, CCDM 07290+3147 D is 2MASS 07284191+3148033 \\
F059 & CCDM lists a third component (CCDM 14190-2549 C), but this is not associated, \\
     & CCDM 14190-2549 C is 14190635-2549335 \\
F060 & Marginally resolved in 2MASS images \\
F065 & Not resolved in 2MASS images, CCDM lists a third component (CCDM 19364+5013 C), but this is not \\
     & associated, CCDM 19364+5013 C is not in the 2MASS PSC, but it is in the Point Source Reject Table \\
F066 & Spectroscopic binary (SBC9 1290), CCDM lists a third component (CCDM 21145+1001 C, AGK +09 2950), \\
     & but this is not associated \\
F067 & Spectroscopic binary (SBC9 442), marginally resolved in 2MASS images \\
F068 & CCDM lists four other components (CCDM 00531+6107 B,C,D,E), but these are not associated, \\
     & CCDM has wrong sign of pmRA for primary. CCDM 00531+6107 B+C is 2MASS 00530767+6105053, \\
     & CCDM 00531+6107 D is 2MASS 00531259+6105583, CCDM 00531+6107 E is 2MASS 00531622+6108539, \\
     & WDS has wrong 'sep1' value of $193.2''$ for D component - it should be $93.2''$ at that epoch (1922) \\
F072 & Secondary (GJ 768.1 B) is CCDM 19510+1025 C, not CCDM 19510+1025 B, \\
     & CCDM 19510+1025 B is 2MASS 19510058+1024488, CCDM 19510+1025 C is 19510068+1024400 \\
F073 & CCDM lists four other components (CCDM 18457+2033 B,C,P,Q), but these are not associated, \\
     & CCDM 18457+2033 B is 2MASS 18454306+2033228, CCDM 18457+2033 C is 2MASS 18454414+2033250, \\
     & CCDM 18457+2033 P is just visible in 2MASS images but is not in th PSC, \\
     & CCDM 18457+2033 Q is 2MASS 18454068+2033437 \\
F074 & CCDM lists two other components (CCDM 06165+1216 B,C), but these are not associated, \\
     & CCDM 06165+1216 B is 2MASS 06162684+1215487, CCDM 06165+1216 C is HD 254377 \\
F076 & CCDM lists two other components (CCDM 15074+2453 B,C), but these are not associated, \\
     & CCDM 15074+2453 B is 2MASS 15072317+2453263, CCDM 15074+2453 C is GJ 579 \\
F078 & CCDM lists a secondary (CCDM 12068-6437 B), but this is not associated, \\
     & CCDM 12068-6437 B is 2MASS 12064641-6436255 \\
F079 & Existence of GJ 818.1 B is considered questioable in CNS3 and WDS \\
F081 & GJ 174.1 B is clearly visble in 2MASS images and has 11 entries in the Point Source Reject Table, \\
     & but it is not in the PSC \\
F082 & CCDM lists two other components (CCDM 07299+4941 B,C), but these are not associated, \\
     & CCDM 07299+4941 B is TYC 3401-1447-1, CCDM 07299+4941 C is 2MASS 07294539+4940395 \\
F083 & Third component (GJ 822.1 C) is CCDM 21148+3803 Q not CCDM 21148+3803 C, \\
     & CCDM lists three other components (CCDM 21148+3803 C,D,P), but these are not associated, \\
     & CCDM 21148+3803 C is 2MASS 21144444+3801471, CCDM 21148+3803 D is BD +37 4237, \\
     & CCDM 21148+3803 P is 2MASS 21144049+3802277 \\
F084 & Marginally resolved in 2MASS images, CCDM lists a third component (CCDM 09105+6707 C, HIP 45064), \\
     & but this is not associated \\
F086 & CCDM lists a secondary (CCDM 23167+5313 B), but this is not associated, \\
     & CCMD 23167+5313 B is 2MASS 23163210+5314431 \\
F089 & CCDM lists three other components (CCDM 06148+1909 B,C,D), but these are not associated, \\
     & CCDM 06148+1909 B is 2MASS 06145073+1909131, CCDM 06148+1909 C is 2MASS 06144566+1909143, \\
     & CCDM 06148+1909 D is 2MASS 06144614+1909349 \\
F090 & CCDM lists two other components (CCDM 05227+7913 B,C), but these are not associated, \\
     & CCDM 05227+7913 B is BD +79 168, CCDM 05227+7913 C is BD +79 167, CCDM $\theta$ (and WDS pa1) for \\
     & CCDM 05227+7913 C is incorrect by $180^\circ$. WDS also has mag1,mag2 fields reversed \\
F091 & CCDM lists another two components (CCDM 04075+3803 C+D, HD 25866), but these are not associated, \\
F092 & CCDM lists a third component (CCDM 00352-0336 C), but this is not associated, \\
     & CCDM 00352-0336 C is 2MASS 00351387-0335147 \\
F094 & This system is in a very crowded area. CCDM lists four other components (CCDM 19465+3343 C, \\
     & CCDM 19456+3336 C,D,E), but these are not associated, CCDM 19465+3343 C is HD 225744, comparison of \\
     & POSS-I and 2MASS images shows no common proper motion companions within $2'$ of GJ 765.4 A+B \\
F104 & CCDM lists a secondary (CCDM 10314-5343 B, SAO 238148), but this is not associated \\
F106 & CCDM lists three other components (CCDM 21442+2845 C,D,E), but these are not associated, \\
     & CCDM 21442+2845 C is 2MASS 21440333+2844580, CCDM 21442+2845 D is HD 206874, \\
     & CCDM 21442+2845 E is 2MASS 21441793+2846578 \\
F107 & Spectroscopic binary (SBC9 1477) with well determined orbit \\
F108 & CCDM lists a secondary (CCDM 12152-1019 B), but this is not associated, \\
     & CCDM 12152-1019 B is 2MASS 12151329-1018300 \\
F110 & Marginally resolved in 2MASS images \\
F112 & Marginally resolved in 2MASS images \\
F114 & CCDM lists a secondary (CCDM 18138+6424 B), but this is not associated, \\
     & CCDM 18138+6424 B is TYC 4209-1432-1 \\
F115 & CCDM lists two other components (CCDM 17420+7209 C,D), but these are not associated, \\
     & CCDM 17420+7209 C is 2MASS 17421275+7208319, CCDM 17420+7209 D is 2MASS 17421750+7209374 \\
F116 & Secondary component (CCDM 18197-6353 B) is 2MASS 18193998-6353040 \\
F118 & CCDM lists a secondary (CCDM 17369+6845 B), but this is not associated, \\
     & CCDM 17369+6845 B is 2MASS 17364375+6845078 \\
F120 & CCDM lists three other components (CCDM 11387+4506 C,D,E), but these are not associated, \\
     & CCDM 11387+4506 C is BD +45 1948, CCDM 11387+4506 D is 2MASS 11384197+4507269, \\
     & CCDM 11387+4506 E is HD 101319 \\
F124 & CCDM lists two other components (CCDM 00490+1656 B,C), but these are not associated, \\
     & CCDM 00490+1656 B is 2MASS 00485577+1657382, CCDM 00490+1656  C is 2MASS 00490009+1655257 \\
%F127 & 3rd component TYC 858-720-1 not in CCDM \\
F128 & CCDM lists a third component (CCDM 09315+6303 C), but this is not associated, \\
     & CCDM 09315+6303 C is 2MASS 09311960+6302368 \\
F130 & Spectroscopic binary (SBC9 135) \\
\hline
A001 & CCDM and WDS list a third component (CCDM 06451-1643 C) orbiting Sirius B, but this is not well \\
     & confirmed, and is not included here. CCDM lists a wide secondary (CCDM 06451-1643 D), but this is not \\
     & associated, CCDM 06451-1643 D is visible in 2MASS images (06 45 11.72 -16 41 48.7) but is not in the PSC \\
A002 & Altair is included in DEBRIS despite just missing confusion cut (1.24 vs. $1.20\,{\rm mJy}/{\rm beam}$),\\
     & CCDM lists two other components (CCDM 19508+0852 B,C), but these are not associated, \\
     & CCDM 19508+0852 B is 2MASS 19503473+0853019, CCDM 19508+0852 C is 2MASS 19505953+0851129 \\
     & ($\rho$ in CCDM is slightly too large) \\
A003 & Vega is not included in DEBRIS, as it is being observed by a Guaranteed Time project, \\
     & CCDM lists four other components (CCDM 18369+3847 B,C,D,E), but these are not associated, \\
     & CCDM 18369+3847 B is PPM 81557 and is visible in 2MASS images, but is flagged as a persistence artifact, \\
     & CCDM 18369+3847 C is clearly visible in 2MASS images (18 36 50.24 +38 46 44.6), but is not in the PSC, \\
     & CCDM 18369+3847 D is clearly visible in 2MASS images (18 36 51.52 +38 47 10.7), but is not in the PSC, \\
     & CCDM 18369+3847 E is 2MASS 18370125+3848126 \\
A004 & Fomalhaut is not included in DEBRIS, as it is being observed by a Guaranteed Time project \\
A005 & CCDM lists three other components (CCDM 11490+1433 B,C,D), but these are not associated, \\
     & CCDM 11490+1433 B has only been reported once in 1898, and is not seen in 2MASS images \\
     & CCDM 11490+1433 C is 2MASS 11490608+1435497 \\
     & CCDM 11490+1433 D is BD +15 2382 \\
A006 & HD 60179 and HD 60178 are both spectroscopic binaries (SBC9 462, SBC9 461), \\
     & CCDM lists another component (CCDM 07346+3153 D, BD +32 1580), but this is not associated \\
A007 & Quadruple system, A component is a spectroscopic binary (SBC9 543), B+C pair orbits this \\
A009 & CCDM lists three other components (CCDM 21186+6236 B,C,D), but these are not associated, \\
     & CCDM 21186+6236 B is TYC 4252-1354-1, CCDM 21186+6236 C is 2MASS 21184438+6237559, \\
     & CCDM 21186+6236 D is 2MASS 21184478+6237553 \\
A011 & CCDM lists two other components (CCDM 11141+2032 B,C), but these are not associated, \\
     & CCDM 11141+2032 B is TYC 1439-1307-1, CCDM 11141+2032 C is 2MASS 11141002+2032493 \\
A012 & Spectroscopic binary (SBC9 98) \\
A018 & Eclipsing binary, spectroscopic binary (SBC9 850) \\
A019 & Possible spectroscopic binary, but secondary is not CCDM 17151+2451 B, WDS uses Aa,Ab for primary and secondary, \\
     & CCDM lists three other components (CCDM 17151+2451 B,C,D), but these are not associated, \\
     & CCDM 17151+2451 B is clearly visible in 2MASS images (17 15 01.10 +24 50 23.0), but is not in the PSC, \\
     & CCDM 17151+2451 C is TYC 2065-1436-1, CCDM 17151+2451 D is TYC 2065-1223-1 \\
A020 & HD 130819 is a spectroscopic binary (SBC9 2554), CCDM lists a third component (CCDM 14508-1602 C), \\
     & but this is not associated, CCDM 14508-1602 C is 2MASS 14503484-1600518 \\
A025 & HD 74956 is an eclipsing binary (Aa+Ab components), GJ 321.3 B orbits this, CCDM and CNS3 list two other \\
     & components (GJ 321.3 C,D), but these are not associated. GJ 321.3 C does appear to have proper motion in \\
     & the direction of HD 74956 but of a lesser magnitude, spectral type of G8 V for GJ 321.3 C is also too early \\
     & for its V magnitude at the distance of this system, GJ 321.3 D appears to have negligeable proper motion \\
A026 & CCDM lists two other components (CCDM 12155+5702 B,C), but these are not associated, \\
     & CCDM 12155+5702 B is TYC 3837-884-1, CCDM 12155+5702 C is TYC 3837-771-1 \\
A027 & Spectroscopic binary (SBC9 366), \\
     & CCDM lists two other components (CCDM 05596+4457 B,P), but these are not associated, \\
     & CCDM 05596+4457 B is TYC 2924-178-1, CCDM 05596+4457 P is visible in 2MASS images \\
     & (05 59 32.20 +44 56 38.5) but is not in the PSC \\
A028 & Mizar A is a spectroscopic binary (HD 116656 + CCDM 13240+5456 B). Mizar B is HD 116657, \\
     & Alcor is HD 116842 \\
A029 & Secondary component (CCDM 11249-1741 B) marginally resolved in 2MASS images \\
A030 & Secondary component (CCDM 19055+1352 B) marginally resolved in 2MASS images, CCDM lists a third \\
     & component CCDM 19055+1352 C, CCDM 19055+1352 C is 2MASS 19053531+1352283, comparison of \\
     & POSS-I, POSS-II and 2MASS images shows CCDM 19055+1352 C to have $\mu_{\alpha^*}=37\,{\rm mas/yr}$, \\
     & $\mu_\delta=-66\,{\rm mas/yr}$, which is not sufficiently similar to be considered associated with this system \\
A033 & Spectroscopic binary (SBC9 143), \\
     & CCDM lists a third component (CCDM 02449+1007 C), but this is not associated, \\
     & CCDM 02449+1007 C is 2MASS 02445353+1009230 (CCDM position is incorrect, but $\rho$, $\theta$ are correct) \\
A034 & HD 165777 may be a close binary (CCDM 18073+0934 A,B), but this is not well confirmed, secondary \\
     & GJ 9615 B is CCDM 18073+0934 C, CCDM lists another component (CCDM 18073+0934 D), but this is not \\
     & associated, CCDM 18073+0934 D is 2MASS 18072223+0932504 \\
A036 & CCDM lists a third component (CCDM 19026-2953 C), but this is probably not associated, \\
     & CCDM 19026-2953 C is TYC 6885-2777-1, association is hard to prove due to low proper motions \\
A037 & CCDM lists two other components (CCDM 17104-1544 C,D), but these are not associated, \\
     & CCDM 17104-1544 C is 2MASS 17102636-1544538, CCDM 17104-1544 D is 2MASS 17101582-1543087, \\
     & CNS3 has misleading entry of GJ 656.1 BC which seems to include CCDM 17104-1544 C which is $100''$ away \\
% for A037 need to get PM for B comp
A040 & CCDM lists a secondary (CCDM 05079-0506 B), but this is not associated, \\
     & CCDM 05079-0506 B is 2MASS 05075632-0506368 \\
A046 & CCDM lists three other components (CCDM 18470+1811 B,C,D), but these are not associated, \\
     & CCDM 18470+1811 B is 2MASS 18465448+1810007, CCDM 18470+1811 C is BD +18 3820, \\
     & CCDM 18470+1811 D is TYC 1587-425-1 \\
A047 & Secondary (HD 284336) is probably CCDM 04173+2035 B and $\theta$ or $\rho$ is incorrect in CCDM \\
A048 & possibly physically related to UNS A053 (HD 125162) with physical seperation $\sim3\,{\rm pc}$, \\
     & CCDM lists a third component (CCDM 14162+5122 C), but this is not associated, \\
     & CCDM 14162+5122 C is 2MASS 14160870+5120298 \\
A050 & HD 209790 is a spectroscopic binary (SBC9 1350), \\
     & CCDM lists another component (CCDM 22038+6437 C), but this is not associated, \\
     & CCDM 22038+6437 C is 2MASS 22033972+6436023 \\
A052 & HD 159560 is a spectroscopic binary (SBC9 976) \\
A053 & possibly physically related to UNS A048 (HD 125161) with physical seperation $\sim3\,{\rm pc}$ \\
A054 & CCDM lists a secondary (CCDM 01259+6014 B), but this is not associated, \\
     & CCDM 01259+6014 B is TYC 4031-1418-1 \\
A058 & CCDM lists a secondary (CCDM 22313+5017 B), but this is not associated, \\
     & CCDM 22313+5017 B is 2MASS 22311302+5017102 \\
A060 & Spectroscopic binary (SBC9 410), \\
     & CCDM lists two other components (CCDM 06377+1624 B,C), but these are not associated, \\
     & CCDM 06377+1624 B is 2MASS 06373399+1624599, CCDM 06377+1624 C is 2MASS 06373837+1626117 \\
A062 & CCDM lists a secondary (CCDM 09368-4921 B), but this is not associated, \\
     & CCDM 09368-4921 B is 2MASS 09364863-4920595 \\
A064 & Spectroscopic binary (SBC9 165) \\
A065 & Spectroscopic binary (SBC9 846) \\
A066 & CCDM lists four other components (CCDM 12021+4304 B,C,D,E), but these are not associated, \\
     & CCDM 12021+4304 B is HD 104556, CCDM 12021+4304 C is HD 104526, CCDM 12021+4304 D+E is \\
     & HD 104425 \\
A068 & HD 91312 has previously been reported as a spectroscopic binary, but is not included in the SB9 \\
     & CCDM lists a secondary (CCDM 10332+4026 B), but this is not associated, CCDM 10332+4026 B is not \\
     & in the 2MASS PSC but is clearly visble in 2MASS images (10 33 13.72 +40 25 49.0) \\
A070 & HD 12111 + TYC 4315-2126-2 are a spectroscopic binary (SBC9 103), \\
     & CCDM lists a fourth component (CCDM 02020+7054 D), but this is not associated, \\
     & CCDM 02020+7054 D is clearly visible in 2MASS images (02 02 08.26 +70 54 28.2), but is not in the PSC \\
A072 & CCDM lists two other components (CCDM 04548+1009 B,P), but these are not associated, \\
     & CCDM 04548+1009 B is HD 31270, CCDM 04548+1009 P is clearly visible in 2MASS images \\
     & (04 54 53.61 +10 09 47.2), but is not in the PSC \\
A073 & CCDM 02398-4254 B is associated, astrometry in CCDM and 2MASS consistent with proper motion of primary \\
A075 & possible companion 2MASS 04030931+0559056 ($\rho=16''$), but hard to determine whether it is associated \\
     & due to very small proper motion of both stars, 2MASS colours are inconsistent with an M-type companion \\
A080 & CCDM lists a secondary (CCDM 19014+4656 B),  but this is not associated, \\
     & CCDM 19014+4656 B is 2MASS 19012205+4656190 \\
A081 & A080 and A081 in wrong distance order due to parallax of HD 44770 not originally being incorporated, \\
     & CCDM lists a third component (CCDM 06237+0436 C), but the proper motion of the system is too low to \\
     & confirm association \\
A083 & CCDM lists two other components (CCDM 09188+3648 C,D), but these are not associated, \\
     & CCDM 09188+3648 C is 2MASS 09184662+3647039, CCDM 09188+3648 D is 2MASS 09183624+3647408 \\
A086 & Spectroscopic binary (SBC9 111) \\
A088 & CCDM lists a secondary (CCDM 11456-6644 B), but this is not associated, \\
     & CCDM 11456-6644 B is clearly visible in 2MASS images, but is not in the PSC \\
A090 & CCDM lists three other components (CCDM 00568+3830 B,C,D), but these are not associated, \\
     & CCDM 00568+3830 B is 2MASS 00564143+3830203, CCDM 00568+3830 C is 2MASS 00564656+3829332, \\
     & CCDM 00568+3830 D is TYC 2798-502-1 \\
A093 & CCDM lists a fourth component (CCDM 12415-4858 C), but this is not associated, \\
     & CCDM 12415-4858 C is 2MASS 12405680-4904019 \\
A096 & CCDM lists a secondary (CCDM 17054+1245 B), but this is not associated, \\
     & CCDM 17054+1245 B is 2MASS 17051942+1245032 \\
A097 & HD 148367 + CCDM 16278-0822 B are a spectroscopic binary (SBC9 904) \\
A099 & CCDM lists a secondary (CCDM 01112+5508 B), but this is not associated, \\
     & CCDM 01112+5508 B is TYC 3673-1716-1 \\
A100 & CCDM lists a secondary (CCDM 20501+4404 B), but this is not associated, \\
     & CCDM 20501+4404 B is 2MASS 20500889+4404130 \\
A109 & Secondary component (CCDM 23489-2808 B) marginally resolved in 2MASS images \\
A112 & CCDM lists a fourth component (CCDM 02292+6725 D, HD 15149), but this is probably not associated \\
A116 & CCDM lists four other components (CCDM 20146+3647 B,C,D,P), but these are not associated, \\
     & CCDM 20146+3647 B is HD 192661, CCDM 20146+3647 C is TYC 2683-2963-1, \\
     & CCDM 20146+3647 D is 2MASS 20145534+3643201, CCDM 20146+3647 P is 2MASS 20143042+3648525 \\
A126 & Spectroscopic binary (SBC9 350) \\
A128 & Secondary/tertiary component (CCDM 15503-4524 B+C) marginally resolved from primary in 2MASS images \\
A129 & HD 28545 is a spectroscopic binary (SBC9 251) \\
\end{longtable}
